Frames and numerical approximation II: generalized sampling

In a previous paper [Adcock & Huybrechs, 2019] we described the numerical approximation of functions using redundant sets and frames. Redundancy in the function representation offers enormous flexibility compared to using a basis, but ill-conditioning often prevents the numerical computation of best approximations. We showed that, in spite of said ill-conditioning, approximations with regularization may still provide accuracy up to order $\sqrt{\epsilon}$, where $\epsilon$ is a small truncation threshold. When using frames, i.e. complete systems that are generally redundant but which provide infinite representations with coefficients of bounded norm, this accuracy can actually be achieved for all functions in a space. Here, we generalize that setting in two ways. We assume information or samples from $f$ from a wide class of linear operators acting on $f$, rather than inner products associated with the best approximation projection. This enables the analysis of fully discrete approximations based, for instance, on function values only. Next, we allow oversampling, leading to least-squares approximations. We show that this leads to much improved accuracy on the order of $\epsilon$ rather than $\sqrt{\epsilon}$. Overall, we demonstrate that numerical function approximation using redundant representations may lead to highly accurate approximations in spite of having to solve ill-conditioned systems of equations.

==> chebyshev_interpolation.tikz <==
\begin{tikzpicture}[]
\begin{axis}[height = \figureheight, legend pos = {south east}, ylabel = {}, xmin = {-1.9699999999999998}, xmax = {102.97}, ymax = {32.359365692962825}, ymode = {log}, xlabel = {N}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0,25.0,50.0,75.0,100.0},xticklabels = {$0$,$25$,$50$,$75$,$100$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {1.0e-15,1.0e-10,1.0e-5,1.0},yticklabels = {$10^{-15}$,$10^{-10}$,$10^{-5}$,$10^{0}$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {3.090295432513579e-17}, width = \figurewidth]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(1.0, 4.63531715453068)
(2.0, 2.2757428176581085)
(3.0, 1.5258684021943498)
(4.0, 0.9991955254419218)
(5.0, 0.6223876820429695)
(6.0, 0.3425890726990839)
(7.0, 0.13354497565696866)
(8.0, 0.021597180684570727)
(9.0, 0.1342440836068266)
(10.0, 0.2127010496052244)
(11.0, 0.2633756639980671)
(12.0, 0.2914405579049695)
(13.0, 0.30121633312735785)
(14.0, 0.2964006058463222)
(15.0, 0.2802082966028321)
(16.0, 0.25545891030212386)
(17.0, 0.22463146373068232)
(18.0, 0.18989954051316182)
(19.0, 0.1531542985674883)
(20.0, 0.11602048274568544)
(21.0, 0.07986877153005167)
(22.0, 0.04582666922940737)
(23.0, 0.01478940104861115)
(24.0, 0.012568260059851344)
(25.0, 0.035778688824458005)
(26.0, 0.05456636451887542)
(27.0, 0.06883104446019361)
(28.0, 0.07862927409318754)
(29.0, 0.08415447823269417)
(30.0, 0.08571596972587692)
(31.0, 0.08371727540883667)
(32.0, 0.07863421825984629)
(33.0, 0.07099321184045948)
(34.0, 0.061350220843213066)
(35.0, 0.050270822074153454)
(36.0, 0.03831176572690298)
(37.0, 0.026004389654844307)
(38.0, 0.013840181902710746)
(39.0, 0.002258721478279213)
(40.0, 0.00836184326937861)
(41.0, 0.017711692744792007)
(42.0, 0.02555359858463868)
(43.0, 0.03172461030665907)
(44.0, 0.03613529366454005)
(45.0, 0.03876670990973663)
(46.0, 0.0396653790526198)
(47.0, 0.03893651494617689)
(48.0, 0.03673585453282069)
(49.0, 0.03326042720255984)
(50.0, 0.028738622572469286)
(51.0, 0.023419916143359032)
(52.0, 0.017564602594134726)
(53.0, 0.011433866641389123)
(54.0, 0.005280492416807725)
(55.0, 0.0006595245544089856)
(56.0, 0.006174242000557051)
(57.0, 0.011081739547044833)
(58.0, 0.015234670005728201)
(59.0, 0.018523324628171522)
(60.0, 0.020877195978831864)
(61.0, 0.02226507243907605)
(62.0, 0.022693745197710502)
(63.0, 0.022205450559027895)
(64.0, 0.020874206353483693)
(65.0, 0.018801230253347345)
(66.0, 0.016109649222844524)
(67.0, 0.012938722783347512)
(68.0, 0.00943780814515005)
(69.0, 0.005760292707101655)
(70.0, 0.002057709374742256)
(71.0, 0.001525766755087421)
(72.0, 0.004858264694231895)
(73.0, 0.007824459073345391)
(74.0, 0.010328990786070413)
(75.0, 0.012298984979353556)
(76.0, 0.01368562020189712)
(77.0, 0.014464738163236568)
(78.0, 0.01463651800923671)
(79.0, 0.014224271147286416)
(80.0, 0.013272441437577776)
(81.0, 0.011843920141839881)
(82.0, 0.010016804698862014)
(83.0, 0.007880744685742958)
(84.0, 0.0055330269352649175)
(85.0, 0.00307455463454831)
(86.0, 0.0006058724507611579)
(87.0, 0.0017766183677432323)
(88.0, 0.0039841238906439536)
(89.0, 0.005938486490380868)
(90.0, 0.007574685523536129)
(91.0, 0.008842739404029576)
(92.0, 0.009708963484111877)
(93.0, 0.010156563571062094)
(94.0, 0.010185570074236594)
(95.0, 0.009812141802024943)
(96.0, 0.009067290488301794)
(97.0, 0.007995096497973364)
(98.0, 0.006650502236990263)
(99.0, 0.005096782110159737)
(100.0, 0.0034027961144555974)
};
\addlegendentry{x=0.01}
\addlegendentry{x=0.1}
\addlegendentry{x=0.4}
\addlegendentry{x=0.9}
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(1.0, 2.22633823257776)
(2.0, 0.24690998857933866)
(3.0, 0.1960298482766627)
(4.0, 0.31231857965730914)
(5.0, 0.2641172480867813)
(6.0, 0.14862408173018782)
(7.0, 0.03150904942398136)
(8.0, 0.0511752064243689)
(9.0, 0.08685180230622414)
(10.0, 0.0805955384657775)
(11.0, 0.04797533848010982)
(12.0, 0.007680642039090246)
(13.0, 0.024615473025283885)
(14.0, 0.040025486616372286)
(15.0, 0.03741044620320233)
(16.0, 0.021870216895315098)
(17.0, 0.0016947934887328042)
(18.0, 0.015023517609203063)
(19.0, 0.023028003635368277)
(20.0, 0.021107473824784284)
(21.0, 0.011751877659344157)
(22.0, 0.00036502890912282204)
(23.0, 0.010381152936372207)
(24.0, 0.014977851374288642)
(25.0, 0.01330537882491245)
(26.0, 0.006908234113180756)
(27.0, 0.0011780409745194564)
(28.0, 0.00772818919114715)
(29.0, 0.010517092053415444)
(30.0, 0.008993797774921486)
(31.0, 0.004267060610738227)
(32.0, 0.0015065885726495143)
(33.0, 0.006040517177763105)
(34.0, 0.007774865502308215)
(35.0, 0.0063695581687335245)
(36.0, 0.002694904317630531)
(37.0, 0.001622227107483054)
(38.0, 0.004883521325225182)
(39.0, 0.005960166731554972)
(40.0, 0.004657992305590719)
(41.0, 0.00169901900425673)
(42.0, 0.0016369117263426158)
(43.0, 0.004045456458043661)
(44.0, 0.004691466111472087)
(45.0, 0.0034824319490582845)
(46.0, 0.001038791682389073)
(47.0, 0.0016017195428437159)
(48.0, 0.0034123181181062723)
(49.0, 0.0037660660242302413)
(50.0, 0.0026421268447827106)
(51.0, 0.0005860616222863602)
(52.0, 0.0015417022249915036)
(53.0, 0.002917892019448365)
(54.0, 0.0030679982036077025)
(55.0, 0.0020222253451598338)
(56.0, 0.0002677950683429575)
(57.0, 0.0014697995143391207)
(58.0, 0.0025213630853497815)
(59.0, 0.0025269067493658426)
(60.0, 0.001553202063346193)
(61.0, 4.00609360027282e-5)
(62.0, 0.0013929368349294702)
(63.0, 0.0021963371496585005)
(64.0, 0.0020980261974363756)
(65.0, 0.0011909844355639798)
(66.0, 0.00012476305145225908)
(67.0, 0.0013148997999772316)
(68.0, 0.0019250591312609533)
(69.0, 0.0017517272148286356)
(70.0, 0.0009065416482463284)
(71.0, 0.0002446995206288882)
(72.0, 0.0012377704788584243)
(73.0, 0.0016951845676564936)
(74.0, 0.0014677357718846373)
(75.0, 0.0006801196693781986)
(76.0, 0.00033188298056319177)
(77.0, 0.0011626795521864075)
(78.0, 0.0014978868395014722)
(79.0, 0.0012317793638563224)
(80.0, 0.000497896810536913)
(81.0, 0.0003947076097434721)
(82.0, 0.0010902155050480644)
(83.0, 0.001326700720878149)
(84.0, 0.0010335602701341262)
(85.0, 0.0003499649616460765)
(86.0, 0.00043911885017777763)
(87.0, 0.0010206541988568851)
(88.0, 0.001176790347513501)
(89.0, 0.0008654869893107708)
(90.0, 0.0002290685807146975)
(91.0, 0.0004694163552512176)
(92.0, 0.0009540908571645801)
(93.0, 0.0010444713922095339)
(94.0, 0.0007218555969910057)
(95.0, 0.00012979314681427212)
(96.0, 0.0004887678419129848)
(97.0, 0.0008905173756705853)
(98.0, 0.0009268906716941583)
(99.0, 0.0005983070911659283)
(100.0, 4.8028981641135005e-5)
};
\addlegendentry{x=0.01}
\addlegendentry{x=0.1}
\addlegendentry{x=0.4}
\addlegendentry{x=0.9}
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(1.0, 0.3925623468716122)
(2.0, 0.3197122542129757)
(3.0, 0.116398480627937)
(4.0, 0.08487241226057884)
(5.0, 0.07016838332042075)
(6.0, 0.021012992044615264)
(7.0, 0.04370502275436383)
(8.0, 0.0013739982591821631)
(9.0, 0.026535903196896027)
(10.0, 0.009542244651083664)
(11.0, 0.014785521580938266)
(12.0, 0.011668028536014119)
(13.0, 0.006665593882445586)
(14.0, 0.01091991502660794)
(15.0, 0.0012150937156629738)
(16.0, 0.008816316004789382)
(17.0, 0.002179146760102224)
(18.0, 0.0062038078980958256)
(19.0, 0.00397713644531017)
(20.0, 0.003596638960210008)
(21.0, 0.004566118805496622)
(22.0, 0.0013109892154771208)
(23.0, 0.004290704769425058)
(24.0, 0.0004742959582977324)
(25.0, 0.003459790887092473)
(26.0, 0.001684391443622979)
(27.0, 0.002343211408861845)
(28.0, 0.0023249941986512868)
(29.0, 0.0011650514291426939)
(30.0, 0.0024618688084458995)
(31.0, 9.758342678800602e-5)
(32.0, 0.0022012416014638436)
(33.0, 0.0007419386106347625)
(34.0, 0.001670907061500304)
(35.0, 0.0012905716842129822)
(36.0, 0.0010028046332610785)
(37.0, 0.001534890708889236)
(38.0, 0.00031810027031398125)
(39.0, 0.0015026099105103219)
(40.0, 0.00028427947753573157)
(41.0, 0.001251597443620578)
(42.0, 0.0007350160816697038)
(43.0, 0.0008575461859385847)
(44.0, 0.0009974417416152015)
(45.0, 0.0004016552602843504)
(46.0, 0.0010664737048536876)
(47.0, 4.041003636312546e-5)
(48.0, 0.0009640653956917156)
(49.0, 0.0004072486147422838)
(50.0, 0.000732115619932916)
(51.0, 0.0006574569435383593)
(52.0, 0.0004239660881008023)
(53.0, 0.0007720789148945029)
(54.0, 9.566323214382777e-5)
(55.0, 0.0007538903018249332)
(56.0, 0.00020193398862855538)
(57.0, 0.0006239942853205616)
(58.0, 0.00042933222982388664)
(59.0, 0.00041647625296159507)
(60.0, 0.0005622985084032806)
(61.0, 0.00017202412668448908)
(62.0, 0.0005932433365025691)
(63.0, 6.854610587414545e-5)
(64.0, 0.0005302023973055014)
(65.0, 0.0002700058086684276)
(66.0, 0.0003938207558272788)
(67.0, 0.0004070012508766707)
(68.0, 0.0002129596105554521)
(69.0, 0.0004664975367412172)
(70.0, 1.9662686486676684e-5)
(71.0, 0.00044824657404762824)
(72.0, 0.00015576942130535176)
(73.0, 0.0003634216927459466)
(74.0, 0.000288936176722987)
(75.0, 0.0002317930587663053)
(76.0, 0.00036423138814734024)
(77.0, 7.797939210985039e-5)
(78.0, 0.00037619878073513746)
(79.0, 7.261291509008672e-5)
(80.0, 0.000329308652671223)
(81.0, 0.00019756552627037127)
(82.0, 0.0002363363678585806)
(83.0, 0.0002804343569002832)
(84.0, 0.000115700949684161)
(85.0, 0.00031259633067459713)
(86.0, 1.1764508066502977e-5)
(87.0, 0.00029379655746231137)
(88.0, 0.0001260999734683521)
(89.0, 0.00023143216924170762)
(90.0, 0.00021108769936073468)
(91.0, 0.000138784496140687)
(92.0, 0.0002563268655219053)
(93.0, 3.254308907385539e-5)
(94.0, 0.0002582808353011057)
(95.0, 6.996177296580974e-5)
(96.0, 0.00022022974246538318)
(97.0, 0.00015339289436278047)
(98.0, 0.00015122349954965753)
(99.0, 0.00020653359139988225)
(100.0, 6.426690765215515e-5)
};
\addlegendentry{x=0.01}
\addlegendentry{x=0.1}
\addlegendentry{x=0.4}
\addlegendentry{x=0.9}
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(1.0, 1.3536825721446653)
(2.0, 0.045965564960469774)
(3.0, 0.03795278642649036)
(4.0, 0.04959014070488044)
(5.0, 0.03928413854537682)
(6.0, 0.020798465389918697)
(7.0, 0.004219432555975899)
(8.0, 0.0066310059777414665)
(9.0, 0.010974073635610537)
(10.0, 0.00998568502971553)
(11.0, 0.005852281092358691)
(12.0, 0.0009252543859843421)
(13.0, 0.0029351437041387207)
(14.0, 0.004732483882489369)
(15.0, 0.004392214668499594)
(16.0, 0.002552489511792544)
(17.0, 0.00019680463151061645)
(18.0, 0.0017370507751461872)
(19.0, 0.002652635695921113)
(20.0, 0.0024235474530889256)
(21.0, 0.0013455335786383138)
(22.0, 4.1690408580485894e-5)
(23.0, 0.0011830487580581917)
(24.0, 0.001703579747519779)
(25.0, 0.0015107351920105039)
(26.0, 0.0007831694370028508)
(27.0, 0.00013336608574432418)
(28.0, 0.0008738137133379453)
(29.0, 0.0011878048744082825)
(30.0, 0.0010147210402475793)
(31.0, 0.0004809797751272882)
(32.0, 0.0001696769247629959)
(33.0, 0.0006797731112588856)
(34.0, 0.0008743244820075269)
(35.0, 0.000715820441916204)
(36.0, 0.0003026743967668999)
(37.0, 0.00018209656599132984)
(38.0, 0.000547897306654832)
(39.0, 0.0006683699292255874)
(40.0, 0.000522113060611229)
(41.0, 0.00019036400137251164)
(42.0, 0.00018333480540677627)
(43.0, 0.00045293038169447186)
(44.0, 0.0005250818177566785)
(45.0, 0.00038964118396123126)
(46.0, 0.0001161938292755238)
(47.0, 0.0001791106155679678)
(48.0, 0.00038148006738936147)
(49.0, 0.0004209247103319491)
(50.0, 0.0002952367815081125)
(51.0, 6.547357803832199e-5)
(52.0, 0.0001722005560660378)
(53.0, 0.0003258512602197783)
(54.0, 0.00034255156695417455)
(55.0, 0.00022574871479541514)
(56.0, 2.9890082333672296e-5)
(57.0, 0.00016402690392558483)
(58.0, 0.0002813378973138825)
(59.0, 0.0002819168958203555)
(60.0, 0.00017326141900575465)
(61.0, 4.468274090729807e-6)
(62.0, 0.00015534509790215978)
(63.0, 0.0002449147852825462)
(64.0, 0.00023392630981833307)
(65.0, 0.00013277875060913047)
(66.0, 1.390800515777002e-5)
(67.0, 0.00014656483805852716)
(68.0, 0.0002145563097171177)
(69.0, 0.0001952205268533902)
(70.0, 0.0001010206499976185)
(71.0, 2.7265937127651796e-5)
(72.0, 0.00013790937176372253)
(73.0, 0.00018885929233292131)
(74.0, 0.00016350771237805262)
(75.0, 7.576103750750462e-5)
(76.0, 3.6967231906270825e-5)
(77.0, 0.00012949841545362162)
(78.0, 0.00016682338788109874)
(79.0, 0.000137178281554462)
(80.0, 5.544561725301378e-5)
(81.0, 4.3952108916389676e-5)
(82.0, 0.00012139303421587755)
(83.0, 0.0001477176479265374)
(84.0, 0.00011507315127490259)
(85.0, 3.8962093514616214e-5)
(86.0, 4.8885495812278634e-5)
(87.0, 0.00011362070186216044)
(88.0, 0.00013099643565128716)
(89.0, 9.633920975460342e-5)
(90.0, 2.5497100923477234e-5)
(91.0, 5.2247654520165554e-5)
(92.0, 0.00010618964232156358)
(93.0, 0.00011624474523097561)
(94.0, 8.033632468196217e-5)
(95.0, 1.4444373713118352e-5)
(96.0, 5.43920409472598e-5)
(97.0, 9.909719015555041e-5)
(98.0, 0.0001031416520262951)
(99.0, 6.657585490721374e-5)
(100.0, 5.3442085214960855e-6)
};
\addlegendentry{x=0.01}
\addlegendentry{x=0.1}
\addlegendentry{x=0.4}
\addlegendentry{x=0.9}
\end{axis}

\end{tikzpicture}


==> chebyshev_interpolation_rev.tikz <==
\begin{tikzpicture}[]
\begin{axis}[height = \figureheight, legend pos = {south east}, ylabel = {}, xmin = {-1.9699999999999998}, xmax = {102.97}, ymax = {32.359365692962825}, ymode = {log}, xlabel = {N}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0,25.0,50.0,75.0,100.0},xticklabels = {$0$,$25$,$50$,$75$,$100$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {1.0e-15,1.0e-10,1.0e-5,1.0},yticklabels = {$10^{-15}$,$10^{-10}$,$10^{-5}$,$10^{0}$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {3.090295432513579e-17}, width = \figurewidth]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }]coordinates {
(1.0, 4.63531715453068)
(2.0, 2.2757428176581085)
(3.0, 1.5258684021943498)
(4.0, 0.9991955254419222)
(5.0, 0.6223876820429695)
(6.0, 0.3425890726990839)
(7.0, 0.13354497565696866)
(8.0, 0.021597180684570283)
(9.0, 0.13424408360682616)
(10.0, 0.2127010496052244)
(11.0, 0.26337566399806667)
(12.0, 0.2914405579049695)
(13.0, 0.30121633312735696)
(14.0, 0.29640060584632133)
(15.0, 0.2802082966028321)
(16.0, 0.255458910302123)
(17.0, 0.22463146373068055)
(18.0, 0.18989954051316182)
(19.0, 0.15315429856748564)
(20.0, 0.1160204827456841)
(21.0, 0.07986877153005167)
(22.0, 0.045826669229406924)
(23.0, 0.014789401048610706)
(24.0, 0.012568260059851788)
(25.0, 0.03577868882445845)
(26.0, 0.054566364518875865)
(27.0, 0.0688310444601945)
(28.0, 0.0786292740931871)
(29.0, 0.08415447823269417)
(30.0, 0.08571596972587692)
(31.0, 0.08371727540883755)
(32.0, 0.0786342182598454)
(33.0, 0.07099321184045992)
(34.0, 0.06135022084321262)
(35.0, 0.050270822074154786)
(36.0, 0.038311765726903424)
(37.0, 0.026004389654844307)
(38.0, 0.013840181902712967)
(39.0, 0.002258721478279657)
(40.0, 0.008361843269376834)
(41.0, 0.01771169274479334)
(42.0, 0.025553598584640014)
(43.0, 0.03172461030665996)
(44.0, 0.03613529366453916)
(45.0, 0.03876670990973663)
(46.0, 0.039665379052620686)
(47.0, 0.038936514946172895)
(48.0, 0.036735854532818024)
(49.0, 0.03326042720255851)
(50.0, 0.028738622572467065)
(51.0, 0.023419916143359032)
(52.0, 0.017564602594131618)
(53.0, 0.011433866641389567)
(54.0, 0.005280492416807725)
(55.0, 0.0006595245544112061)
(56.0, 0.0061742420005601595)
(57.0, 0.011081739547044389)
(58.0, 0.015234670005728201)
(59.0, 0.01852332462817241)
(60.0, 0.020877195978831864)
(61.0, 0.02226507243907694)
(62.0, 0.022693745197712722)
(63.0, 0.022205450559031004)
(64.0, 0.020874206353485025)
(65.0, 0.01880123025334912)
(66.0, 0.016109649222843636)
(67.0, 0.012938722783346623)
(68.0, 0.009437808145147386)
(69.0, 0.005760292707100767)
(70.0, 0.0020577093747413677)
(71.0, 0.0015257667550838683)
(72.0, 0.004858264694230119)
(73.0, 0.007824459073344947)
(74.0, 0.010328990786071746)
(75.0, 0.012298984979354)
(76.0, 0.01368562020189712)
(77.0, 0.01446473816323346)
(78.0, 0.01463651800923893)
(79.0, 0.01422427114728686)
(80.0, 0.013272441437574667)
(81.0, 0.011843920141839437)
(82.0, 0.01001680469886157)
(83.0, 0.007880744685742513)
(84.0, 0.005533026935265362)
(85.0, 0.003074554634548754)
(86.0, 0.000605872450761602)
(87.0, 0.0017766183677432323)
(88.0, 0.003984123890641733)
(89.0, 0.005938486490381312)
(90.0, 0.007574685523535685)
(91.0, 0.008842739404030464)
(92.0, 0.0097089634841101)
(93.0, 0.01015656357105943)
(94.0, 0.010185570074237038)
(95.0, 0.009812141802022722)
(96.0, 0.009067290488301794)
(97.0, 0.00799509649797292)
(98.0, 0.006650502236993372)
(99.0, 0.0050967821101592925)
(100.0, 0.0034027961144555974)
};
\addlegendentry{x=0.01}
\addlegendentry{x=0.1}
\addlegendentry{x=0.9}
\addlegendentry{L2-norm}
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }]coordinates {
(1.0, 2.22633823257776)
(2.0, 0.24690998857933866)
(3.0, 0.1960298482766627)
(4.0, 0.31231857965730936)
(5.0, 0.2641172480867817)
(6.0, 0.14862408173018826)
(7.0, 0.03150904942398158)
(8.0, 0.05117520642436846)
(9.0, 0.08685180230622391)
(10.0, 0.08059553846577727)
(11.0, 0.04797533848010915)
(12.0, 0.007680642039089802)
(13.0, 0.024615473025284773)
(14.0, 0.040025486616372286)
(15.0, 0.037410446203202774)
(16.0, 0.021870216895315542)
(17.0, 0.0016947934887334704)
(18.0, 0.015023517609203063)
(19.0, 0.023028003635368055)
(20.0, 0.02110747382478384)
(21.0, 0.011751877659343712)
(22.0, 0.0003650289091230441)
(23.0, 0.010381152936372207)
(24.0, 0.014977851374288642)
(25.0, 0.013305378824912673)
(26.0, 0.0069082341131812)
(27.0, 0.0011780409745190124)
(28.0, 0.007728189191147372)
(29.0, 0.010517092053415666)
(30.0, 0.008993797774921042)
(31.0, 0.004267060610738671)
(32.0, 0.0015065885726499584)
(33.0, 0.006040517177763105)
(34.0, 0.007774865502308437)
(35.0, 0.006369558168734857)
(36.0, 0.002694904317630531)
(37.0, 0.0016222271074832761)
(38.0, 0.004883521325225182)
(39.0, 0.005960166731554972)
(40.0, 0.004657992305590053)
(41.0, 0.0016990190042553976)
(42.0, 0.0016369117263421717)
(43.0, 0.0040454564580445496)
(44.0, 0.004691466111472309)
(45.0, 0.0034824319490587285)
(46.0, 0.0010387916823895171)
(47.0, 0.0016017195428434938)
(48.0, 0.0034123181181062723)
(49.0, 0.003766066024228687)
(50.0, 0.0026421268447809343)
(51.0, 0.0005860616222859161)
(52.0, 0.0015417022249923917)
(53.0, 0.002917892019448143)
(54.0, 0.0030679982036081466)
(55.0, 0.002022225345160056)
(56.0, 0.0002677950683434016)
(57.0, 0.0014697995143393427)
(58.0, 0.0025213630853495594)
(59.0, 0.0025269067493656205)
(60.0, 0.0015532020633453048)
(61.0, 4.00609360027282e-5)
(62.0, 0.0013929368349294702)
(63.0, 0.0021963371496591666)
(64.0, 0.0020980261974368197)
(65.0, 0.0011909844355630916)
(66.0, 0.00012476305145159294)
(67.0, 0.0013148997999772316)
(68.0, 0.0019250591312585108)
(69.0, 0.0017517272148288576)
(70.0, 0.0009065416482465505)
(71.0, 0.0002446995206293323)
(72.0, 0.0012377704788579802)
(73.0, 0.0016951845676564936)
(74.0, 0.0014677357718857476)
(75.0, 0.0006801196693786427)
(76.0, 0.00033188298056363585)
(77.0, 0.0011626795521875177)
(78.0, 0.0014978868395012501)
(79.0, 0.0012317793638563224)
(80.0, 0.0004978968105373571)
(81.0, 0.00039470760974436025)
(82.0, 0.0010902155050496187)
(83.0, 0.001326700720878815)
(84.0, 0.0010335602701321278)
(85.0, 0.0003499649616456324)
(86.0, 0.0004391188501779997)
(87.0, 0.001020654198856663)
(88.0, 0.001176790347513501)
(89.0, 0.0008654869893109929)
(90.0, 0.00022906858071358727)
(91.0, 0.00046941635525232783)
(92.0, 0.0009540908571661344)
(93.0, 0.0010444713922093118)
(94.0, 0.0007218555969907836)
(95.0, 0.00012979314681382803)
(96.0, 0.0004887678419116526)
(97.0, 0.0008905173756701412)
(98.0, 0.0009268906716954906)
(99.0, 0.0005983070911674826)
(100.0, 4.802898164180114e-5)
};
\addlegendentry{x=0.01}
\addlegendentry{x=0.1}
\addlegendentry{x=0.9}
\addlegendentry{L2-norm}
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }]coordinates {
(1.0, 1.3536825721446653)
(2.0, 0.045965564960469774)
(3.0, 0.03795278642649036)
(4.0, 0.04959014070488044)
(5.0, 0.03928413854537682)
(6.0, 0.020798465389918697)
(7.0, 0.004219432555975899)
(8.0, 0.006631005977741022)
(9.0, 0.010974073635610537)
(10.0, 0.00998568502971553)
(11.0, 0.005852281092358691)
(12.0, 0.0009252543859843421)
(13.0, 0.0029351437041387207)
(14.0, 0.004732483882489369)
(15.0, 0.004392214668499594)
(16.0, 0.002552489511792544)
(17.0, 0.00019680463151061645)
(18.0, 0.0017370507751466313)
(19.0, 0.0026526356959206687)
(20.0, 0.0024235474530889256)
(21.0, 0.0013455335786387579)
(22.0, 4.1690408580485894e-5)
(23.0, 0.0011830487580581917)
(24.0, 0.001703579747520667)
(25.0, 0.0015107351920105039)
(26.0, 0.0007831694370024067)
(27.0, 0.00013336608574432418)
(28.0, 0.0008738137133375012)
(29.0, 0.0011878048744087266)
(30.0, 0.0010147210402475793)
(31.0, 0.0004809797751272882)
(32.0, 0.0001696769247629959)
(33.0, 0.0006797731112584415)
(34.0, 0.0008743244820075269)
(35.0, 0.000715820441916204)
(36.0, 0.00030267439676778807)
(37.0, 0.00018209656599221802)
(38.0, 0.0005478973066552761)
(39.0, 0.0006683699292269196)
(40.0, 0.0005221130606125612)
(41.0, 0.00019036400137295573)
(42.0, 0.00018333480540766445)
(43.0, 0.0004529303816935837)
(44.0, 0.0005250818177571226)
(45.0, 0.0003896411839607872)
(46.0, 0.00011619382927330335)
(47.0, 0.000179110615568856)
(48.0, 0.00038148006738936147)
(49.0, 0.00042092471033106094)
(50.0, 0.0002952367815090007)
(51.0, 6.547357804009835e-5)
(52.0, 0.0001722005560651496)
(53.0, 0.00032585126022022237)
(54.0, 0.00034255156695328637)
(55.0, 0.00022574871479630332)
(56.0, 2.9890082333672296e-5)
(57.0, 0.00016402690392558483)
(58.0, 0.00028133789731432657)
(59.0, 0.0002819168958203555)
(60.0, 0.000173261419007531)
(61.0, 4.468274090729807e-6)
(62.0, 0.00015534509790215978)
(63.0, 0.00024491478528387844)
(64.0, 0.00023392630981877716)
(65.0, 0.00013277875061001865)
(66.0, 1.390800515777002e-5)
(67.0, 0.00014656483805897125)
(68.0, 0.0002145563097175618)
(69.0, 0.00019522052685250202)
(70.0, 0.00010102064999939486)
(71.0, 2.7265937128095885e-5)
(72.0, 0.00013790937176194618)
(73.0, 0.00018885929233425358)
(74.0, 0.0001635077123784967)
(75.0, 7.576103750661645e-5)
(76.0, 3.696723190760309e-5)
(77.0, 0.0001294984154540657)
(78.0, 0.00016682338788109874)
(79.0, 0.00013717828155224154)
(80.0, 5.5445617254790136e-5)
(81.0, 4.395210891416923e-5)
(82.0, 0.00012139303421676573)
(83.0, 0.0001477176479269815)
(84.0, 0.00011507315127401441)
(85.0, 3.8962093513283946e-5)
(86.0, 4.888549581094637e-5)
(87.0, 0.00011362070186171636)
(88.0, 0.00013099643565039898)
(89.0, 9.633920975371524e-5)
(90.0, 2.5497100924365412e-5)
(91.0, 5.224765452194191e-5)
(92.0, 0.00010618964232156358)
(93.0, 0.00011624474523230788)
(94.0, 8.033632468240626e-5)
(95.0, 1.4444373713562442e-5)
(96.0, 5.439204094814798e-5)
(97.0, 9.909719015332996e-5)
(98.0, 0.00010314165202540693)
(99.0, 6.657585490676965e-5)
(100.0, 5.344208521051996e-6)
};
\addlegendentry{x=0.01}
\addlegendentry{x=0.1}
\addlegendentry{x=0.9}
\addlegendentry{L2-norm}
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }]coordinates {
(1.0, 1.468983107501083)
(2.0, 0.4946424555682469)
(3.0, 0.34529826004641)
(4.0, 0.2588753717821613)
(5.0, 0.20767246592486246)
(6.0, 0.1730618251630887)
(7.0, 0.14830487890674895)
(8.0, 0.12972481371106923)
(9.0, 0.11526874838402847)
(10.0, 0.10370112790079399)
(11.0, 0.09423464447329165)
(12.0, 0.08634412297773553)
(13.0, 0.07966589487761239)
(14.0, 0.07394017678290359)
(15.0, 0.06897646018648425)
(16.0, 0.06463186792447356)
(17.0, 0.0607971456062616)
(18.0, 0.05738732139409254)
(19.0, 0.05433531507622654)
(20.0, 0.05158746445982742)
(21.0, 0.04910033005141192)
(22.0, 0.04683837130244761)
(23.0, 0.044772229146379544)
(24.0, 0.04287743797412865)
(25.0, 0.04113344678949467)
(26.0, 0.039522866291231695)
(27.0, 0.038030883298804885)
(28.0, 0.03664480067897292)
(29.0, 0.03535367247484613)
(30.0, 0.03414801201984202)
(31.0, 0.0330195565534335)
(32.0, 0.03196107597699514)
(33.0, 0.0309662163853046)
(34.0, 0.030029371212989306)
(35.0, 0.029145574472188573)
(36.0, 0.0283104117853787)
(37.0, 0.027519945846303857)
(38.0, 0.02677065365092331)
(39.0, 0.026059373385584395)
(40.0, 0.02538325928225696)
(41.0, 0.024739743080481047)
(42.0, 0.024126500994825318)
(43.0, 0.023541425291548995)
(44.0, 0.022982599741145776)
(45.0, 0.022448278343812883)
(46.0, 0.021936866829785472)
(47.0, 0.021446906521225384)
(48.0, 0.020977060211278414)
(49.0, 0.020526099772114968)
(50.0, 0.020092895249899604)
(51.0, 0.0196764052425992)
(52.0, 0.019275668387938042)
(53.0, 0.01888979581488171)
(54.0, 0.01851796443374696)
(55.0, 0.01815941095820828)
(56.0, 0.017813426567715892)
(57.0, 0.017479352131680306)
(58.0, 0.017156573927631542)
(59.0, 0.016844519794741684)
(60.0, 0.016542655671931156)
(61.0, 0.01625048247641712)
(62.0, 0.015967533284282822)
(63.0, 0.015693370779506076)
(64.0, 0.015427584942081298)
(65.0, 0.015169790949504885)
(66.0, 0.014919627268977179)
(67.0, 0.01467675392041931)
(68.0, 0.014440850892697824)
(69.0, 0.01421161669754419)
(70.0, 0.013988767047377634)
(71.0, 0.013772033644830413)
(72.0, 0.013561163073115405)
(73.0, 0.013355915777564868)
(74.0, 0.013156065129717197)
(75.0, 0.012961396566252888)
(76.0, 0.012771706795884729)
(77.0, 0.012586803068021785)
(78.0, 0.012406502497671822)
(79.0, 0.012230631441594907)
(80.0, 0.01205902492122539)
(81.0, 0.011891526088320694)
(82.0, 0.011727985729699334)
(83.0, 0.011568261807752049)
(84.0, 0.011412219033770033)
(85.0, 0.011259728471369664)
(86.0, 0.011110667167576083)
(87.0, 0.01096491780933209)
(88.0, 0.010822368403418737)
(89.0, 0.010682911977939288)
(90.0, 0.010546446303696186)
(91.0, 0.010412873633929245)
(92.0, 0.010282100461014044)
(93.0, 0.010154037288848028)
(94.0, 0.010028598419763363)
(95.0, 0.0099057017548823)
(96.0, 0.009785268606945036)
(97.0, 0.009667223524707091)
(98.0, 0.0095514941280842)
(99.0, 0.0094380109532772)
(100.0, 0.009326707307187857)
};
\addlegendentry{x=0.01}
\addlegendentry{x=0.1}
\addlegendentry{x=0.9}
\addlegendentry{L2-norm}
\end{axis}

\end{tikzpicture}


==> legendre_continuous.tikz <==
\begin{tikzpicture}[]
\begin{axis}[height = \figureheight, legend pos = {south east}, ylabel = {}, xmin = {-1.9699999999999998}, xmax = {102.97}, ymax = {24.547089156850312}, ymode = {log}, xlabel = {N}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0,25.0,50.0,75.0,100.0},xticklabels = {$0$,$25$,$50$,$75$,$100$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {1.0e-10,3.162277660168379e-8,1.0e-5,0.0031622776601683794,1.0},yticklabels = {$10^{-10.0}$,$10^{-7.5}$,$10^{-5.0}$,$10^{-2.5}$,$10^{0.0}$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {4.0738027780411217e-13}, width = \figurewidth]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(1.0, 4.367088522019559)
(2.0, 2.0502822740875715)
(3.0, 1.342661345342655)
(4.0, 0.8308344397161185)
(5.0, 0.471158212397234)
(6.0, 0.20769798707594012)
(7.0, 0.01594637217858086)
(8.0, 0.12096554468674858)
(9.0, 0.2146846806079714)
(10.0, 0.2738634298148761)
(11.0, 0.3053021086764076)
(12.0, 0.31457909183752086)
(13.0, 0.30641243806867013)
(14.0, 0.28487307169350107)
(15.0, 0.2535124545232059)
(16.0, 0.21543968287814463)
(17.0, 0.17336839425786366)
(18.0, 0.12964589874167443)
(19.0, 0.08627236004134575)
(20.0, 0.044915080392157414)
(21.0, 0.006921189151642082)
(22.0, 0.02666912721048531)
(23.0, 0.055107519676001804)
(24.0, 0.07791974060545392)
(25.0, 0.09488495113650064)
(26.0, 0.10601207161792248)
(27.0, 0.11151342315435508)
(28.0, 0.11177609596265281)
(29.0, 0.10733161824833504)
(30.0, 0.09882459303831848)
(31.0, 0.0869810261681705)
(32.0, 0.07257708916984784)
(33.0, 0.05640905026560228)
(34.0, 0.03926506809857555)
(35.0, 0.021899479828059842)
(36.0, 0.005010131740239121)
(37.0, 0.010780799542791097)
(38.0, 0.024942159981474976)
(39.0, 0.03704513026390677)
(40.0, 0.0467704068526138)
(41.0, 0.05391128544656176)
(42.0, 0.05837279969618425)
(43.0, 0.060167178978587366)
(44.0, 0.059405988290718525)
(45.0, 0.056289398000956226)
(46.0, 0.0510930989547802)
(47.0, 0.04415342765635488)
(48.0, 0.03585129584113522)
(49.0, 0.026595528418383196)
(50.0, 0.01680620378908415)
(51.0, 0.006898561886863774)
(52.0, 0.002732000474119367)
(53.0, 0.011723388302864013)
(54.0, 0.01975833593589771)
(55.0, 0.026573701255101057)
(56.0, 0.03196731452511292)
(57.0, 0.035802262889361725)
(58.0, 0.038008585174438725)
(59.0, 0.03858244223352569)
(60.0, 0.03758291276549475)
(61.0, 0.03512664077727834)
(62.0, 0.0313806262491072)
(63.0, 0.026553503310322135)
(64.0, 0.020885688965610605)
(65.0, 0.014638809291620536)
(66.0, 0.008084818749179767)
(67.0, 0.0014952220544293127)
(68.0, 0.004869212329523087)
(69.0, 0.010767891413495434)
(70.0, 0.015988678669570433)
(71.0, 0.020354759983333803)
(72.0, 0.023729899097427065)
(73.0, 0.026021953142674636)
(74.0, 0.02718458716384964)
(75.0, 0.027217194634789443)
(76.0, 0.0261630963462558)
(77.0, 0.024106150520561975)
(78.0, 0.02116596054264752)
(79.0, 0.017491911600297616)
(80.0, 0.013256302458060087)
(81.0, 0.008646862610296235)
(82.0, 0.0038589576350522847)
(83.0, 0.0009122133394190435)
(84.0, 0.005479134337499136)
(85.0, 0.009668930263827757)
(86.0, 0.013329522569399455)
(87.0, 0.016334777802392786)
(88.0, 0.018588488408250115)
(89.0, 0.02002707411152249)
(90.0, 0.020620943790456536)
(91.0, 0.02037450996737178)
(92.0, 0.01932489893571443)
(93.0, 0.017539447286296195)
(94.0, 0.015112118504168492)
(95.0, 0.012159009932558806)
(96.0, 0.008813149561240241)
(97.0, 0.00521880292680077)
(98.0, 0.0015255223531931428)
(99.0, 0.0021178263521122176)
(100.0, 0.0055688306766956686)
};
\addlegendentry{x=0.01}
\addlegendentry{x=0.1}
\addlegendentry{x=0.4}
\addlegendentry{x=0.9}
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(1.0, 1.958109600066639)
(2.0, 0.06683919359154711)
(3.0, 0.2792224981187035)
(4.0, 0.3255951820414684)
(5.0, 0.22198703175638235)
(6.0, 0.07588643702489684)
(7.0, 0.04521837076339352)
(8.0, 0.1093634672245789)
(9.0, 0.11329427250253143)
(10.0, 0.0736466424026554)
(11.0, 0.016282974732961586)
(12.0, 0.03392990620755865)
(13.0, 0.06060093449509063)
(14.0, 0.05912060592012547)
(15.0, 0.03565251997038654)
(16.0, 0.0029046391739304678)
(17.0, 0.025443172019450344)
(18.0, 0.03965276712020027)
(19.0, 0.036685756201832564)
(20.0, 0.02022160589208921)
(21.0, 0.0016647812159575892)
(22.0, 0.02003763090901911)
(23.0, 0.028455350447018635)
(24.0, 0.02499274982799604)
(25.0, 0.012381713880764478)
(26.0, 0.003553162860379544)
(27.0, 0.01640422407093234)
(28.0, 0.021622845443717287)
(29.0, 0.01801368561137262)
(30.0, 0.007834214392341332)
(31.0, 0.004396147877946843)
(32.0, 0.01381227823366804)
(33.0, 0.0170674523726968)
(34.0, 0.013458209730113246)
(35.0, 0.004957137859568084)
(36.0, 0.004763929683941237)
(37.0, 0.011869360155329245)
(38.0, 0.013831534032944903)
(39.0, 0.010290281629208309)
(40.0, 0.003023541371796501)
(41.0, 0.004892165442387908)
(42.0, 0.010353554448754076)
(43.0, 0.011421035747064767)
(44.0, 0.007981272968034636)
(45.0, 0.0016661740441723527)
(46.0, 0.004890611647732301)
(47.0, 0.009132188985463419)
(48.0, 0.00955811236302484)
(49.0, 0.006236675584977647)
(50.0, 0.0006825203554186032)
(51.0, 0.004814942541133016)
(52.0, 0.008121752176565522)
(53.0, 0.00807564052009524)
(54.0, 0.0048808152552890505)
(55.0, 4.703752010293272e-5)
(56.0, 0.0046954450768292855)
(57.0, 0.007267503932958164)
(58.0, 0.006867760706629644)
(59.0, 0.0038032430437995313)
(60.0, 0.0005969549949407238)
(61.0, 0.004549376930010451)
(62.0, 0.006532124287746521)
(63.0, 0.005864361233557158)
(64.0, 0.0029313039674128127)
(65.0, 0.001015781669249538)
(66.0, 0.004387110551130613)
(67.0, 0.005889505638482451)
(68.0, 0.005017448969089955)
(69.0, 0.0022155634703386884)
(70.0, 0.0013362405045687087)
(71.0, 0.004214994198616706)
(72.0, 0.005320774130957107)
(73.0, 0.00429304676574116)
(74.0, 0.0016212144561504882)
(75.0, 0.0015812139708795137)
(76.0, 0.004037152322333704)
(77.0, 0.004812107144463784)
(78.0, 0.0036666050393996397)
(79.0, 0.001123223485315794)
(80.0, 0.0017670166961381018)
(81.0, 0.0038562227438931895)
(82.0, 0.004353050929630564)
(83.0, 0.0031198570675732284)
(84.0, 0.0007030377465417903)
(85.0, 0.0019056923785931712)
(86.0, 0.0036740597059878866)
(87.0, 0.0039356998700739165)
(88.0, 0.0026390777498885853)
(89.0, 0.00034675886670254563)
(90.0, 0.002006191611528374)
(91.0, 0.003491877225163753)
(92.0, 0.0035538498530778284)
(93.0, 0.0022136397563687904)
(94.0, 4.364955885205468e-5)
(95.0, 0.002075431086403512)
(96.0, 0.0033106179682254044)
(97.0, 0.0032027062882891144)
(98.0, 0.0018353237100789954)
(99.0, 0.00021458531216911325)
(100.0, 0.00211871448757206)
};
\addlegendentry{x=0.01}
\addlegendentry{x=0.1}
\addlegendentry{x=0.4}
\addlegendentry{x=0.9}
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(1.0, 0.12433371436049112)
(2.0, 0.3484838872582818)
(3.0, 0.017468356057172563)
(4.0, 0.14483603767250453)
(5.0, 0.041672557560315515)
(6.0, 0.07078452817212955)
(7.0, 0.04587834997646312)
(8.0, 0.0326844256281591)
(9.0, 0.04202208539178587)
(10.0, 0.009888177200731207)
(11.0, 0.03452481852672895)
(12.0, 0.004155397167720953)
(13.0, 0.025511410940336487)
(14.0, 0.012205113352063757)
(15.0, 0.01631178308947978)
(16.0, 0.015812069059442102)
(17.0, 0.007857932692388103)
(18.0, 0.016105033334606556)
(19.0, 0.0007960739986295762)
(20.0, 0.014051254281689851)
(21.0, 0.0044805792531674715)
(22.0, 0.010530910498436574)
(23.0, 0.0078152022543303)
(24.0, 0.00633787441286382)
(25.0, 0.009264798055446444)
(26.0, 0.0021533554868111704)
(27.0, 0.009065422507374632)
(28.0, 0.0014852395221709447)
(29.0, 0.007585317816792059)
(30.0, 0.004207727673532946)
(31.0, 0.005270136901237454)
(32.0, 0.005820665990093787)
(33.0, 0.002585619200487832)
(34.0, 0.006300249820645476)
(35.0, 3.5946928705010706e-5)
(36.0, 0.005769495904149102)
(37.0, 0.002240206858531213)
(38.0, 0.0044624560174107986)
(39.0, 0.0037816621071559142)
(40.0, 0.0026803749871426863)
(41.0, 0.00453885062173387)
(42.0, 0.000745033668332451)
(43.0, 0.004513100615860743)
(44.0, 0.0010448943191188054)
(45.0, 0.0038126794094061056)
(46.0, 0.002449842363118737)
(47.0, 0.002625308838647422)
(48.0, 0.00331381389200347)
(49.0, 0.0011837235103175914)
(50.0, 0.003575598552517656)
(51.0, 0.0002710272237257394)
(52.0, 0.0032663135708256297)
(53.0, 0.001523416174951553)
(54.0, 0.002495089017539698)
(55.0, 0.002410546568552663)
(56.0, 0.0014255991157512415)
(57.0, 0.0028393434876248236)
(58.0, 0.00024760376939914064)
(59.0, 0.002792672214349312)
(60.0, 0.000852497841164257)
(61.0, 0.0023242891548588274)
(62.0, 0.0017177936957877282)
(63.0, 0.001544515272862701)
(64.0, 0.002240625724889478)
(65.0, 0.0005991361824427832)
(66.0, 0.0023735628616121662)
(67.0, 0.00035474964208848103)
(68.0, 0.0021310200252139255)
(69.0, 0.0011725646577503968)
(70.0, 0.0015818028798779693)
(71.0, 0.00174220408512904)
(72.0, 0.0008345844002669578)
(73.0, 0.0019978322504924373)
(74.0, 1.8670765724815297e-5)
(75.0, 0.0019257866351256592)
(76.0, 0.0007366033222421242)
(77.0, 0.0015625777942670505)
(78.0, 0.0013210408948005625)
(79.0, 0.0009856043982620077)
(80.0, 0.0016584101757269876)
(81.0, 0.0002986882318313233)
(82.0, 0.0017153399899757504)
(83.0, 0.0003853565464727593)
(84.0, 0.0015031570728561983)
(85.0, 0.0009621349796198331)
(86.0, 0.0010731212376671184)
(87.0, 0.0013507664933668506)
(88.0, 0.0005059497009778369)
(89.0, 0.001504358206349976)
(90.0, 0.00010221366869622717)
(91.0, 0.0014148596130358904)
(92.0, 0.0006553353769009895)
(93.0, 0.0011116928032632867)
(94.0, 0.0010719001794446958)
(95.0, 0.0006549929979647873)
(96.0, 0.0012963701896985258)
(97.0, 0.0001245450648043045)
(98.0, 0.0013059253337924792)
(99.0, 0.00039343524603963065)
(100.0, 0.0011120068771606206)
};
\addlegendentry{x=0.01}
\addlegendentry{x=0.1}
\addlegendentry{x=0.4}
\addlegendentry{x=0.9}
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(1.0, 1.6219112046557864)
(2.0, 0.26935920181930584)
(3.0, 0.07670248989094475)
(4.0, 0.0303298059681798)
(5.0, 0.07327834431690627)
(6.0, 0.07282225041457924)
(7.0, 0.04828255737371112)
(8.0, 0.015862539087474037)
(9.0, 0.011931733809521283)
(10.0, 0.027715896290354536)
(11.0, 0.02964777137933927)
(12.0, 0.02056510956118096)
(13.0, 0.006105918726351245)
(14.0, 0.007586247301316185)
(15.0, 0.01588183864842252)
(16.0, 0.016866042148033333)
(17.0, 0.0114817690453477)
(18.0, 0.002727826055402005)
(19.0, 0.00569483697376949)
(20.0, 0.010769313335973862)
(21.0, 0.011117073772072938)
(22.0, 0.007255775920988583)
(23.0, 0.001161943617010941)
(24.0, 0.004624544236033312)
(25.0, 0.007986491711198251)
(26.0, 0.007948385029945548)
(27.0, 0.004902676180607468)
(28.0, 0.0003159451921774803)
(29.0, 0.003925105024522146)
(30.0, 0.006254366194509142)
(31.0, 0.005975996075779033)
(32.0, 0.003440134279942164)
(33.0, 0.00018496014091340385)
(34.0, 0.0034242825016703726)
(35.0, 0.005076789368875012)
(36.0, 0.004644278174634309)
(37.0, 0.002461152296753699)
(38.0, 0.0004989784191380409)
(39.0, 0.0030422739845987756)
(40.0, 0.004224466272813032)
(41.0, 0.0036912405413715987)
(42.0, 0.0017701484649945698)
(43.0, 0.000702667166683657)
(44.0, 0.002737095612346252)
(45.0, 0.0035780033115160315)
(46.0, 0.0029787823803886226)
(47.0, 0.0012627949573427166)
(48.0, 0.0008368715797812953)
(49.0, 0.002484565198265898)
(50.0, 0.0030695900312931457)
(51.0, 0.0024278728652582515)
(52.0, 0.0008789367701744766)
(53.0, 0.000925048426644981)
(54.0, 0.002269776838160986)
(55.0, 0.002658075937230997)
(56.0, 0.0019903316194951337)
(57.0, 0.0005817272366335224)
(58.0, 0.000981470462962264)
(59.0, 0.002083047199867849)
(60.0, 0.002317150838872184)
(61.0, 0.0016352710961977657)
(62.0, 0.00034747626153830424)
(63.0, 0.0010152393157274453)
(64.0, 0.0019178179504169002)
(65.0, 0.0020292676862454506)
(66.0, 0.0013420611956358464)
(67.0, 0.00016033389171621337)
(68.0, 0.0010323905611087092)
(69.0, 0.0017694949376423352)
(70.0, 0.0017823090372650618)
(71.0, 0.0010964446567829356)
(72.0, 9.33527555746494e-6)
(73.0, 0.0010370626407736339)
(74.0, 0.0016347696688168156)
(75.0, 0.0015676587582129642)
(76.0, 0.0008882795932412257)
(77.0, 0.00011332477111114514)
(78.0, 0.0010321773339527773)
(79.0, 0.0015112042201308462)
(80.0, 0.0013790359613232717)
(81.0, 0.0007101700864318161)
(82.0, 0.00021334190069444148)
(83.0, 0.0010198519613626722)
(84.0, 0.001396967359668988)
(85.0, 0.0012117627654659735)
(86.0, 0.0005566045619289639)
(87.0, 0.000294964397843156)
(88.0, 0.0010016577223419532)
(89.0, 0.0012906611608443086)
(90.0, 0.001062289317386611)
(91.0, 0.00042339629624876807)
(92.0, 0.0003614236683349148)
(93.0, 0.0009787864283739012)
(94.0, 0.0011912037691428345)
(95.0, 0.0009278768761129541)
(96.0, 0.0003073100057089384)
(97.0, 0.00041522168564522843)
(98.0, 0.0009521608925648906)
(99.0, 0.0010977481296832181)
(100.0, 0.0008063810457197285)
};
\addlegendentry{x=0.01}
\addlegendentry{x=0.1}
\addlegendentry{x=0.4}
\addlegendentry{x=0.9}
\end{axis}

\end{tikzpicture}


==> legendre_continuous_rev.tikz <==
\begin{tikzpicture}[]
\begin{axis}[height = \figureheight, legend pos = {south east}, ylabel = {}, xmin = {-1.9699999999999998}, xmax = {102.97}, ymax = {24.547089156850312}, ymode = {log}, xlabel = {N}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0,25.0,50.0,75.0,100.0},xticklabels = {$0$,$25$,$50$,$75$,$100$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {1.0e-10,3.162277660168379e-8,1.0e-5,0.0031622776601683794,1.0},yticklabels = {$10^{-10.0}$,$10^{-7.5}$,$10^{-5.0}$,$10^{-2.5}$,$10^{0.0}$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {4.0738027780411217e-13}, width = \figurewidth]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }]coordinates {
(1.0, 4.367088522019559)
(2.0, 2.0502822740875715)
(3.0, 1.342661345342655)
(4.0, 0.8308344397161185)
(5.0, 0.471158212397234)
(6.0, 0.20769798707594012)
(7.0, 0.01594637217858086)
(8.0, 0.12096554468674858)
(9.0, 0.2146846806079714)
(10.0, 0.2738634298148761)
(11.0, 0.3053021086764076)
(12.0, 0.31457909183752086)
(13.0, 0.30641243806867013)
(14.0, 0.28487307169350107)
(15.0, 0.2535124545232059)
(16.0, 0.21543968287814463)
(17.0, 0.17336839425786366)
(18.0, 0.12964589874167443)
(19.0, 0.08627236004134575)
(20.0, 0.044915080392157414)
(21.0, 0.006921189151642082)
(22.0, 0.02666912721048531)
(23.0, 0.055107519676001804)
(24.0, 0.07791974060545392)
(25.0, 0.09488495113650064)
(26.0, 0.10601207161792248)
(27.0, 0.11151342315435508)
(28.0, 0.11177609596265281)
(29.0, 0.10733161824833504)
(30.0, 0.09882459303831848)
(31.0, 0.0869810261681705)
(32.0, 0.07257708916984784)
(33.0, 0.05640905026560228)
(34.0, 0.03926506809857555)
(35.0, 0.021899479828059842)
(36.0, 0.005010131740239121)
(37.0, 0.010780799542791097)
(38.0, 0.024942159981474976)
(39.0, 0.03704513026390677)
(40.0, 0.0467704068526138)
(41.0, 0.05391128544656176)
(42.0, 0.05837279969618425)
(43.0, 0.060167178978587366)
(44.0, 0.059405988290718525)
(45.0, 0.056289398000956226)
(46.0, 0.0510930989547802)
(47.0, 0.04415342765635488)
(48.0, 0.03585129584113522)
(49.0, 0.026595528418383196)
(50.0, 0.01680620378908415)
(51.0, 0.006898561886863774)
(52.0, 0.002732000474119367)
(53.0, 0.011723388302864013)
(54.0, 0.01975833593589771)
(55.0, 0.026573701255101057)
(56.0, 0.03196731452511292)
(57.0, 0.035802262889361725)
(58.0, 0.038008585174438725)
(59.0, 0.03858244223352569)
(60.0, 0.03758291276549475)
(61.0, 0.03512664077727834)
(62.0, 0.0313806262491072)
(63.0, 0.026553503310322135)
(64.0, 0.020885688965610605)
(65.0, 0.014638809291620536)
(66.0, 0.008084818749179767)
(67.0, 0.0014952220544293127)
(68.0, 0.004869212329523087)
(69.0, 0.010767891413495434)
(70.0, 0.015988678669570433)
(71.0, 0.020354759983333803)
(72.0, 0.023729899097427065)
(73.0, 0.026021953142674636)
(74.0, 0.02718458716384964)
(75.0, 0.027217194634789443)
(76.0, 0.0261630963462558)
(77.0, 0.024106150520561975)
(78.0, 0.02116596054264752)
(79.0, 0.017491911600297616)
(80.0, 0.013256302458060087)
(81.0, 0.008646862610296235)
(82.0, 0.0038589576350522847)
(83.0, 0.0009122133394190435)
(84.0, 0.005479134337499136)
(85.0, 0.009668930263827757)
(86.0, 0.013329522569399455)
(87.0, 0.016334777802392786)
(88.0, 0.018588488408250115)
(89.0, 0.02002707411152249)
(90.0, 0.020620943790456536)
(91.0, 0.02037450996737178)
(92.0, 0.01932489893571443)
(93.0, 0.017539447286296195)
(94.0, 0.015112118504168492)
(95.0, 0.012159009932558806)
(96.0, 0.008813149561240241)
(97.0, 0.00521880292680077)
(98.0, 0.0015255223531931428)
(99.0, 0.0021178263521122176)
(100.0, 0.0055688306766956686)
};
\addlegendentry{x=0.01}
\addlegendentry{x=0.1}
\addlegendentry{x=0.9}
\addlegendentry{L2-norm}
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }]coordinates {
(1.0, 1.958109600066639)
(2.0, 0.06683919359154711)
(3.0, 0.2792224981187035)
(4.0, 0.3255951820414684)
(5.0, 0.22198703175638235)
(6.0, 0.07588643702489684)
(7.0, 0.04521837076339352)
(8.0, 0.1093634672245789)
(9.0, 0.11329427250253143)
(10.0, 0.0736466424026554)
(11.0, 0.016282974732961586)
(12.0, 0.03392990620755865)
(13.0, 0.06060093449509063)
(14.0, 0.05912060592012547)
(15.0, 0.03565251997038654)
(16.0, 0.0029046391739304678)
(17.0, 0.025443172019450344)
(18.0, 0.03965276712020027)
(19.0, 0.036685756201832564)
(20.0, 0.02022160589208921)
(21.0, 0.0016647812159575892)
(22.0, 0.02003763090901911)
(23.0, 0.028455350447018635)
(24.0, 0.02499274982799604)
(25.0, 0.012381713880764478)
(26.0, 0.003553162860379544)
(27.0, 0.01640422407093234)
(28.0, 0.021622845443717287)
(29.0, 0.01801368561137262)
(30.0, 0.007834214392341332)
(31.0, 0.004396147877946843)
(32.0, 0.01381227823366804)
(33.0, 0.0170674523726968)
(34.0, 0.013458209730113246)
(35.0, 0.004957137859568084)
(36.0, 0.004763929683941237)
(37.0, 0.011869360155329245)
(38.0, 0.013831534032944903)
(39.0, 0.010290281629208309)
(40.0, 0.003023541371796501)
(41.0, 0.004892165442387908)
(42.0, 0.010353554448754076)
(43.0, 0.011421035747064767)
(44.0, 0.007981272968034636)
(45.0, 0.0016661740441723527)
(46.0, 0.004890611647732301)
(47.0, 0.009132188985463419)
(48.0, 0.00955811236302484)
(49.0, 0.006236675584977647)
(50.0, 0.0006825203554186032)
(51.0, 0.004814942541133016)
(52.0, 0.008121752176565522)
(53.0, 0.00807564052009524)
(54.0, 0.0048808152552890505)
(55.0, 4.703752010293272e-5)
(56.0, 0.0046954450768292855)
(57.0, 0.007267503932958164)
(58.0, 0.006867760706629644)
(59.0, 0.0038032430437995313)
(60.0, 0.0005969549949407238)
(61.0, 0.004549376930010451)
(62.0, 0.006532124287746521)
(63.0, 0.005864361233557158)
(64.0, 0.0029313039674128127)
(65.0, 0.001015781669249538)
(66.0, 0.004387110551130613)
(67.0, 0.005889505638482451)
(68.0, 0.005017448969089955)
(69.0, 0.0022155634703386884)
(70.0, 0.0013362405045687087)
(71.0, 0.004214994198616706)
(72.0, 0.005320774130957107)
(73.0, 0.00429304676574116)
(74.0, 0.0016212144561504882)
(75.0, 0.0015812139708795137)
(76.0, 0.004037152322333704)
(77.0, 0.004812107144463784)
(78.0, 0.0036666050393996397)
(79.0, 0.001123223485315794)
(80.0, 0.0017670166961381018)
(81.0, 0.0038562227438931895)
(82.0, 0.004353050929630564)
(83.0, 0.0031198570675732284)
(84.0, 0.0007030377465417903)
(85.0, 0.0019056923785931712)
(86.0, 0.0036740597059878866)
(87.0, 0.0039356998700739165)
(88.0, 0.0026390777498885853)
(89.0, 0.00034675886670254563)
(90.0, 0.002006191611528374)
(91.0, 0.003491877225163753)
(92.0, 0.0035538498530778284)
(93.0, 0.0022136397563687904)
(94.0, 4.364955885205468e-5)
(95.0, 0.002075431086403512)
(96.0, 0.0033106179682254044)
(97.0, 0.0032027062882891144)
(98.0, 0.0018353237100789954)
(99.0, 0.00021458531216911325)
(100.0, 0.00211871448757206)
};
\addlegendentry{x=0.01}
\addlegendentry{x=0.1}
\addlegendentry{x=0.9}
\addlegendentry{L2-norm}
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }]coordinates {
(1.0, 1.6219112046557864)
(2.0, 0.26935920181930584)
(3.0, 0.07670248989094475)
(4.0, 0.0303298059681798)
(5.0, 0.07327834431690627)
(6.0, 0.07282225041457924)
(7.0, 0.04828255737371112)
(8.0, 0.015862539087474037)
(9.0, 0.011931733809521283)
(10.0, 0.027715896290354536)
(11.0, 0.02964777137933927)
(12.0, 0.02056510956118096)
(13.0, 0.006105918726351245)
(14.0, 0.007586247301316185)
(15.0, 0.01588183864842252)
(16.0, 0.016866042148033333)
(17.0, 0.0114817690453477)
(18.0, 0.002727826055402005)
(19.0, 0.00569483697376949)
(20.0, 0.010769313335973862)
(21.0, 0.011117073772072938)
(22.0, 0.007255775920988583)
(23.0, 0.001161943617010941)
(24.0, 0.004624544236033312)
(25.0, 0.007986491711198251)
(26.0, 0.007948385029945548)
(27.0, 0.004902676180607468)
(28.0, 0.0003159451921774803)
(29.0, 0.003925105024522146)
(30.0, 0.006254366194509142)
(31.0, 0.005975996075779033)
(32.0, 0.003440134279942164)
(33.0, 0.00018496014091340385)
(34.0, 0.0034242825016703726)
(35.0, 0.005076789368875012)
(36.0, 0.004644278174634309)
(37.0, 0.002461152296753699)
(38.0, 0.0004989784191380409)
(39.0, 0.0030422739845987756)
(40.0, 0.004224466272813032)
(41.0, 0.0036912405413715987)
(42.0, 0.0017701484649945698)
(43.0, 0.000702667166683657)
(44.0, 0.002737095612346252)
(45.0, 0.0035780033115160315)
(46.0, 0.0029787823803886226)
(47.0, 0.0012627949573427166)
(48.0, 0.0008368715797812953)
(49.0, 0.002484565198265898)
(50.0, 0.0030695900312931457)
(51.0, 0.0024278728652582515)
(52.0, 0.0008789367701744766)
(53.0, 0.000925048426644981)
(54.0, 0.002269776838160986)
(55.0, 0.002658075937230997)
(56.0, 0.0019903316194951337)
(57.0, 0.0005817272366335224)
(58.0, 0.000981470462962264)
(59.0, 0.002083047199867849)
(60.0, 0.002317150838872184)
(61.0, 0.0016352710961977657)
(62.0, 0.00034747626153830424)
(63.0, 0.0010152393157274453)
(64.0, 0.0019178179504169002)
(65.0, 0.0020292676862454506)
(66.0, 0.0013420611956358464)
(67.0, 0.00016033389171621337)
(68.0, 0.0010323905611087092)
(69.0, 0.0017694949376423352)
(70.0, 0.0017823090372650618)
(71.0, 0.0010964446567829356)
(72.0, 9.33527555746494e-6)
(73.0, 0.0010370626407736339)
(74.0, 0.0016347696688168156)
(75.0, 0.0015676587582129642)
(76.0, 0.0008882795932412257)
(77.0, 0.00011332477111114514)
(78.0, 0.0010321773339527773)
(79.0, 0.0015112042201308462)
(80.0, 0.0013790359613232717)
(81.0, 0.0007101700864318161)
(82.0, 0.00021334190069444148)
(83.0, 0.0010198519613626722)
(84.0, 0.001396967359668988)
(85.0, 0.0012117627654659735)
(86.0, 0.0005566045619289639)
(87.0, 0.000294964397843156)
(88.0, 0.0010016577223419532)
(89.0, 0.0012906611608443086)
(90.0, 0.001062289317386611)
(91.0, 0.00042339629624876807)
(92.0, 0.0003614236683349148)
(93.0, 0.0009787864283739012)
(94.0, 0.0011912037691428345)
(95.0, 0.0009278768761129541)
(96.0, 0.0003073100057089384)
(97.0, 0.00041522168564522843)
(98.0, 0.0009521608925648906)
(99.0, 0.0010977481296832181)
(100.0, 0.0008063810457197285)
};
\addlegendentry{x=0.01}
\addlegendentry{x=0.1}
\addlegendentry{x=0.9}
\addlegendentry{L2-norm}
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }]coordinates {
(1.0, 1.444312055389911)
(2.0, 0.4722992765972736)
(3.0, 0.33147116562539986)
(4.0, 0.2487419493123831)
(5.0, 0.1997558101877061)
(6.0, 0.16656879924793513)
(7.0, 0.1428132954258921)
(8.0, 0.12497801373806995)
(9.0, 0.11109910489166452)
(10.0, 0.09999299208848324)
(11.0, 0.09090477685130585)
(12.0, 0.08333055946350762)
(13.0, 0.07692122741976833)
(14.0, 0.07142729976602957)
(15.0, 0.06666576898278917)
(16.0, 0.062499351653826175)
(17.0, 0.05882305164305724)
(18.0, 0.0555551972411048)
(19.0, 0.052631305926914264)
(20.0, 0.049999788997410505)
(21.0, 0.04761888247247833)
(22.0, 0.045454414725366335)
(23.0, 0.04347815627913353)
(24.0, 0.04166658218289344)
(25.0, 0.0399999311546096)
(26.0, 0.03846148191853075)
(27.0, 0.03703699023935943)
(28.0, 0.035714246712791275)
(29.0, 0.03448272590635235)
(30.0, 0.03333330572722085)
(31.0, 0.03225804109859965)
(32.0, 0.03124998002448223)
(33.0, 0.030303013184442614)
(34.0, 0.029411749958819438)
(35.0, 0.028571415820783288)
(36.0, 0.027777766703958724)
(37.0, 0.02702701737203989)
(38.0, 0.026315781024683432)
(39.0, 0.025641018221504965)
(40.0, 0.024999993462870785)
(41.0, 0.024390238124557203)
(42.0, 0.023809518681069935)
(43.0, 0.02325580939955052)
(44.0, 0.02272726866744647)
(45.0, 0.022222218593411402)
(46.0, 0.021739127183092594)
(47.0, 0.021276592823916255)
(48.0, 0.020833330703766122)
(49.0, 0.020408160892661193)
(50.0, 0.019999997858399215)
(51.0, 0.019607841193388566)
(52.0, 0.019230767466013918)
(53.0, 0.018867922927093876)
(54.0, 0.01851851705982556)
(55.0, 0.018181816850631086)
(56.0, 0.0178571416360659)
(57.0, 0.01754385853065345)
(58.0, 0.017241378284208297)
(59.0, 0.01694915160387739)
(60.0, 0.016666665803408136)
(61.0, 0.016393441823216386)
(62.0, 0.016129031524547654)
(63.0, 0.015873015197881812)
(64.0, 0.015624999375782817)
(65.0, 0.015384614806752081)
(66.0, 0.01515151461591244)
(67.0, 0.014925372637308226)
(68.0, 0.01470588189119342)
(69.0, 0.014492753195073742)
(70.0, 0.014285713887212337)
(71.0, 0.014084506670928832)
(72.0, 0.013888888541138065)
(73.0, 0.01369862981360668)
(74.0, 0.01351351321129168)
(75.0, 0.01333333305061917)
(76.0, 0.013157894472133605)
(77.0, 0.012987012738941199)
(78.0, 0.012820512587828613)
(79.0, 0.012658227629663444)
(80.0, 0.012499999794764788)
(81.0, 0.012345678819357334)
(82.0, 0.012195121769601936)
(83.0, 0.012048192600033586)
(84.0, 0.011904761743539457)
(85.0, 0.011764705730279728)
(86.0, 0.011627906833195126)
(87.0, 0.01149425273796242)
(88.0, 0.011363636235452702)
(89.0, 0.011235954934923005)
(90.0, 0.011111110996328272)
(91.0, 0.010989010880283234)
(92.0, 0.010869565114330971)
(93.0, 0.010752688074290995)
(94.0, 0.01063829777956382)
(95.0, 0.010526315701363602)
(96.0, 0.010416666582936284)
(97.0, 0.010309278270898245)
(98.0, 0.010204081556901128)
(99.0, 0.010101010029856219)
(100.0, 0.009999999932274779)
};
\addlegendentry{x=0.01}
\addlegendentry{x=0.1}
\addlegendentry{x=0.9}
\addlegendentry{L2-norm}
\end{axis}

\end{tikzpicture}


==> legendre_discrete_rev.tikz <==
\begin{tikzpicture}[]
\begin{axis}[height = \figureheight, legend pos = {south east}, ylabel = {}, xmin = {-1.9699999999999998}, xmax = {102.97}, ymax = {22.908676527677724}, ymode = {log}, xlabel = {N}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0,25.0,50.0,75.0,100.0},xticklabels = {$0$,$25$,$50$,$75$,$100$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {1.0e-10,3.162277660168379e-8,1.0e-5,0.0031622776601683794,1.0},yticklabels = {$10^{-10.0}$,$10^{-7.5}$,$10^{-5.0}$,$10^{-2.5}$,$10^{0.0}$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {4.365158322401665e-12}, width = \figurewidth]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }]coordinates {
(1.0, 4.469237673567398)
(2.0, 2.054656386927312)
(3.0, 1.2961207717908074)
(4.0, 0.7663688306695589)
(5.0, 0.3992927205822725)
(6.0, 0.13687446076720233)
(7.0, 0.04864868454292548)
(8.0, 0.17562058645985745)
(9.0, 0.2567575652351062)
(10.0, 0.30158349174459875)
(11.0, 0.31766287458043996)
(12.0, 0.31126630519097054)
(13.0, 0.28774286243914826)
(14.0, 0.25173265897226393)
(15.0, 0.20728875828566773)
(16.0, 0.157946727969009)
(17.0, 0.10676413345488323)
(18.0, 0.056343560257451575)
(19.0, 0.008847723994498402)
(20.0, 0.033987834440587505)
(21.0, 0.0708409382601225)
(22.0, 0.10078564994698258)
(23.0, 0.12327057917513695)
(24.0, 0.1380920696391108)
(25.0, 0.14536224260960795)
(26.0, 0.1454722846599945)
(27.0, 0.13905168109519694)
(28.0, 0.1269243308912551)
(29.0, 0.11006264317920911)
(30.0, 0.08954081609788567)
(31.0, 0.0664885413784515)
(32.0, 0.04204636708092879)
(33.0, 0.01732389142851032)
(34.0, 0.006638141870336511)
(35.0, 0.028900915990038634)
(36.0, 0.04865502010585665)
(37.0, 0.06524176728786157)
(38.0, 0.07816799163868993)
(39.0, 0.08711418126401194)
(40.0, 0.09193601970000564)
(41.0, 0.09265961687035329)
(42.0, 0.08947090448653627)
(43.0, 0.08269984372015537)
(44.0, 0.07280023953027959)
(45.0, 0.06032607183815175)
(46.0, 0.0459053355858674)
(47.0, 0.03021242763432097)
(48.0, 0.013940127772670063)
(49.0, 0.002227805558711271)
(50.0, 0.017642465038020916)
(51.0, 0.03171318188335137)
(52.0, 0.04392772216945495)
(53.0, 0.05386868463628458)
(54.0, 0.061225650676667964)
(55.0, 0.06580280603037414)
(56.0, 0.06752192707921534)
(57.0, 0.06642079629756159)
(58.0, 0.06264727533801029)
(59.0, 0.056449414817757226)
(60.0, 0.04816211211944088)
(61.0, 0.03819093820492636)
(62.0, 0.02699383824745949)
(63.0, 0.015061466506087307)
(64.0, 0.0028969420548841107)
(65.0, 0.009004191414754725)
(66.0, 0.020173050557094285)
(67.0, 0.03018484972602531)
(68.0, 0.03867408100576952)
(69.0, 0.04534693008086421)
(70.0, 0.049990539896698216)
(71.0, 0.05247886397723134)
(72.0, 0.05277498723076679)
(73.0, 0.050929928907368804)
(74.0, 0.04707807498049599)
(75.0, 0.04142951079576074)
(76.0, 0.03425963498790985)
(77.0, 0.025896528641020655)
(78.0, 0.016706626401716385)
(79.0, 0.007079286524802164)
(80.0, 0.002589116714001527)
(81.0, 0.011910952586864365)
(82.0, 0.020522341349083373)
(83.0, 0.028096849351265885)
(84.0, 0.03435737578116704)
(85.0, 0.039085816464748735)
(86.0, 0.04213018549487968)
(87.0, 0.04340898074101096)
(88.0, 0.04291269031141187)
(89.0, 0.04070244945706092)
(90.0, 0.03690596692470338)
(91.0, 0.03171094228006943)
(92.0, 0.025356287488155882)
(93.0, 0.018121543781117744)
(94.0, 0.010314945900521177)
(95.0, 0.002260628184679536)
(96.0, 0.005714510548532115)
(97.0, 0.013293764251455453)
(98.0, 0.020182897860485216)
(99.0, 0.0261212821466561)
(100.0, 0.03089147486409516)
};
\addlegendentry{x=0.01}
\addlegendentry{x=0.1}
\addlegendentry{x=0.9}
\addlegendentry{L2-norm}
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }]coordinates {
(1.0, 2.0602587516144784)
(2.0, 0.061113996726659625)
(3.0, 0.3201686878995993)
(4.0, 0.3483057671068861)
(5.0, 0.21043748181091426)
(6.0, 0.03337786120959918)
(7.0, 0.10143816116616233)
(8.0, 0.15777322204984845)
(9.0, 0.13694303457924795)
(10.0, 0.06610052108202047)
(11.0, 0.01690868509496246)
(12.0, 0.07827391527906125)
(13.0, 0.0987027043903792)
(14.0, 0.07730239715633602)
(15.0, 0.028703858767370916)
(16.0, 0.024628098142698063)
(17.0, 0.06165546926021337)
(18.0, 0.07023598676013232)
(19.0, 0.05043972368114158)
(20.0, 0.013048012578792179)
(21.0, 0.02567815131228124)
(22.0, 0.050670103705759306)
(23.0, 0.05359067211237445)
(24.0, 0.03532459421296141)
(25.0, 0.004789878832523797)
(26.0, 0.025157831566375854)
(27.0, 0.04295166089378788)
(28.0, 0.042622099760872834)
(29.0, 0.025643021772165042)
(30.0, 0.0001917402448323724)
(31.0, 0.024217260323838197)
(32.0, 0.03719868344213051)
(33.0, 0.03479128521268371)
(34.0, 0.018897274191148172)
(35.0, 0.0034631076142455086)
(36.0, 0.023179084991425736)
(37.0, 0.03270017584801499)
(38.0, 0.028872183758247738)
(39.0, 0.013914514606171657)
(40.0, 0.0057342274807201665)
(41.0, 0.02214201998779286)
(42.0, 0.0290455621964143)
(43.0, 0.024204203645493694)
(44.0, 0.010075273962322884)
(45.0, 0.0073688446794235585)
(46.0, 0.021134733045117038)
(47.0, 0.02598417203164005)
(48.0, 0.020401455710937544)
(49.0, 0.007023007386823599)
(50.0, 0.008570938056949862)
(51.0, 0.020162428268501786)
(52.0, 0.02335547100838231)
(53.0, 0.017224127074737527)
(54.0, 0.004538592913053696)
(55.0, 0.009463174224199955)
(56.0, 0.01922256954839452)
(57.0, 0.02105248238641333)
(58.0, 0.014515732812653948)
(59.0, 0.0024802101795802223)
(60.0, 0.010123577271934803)
(61.0, 0.018310522720925926)
(62.0, 0.019001538376163474)
(63.0, 0.0121700616051863)
(64.0, 0.0007521313260265838)
(65.0, 0.010604138475272418)
(66.0, 0.01742160388011582)
(67.0, 0.01715051078190677)
(68.0, 0.010112650812776458)
(69.0, 0.0007125570413439863)
(70.0, 0.010940906423613672)
(71.0, 0.016551773918260793)
(72.0, 0.015461672051632736)
(73.0, 0.008289860804522542)
(74.0, 0.001962038042439662)
(75.0, 0.011159763306569204)
(76.0, 0.015697811272750162)
(77.0, 0.013907201119748525)
(78.0, 0.006662149496200032)
(79.0, 0.0030319154782956215)
(80.0, 0.011279885187164496)
(81.0, 0.01485728763656824)
(82.0, 0.012466260884729685)
(83.0, 0.005199778928050458)
(84.0, 0.003949108566165593)
(85.0, 0.011315896040184681)
(86.0, 0.014028476865570516)
(87.0, 0.011123042706749242)
(88.0, 0.0038799871498091942)
(89.0, 0.004734398395626949)
(90.0, 0.011279253404971934)
(91.0, 0.01321024926100578)
(92.0, 0.009865424488982644)
(93.0, 0.002685073821652839)
(94.0, 0.005404139715058154)
(95.0, 0.011179165294767923)
(96.0, 0.012401971184850646)
(97.0, 0.008684028855066028)
(98.0, 0.0016010729479618568)
(99.0, 0.005971439835561032)
(100.0, 0.011023211923577358)
};
\addlegendentry{x=0.01}
\addlegendentry{x=0.1}
\addlegendentry{x=0.9}
\addlegendentry{L2-norm}
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }]coordinates {
(1.0, 1.5197620531079472)
(2.0, 0.1738623631355085)
(3.0, 0.0005342250313025154)
(4.0, 0.07859374288286292)
(5.0, 0.09724077943607945)
(6.0, 0.07582116181323251)
(7.0, 0.035673430891124625)
(8.0, 0.005419981425264453)
(9.0, 0.03429229666797173)
(10.0, 0.04443986689287538)
(11.0, 0.03647496642592074)
(12.0, 0.016671952682251856)
(13.0, 0.005915086276739867)
(14.0, 0.0227916656414906)
(15.0, 0.02874495685071876)
(16.0, 0.02314774779539963)
(17.0, 0.009569839960286153)
(18.0, 0.005994754995858997)
(19.0, 0.01753969931165278)
(20.0, 0.021201516897045636)
(21.0, 0.016430513195486718)
(22.0, 0.00585694230031919)
(23.0, 0.0059806043167123235)
(24.0, 0.01448667790542002)
(25.0, 0.016719702029801997)
(26.0, 0.012349125452334242)
(27.0, 0.0035673428991711553)
(28.0, 0.005931039317126352)
(29.0, 0.012455022962385431)
(30.0, 0.013712627209907513)
(31.0, 0.009581933885568272)
(32.0, 0.0020105166701900323)
(33.0, 0.005862083504402094)
(34.0, 0.010978523483627267)
(35.0, 0.011527968561636293)
(36.0, 0.007565467659282454)
(37.0, 0.0008825588303378318)
(38.0, 0.005779305854960892)
(39.0, 0.009836137543934864)
(40.0, 0.009848957272195147)
(41.0, 0.006019519393354322)
(42.0, 2.910384749377215e-5)
(43.0, 0.005685018786325102)
(44.0, 0.008909791949114343)
(45.0, 0.008503493522630023)
(46.0, 0.004789238133243057)
(47.0, 0.0006364986188431843)
(48.0, 0.00558036737776435)
(49.0, 0.00813083741167775)
(50.0, 0.0073901919782306535)
(51.0, 0.0037821922397105467)
(52.0, 0.0011666278599262725)
(53.0, 0.005466044630975997)
(54.0, 0.007456761732476114)
(55.0, 0.006445563643306507)
(56.0, 0.0029398641721707364)
(57.0, 0.0015948179901523751)
(58.0, 0.0053425660378727535)
(59.0, 0.006859933686912623)
(60.0, 0.005627911840734523)
(61.0, 0.002223444994891466)
(62.0, 0.0019435522641946257)
(63.0, 0.005210383712554556)
(64.0, 0.006321702017147324)
(65.0, 0.004908790525629314)
(66.0, 0.0016062078830176851)
(67.0, 0.0022284930404716796)
(68.0, 0.005069936284063825)
(69.0, 0.005829095559343411)
(70.0, 0.0042681831846076435)
(71.0, 0.0010691615081803718)
(72.0, 0.0024609134597852744)
(73.0, 0.004921671104060277)
(74.0, 0.005372878109676904)
(75.0, 0.003691639636080435)
(76.0, 0.0005984480574543483)
(77.0, 0.002649163250303843)
(78.0, 0.004766053812260029)
(79.0, 0.004946350368726815)
(80.0, 0.0031685017772202784)
(81.0, 0.00018372028019975062)
(82.0, 0.002799588124209329)
(83.0, 0.004603571857194844)
(84.0, 0.004544584010576003)
(85.0, 0.0026907637397060036)
(86.0, 0.00018290677475318873)
(87.0, 0.002917126231872569)
(88.0, 0.00443473501878433)
(89.0, 0.004163916039073179)
(90.0, 0.0022523165339545237)
(91.0, 0.0005075534648901758)
(92.0, 0.003005706461206792)
(93.0, 0.004260074400473712)
(94.0, 0.0038016054900849028)
(95.0, 0.0018484337895516845)
(96.0, 0.0007950521988253634)
(97.0, 0.003068521138361646)
(98.0, 0.004080140622671369)
(99.0, 0.0034555945136509614)
(100.0, 0.0014754132374137363)
};
\addlegendentry{x=0.01}
\addlegendentry{x=0.1}
\addlegendentry{x=0.9}
\addlegendentry{L2-norm}
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }]coordinates {
(1.0, 1.4478950433829918)
(2.0, 0.47604423958778264)
(3.0, 0.33437100271188813)
(4.0, 0.25117221549008983)
(5.0, 0.20221568528894154)
(6.0, 0.16908983814700823)
(7.0, 0.14539875555634288)
(8.0, 0.127612019901664)
(9.0, 0.11376309718966439)
(10.0, 0.10267035111474127)
(11.0, 0.09358186893757611)
(12.0, 0.08599662485529838)
(13.0, 0.07956794809707428)
(14.0, 0.07404833225115481)
(15.0, 0.06925633214093081)
(16.0, 0.0650558885851507)
(17.0, 0.06134296086337331)
(18.0, 0.058036621937309865)
(19.0, 0.05507297001559421)
(20.0, 0.052400869272246534)
(21.0, 0.04997890907461421)
(22.0, 0.047773193439033676)
(23.0, 0.045755707682849145)
(24.0, 0.0439030937073184)
(25.0, 0.04219571936273281)
(26.0, 0.040616962639852885)
(27.0, 0.0391526549442591)
(28.0, 0.037790643655090835)
(29.0, 0.036520445159867125)
(30.0, 0.035332967246270816)
(31.0, 0.03422028518620937)
(32.0, 0.033175459766212036)
(33.0, 0.03219238836726092)
(34.0, 0.03126568229141924)
(35.0, 0.030390565087945673)
(36.0, 0.029562787797858026)
(37.0, 0.02877855791832328)
(38.0, 0.02803447956159337)
(39.0, 0.027327502801141233)
(40.0, 0.02665488059895457)
(41.0, 0.026014132021212315)
(42.0, 0.025403010695686446)
(43.0, 0.02481947765880013)
(44.0, 0.024261677895075516)
(45.0, 0.023727919995592584)
(46.0, 0.023216658461645386)
(47.0, 0.022726478260421113)
(48.0, 0.022256081304896404)
(49.0, 0.02180427458368656)
(50.0, 0.021369959710337255)
(51.0, 0.020952123697696157)
(52.0, 0.020549830792846568)
(53.0, 0.020162215232860374)
(54.0, 0.01978847480235243)
(55.0, 0.019427865091019902)
(56.0, 0.01907969436393162)
(57.0, 0.018743318969533726)
(58.0, 0.01841813922066181)
(59.0, 0.018103595692593944)
(60.0, 0.017799165889664643)
(61.0, 0.017504361238266698)
(62.0, 0.017218724369501805)
(63.0, 0.016941826659422315)
(64.0, 0.01667326599877178)
(65.0, 0.01641266476759715)
(66.0, 0.01615966799307563)
(67.0, 0.015913941671504898)
(68.0, 0.015675171237579482)
(69.0, 0.015443060166110072)
(70.0, 0.015217328692958892)
(71.0, 0.014997712643505528)
(72.0, 0.014783962358200807)
(73.0, 0.014575841705974663)
(74.0, 0.014373127177187542)
(75.0, 0.01417560704875754)
(76.0, 0.013983080614797834)
(77.0, 0.013795357476908838)
(78.0, 0.013612256888724163)
(79.0, 0.013433607149940926)
(80.0, 0.013259245045573237)
(81.0, 0.013089015326451844)
(82.0, 0.012922770227534935)
(83.0, 0.012760369020832614)
(84.0, 0.012601677600054437)
(85.0, 0.012446568094422806)
(86.0, 0.012294918509226342)
(87.0, 0.012146612391051142)
(88.0, 0.01200153851567059)
(89.0, 0.011859590596830862)
(90.0, 0.011720667014360274)
(91.0, 0.011584670560065985)
(92.0, 0.011451508200099514)
(93.0, 0.011321090852561482)
(94.0, 0.011193333179202415)
(95.0, 0.011068153390197817)
(96.0, 0.010945473061020696)
(97.0, 0.010825216960616117)
(98.0, 0.010707312889962238)
(99.0, 0.010591691530404996)
(100.0, 0.010478286300979295)
};
\addlegendentry{x=0.01}
\addlegendentry{x=0.1}
\addlegendentry{x=0.9}
\addlegendentry{L2-norm}
\end{axis}

\end{tikzpicture}


==> legendre_interpolation_rev.tikz <==
\begin{tikzpicture}[]
\begin{axis}[height = \figureheight, ylabel = {}, xmin = {-1.9699999999999998}, xmax = {102.97}, ymax = {22.908676527677724}, ymode = {log}, xlabel = {N}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0,25.0,50.0,75.0,100.0},xticklabels = {$0$,$25$,$50$,$75$,$100$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {1.0e-10,3.162277660168379e-8,1.0e-5,0.0031622776601683794,1.0},yticklabels = {$10^{-10.0}$,$10^{-7.5}$,$10^{-5.0}$,$10^{-2.5}$,$10^{0.0}$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {4.365158322401665e-12}, width = \figurewidth]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        },forget plot]coordinates {
(1.0, 4.63531715453068)
(2.0, 2.5022545329487307)
(3.0, 1.8602825916131245)
(4.0, 1.3775826770903903)
(5.0, 1.0206014609344396)
(6.0, 0.7434337107860238)
(7.0, 0.5260477452349122)
(8.0, 0.35451858549556503)
(9.0, 0.2194074515235589)
(10.0, 0.11388860997367445)
(11.0, 0.03276638700263579)
(12.0, 0.028083022919923373)
(13.0, 0.07204376983078387)
(14.0, 0.10196568193688149)
(15.0, 0.12029498979327213)
(16.0, 0.1291595129320653)
(17.0, 0.13042525252473336)
(18.0, 0.12573467898001356)
(19.0, 0.11653318797501644)
(20.0, 0.10408792137044776)
(21.0, 0.08950173907671033)
(22.0, 0.07372422327227257)
(23.0, 0.0575609964865218)
(24.0, 0.04168222454343962)
(25.0, 0.026630886110641683)
(26.0, 0.01283118144246087)
(27.0, 0.0005972984319226882)
(28.0, 0.009857361696266498)
(29.0, 0.01841048406397716)
(30.0, 0.02502071581045895)
(31.0, 0.02971721674407357)
(32.0, 0.0325890181974966)
(33.0, 0.03377434565623494)
(34.0, 0.03345007290880009)
(35.0, 0.03182147887296782)
(36.0, 0.029112474101984365)
(37.0, 0.025556453378480004)
(38.0, 0.021387914823740584)
(39.0, 0.01683496561984743)
(40.0, 0.012112810778348138)
(41.0, 0.007418295392313645)
(42.0, 0.0029255434518860035)
(43.0, 0.0012172914773582733)
(44.0, 0.004890175736481872)
(45.0, 0.008002283288335299)
(46.0, 0.010492083786379336)
(47.0, 0.012326514530048627)
(48.0, 0.013499338094537183)
(49.0, 0.014028802114600225)
(50.0, 0.01395472855035651)
(51.0, 0.013335166612722382)
(52.0, 0.012242746347806754)
(53.0, 0.010760868764910558)
(54.0, 0.008979863545491629)
(55.0, 0.006993237097999039)
(56.0, 0.004894122420845637)
(57.0, 0.0027720283735641615)
(58.0, 0.0007099700595794012)
(59.0, 0.0012179553411115762)
(60.0, 0.0029485012007564038)
(61.0, 0.004430684992857703)
(62.0, 0.005626673495136458)
(63.0, 0.00651214784703269)
(64.0, 0.007076172831382621)
(65.0, 0.007320609195336836)
(66.0, 0.007259120191705382)
(67.0, 0.006915833534506088)
(68.0, 0.006323727431865489)
(69.0, 0.005522814184410585)
(70.0, 0.004558197003832198)
(71.0, 0.0034780752844607576)
(72.0, 0.0023317706991443643)
(73.0, 0.0011678414092402)
(74.0, 3.23446563696983e-5)
(75.0, 0.0010327006299086783)
(76.0, 0.00199060945331464)
(77.0, 0.002811053581751377)
(78.0, 0.003470791763299008)
(79.0, 0.003954098760259761)
(80.0, 0.004252895577046445)
(81.0, 0.00436659353474278)
(82.0, 0.004301674144167933)
(83.0, 0.004071034785221528)
(84.0, 0.003693136801178998)
(85.0, 0.003190997609481272)
(86.0, 0.0025910717241752756)
(87.0, 0.0019220671472770512)
(88.0, 0.0012137434485448573)
(89.0, 0.0004957361000235139)
(90.0, 0.00020355159872709194)
(91.0, 0.0008579521950538016)
(92.0, 0.0014444021523800643)
(93.0, 0.0019436495451374824)
(94.0, 0.0023407836163356066)
(95.0, 0.0026255757370772237)
(96.0, 0.00279262863716756)
(97.0, 0.0028413378730336447)
(98.0, 0.0027756761241879424)
(99.0, 0.0026038168483299984)
(100.0, 0.0023376188977910495)
};
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        },forget plot]coordinates {
(1.0, 2.2263382325777608)
(2.0, 0.4545582286604636)
(3.0, 0.054324426483258526)
(4.0, 0.1109395772146573)
(5.0, 0.14183956203616588)
(6.0, 0.10697301198896803)
(7.0, 0.051779343140137435)
(8.0, 0.002913768263769434)
(9.0, 0.02711820940995069)
(10.0, 0.0363699128917947)
(11.0, 0.02963737360817742)
(12.0, 0.01471290036426498)
(13.0, 0.0007659939749604661)
(14.0, 0.011428698617253374)
(15.0, 0.015054849096485912)
(16.0, 0.012336703471153898)
(17.0, 0.005868954259072634)
(18.0, 0.001165792589713055)
(19.0, 0.006167483053130862)
(20.0, 0.007832138624656926)
(21.0, 0.006292549099885525)
(22.0, 0.0027639865590216584)
(23.0, 0.0010917670146721736)
(24.0, 0.003823942079915321)
(25.0, 0.004653136215233777)
(26.0, 0.003618568004738698)
(27.0, 0.0014186738683237277)
(28.0, 0.0009483258616209689)
(29.0, 0.0025880173906343007)
(30.0, 0.0030116896904037738)
(31.0, 0.002247944693618331)
(32.0, 0.0007540842799294012)
(33.0, 0.0008120134335742879)
(34.0, 0.0018589668117066083)
(35.0, 0.00206773039336694)
(36.0, 0.0014711830840006268)
(37.0, 0.00039573910981083316)
(38.0, 0.0006961579718054445)
(39.0, 0.0013932876290343454)
(40.0, 0.0014811508254941597)
(41.0, 0.0009978554048899468)
(42.0, 0.00019055274049639692)
(43.0, 0.0006002042586090717)
(44.0, 0.0010776605908586756)
(45.0, 0.0010947896190443007)
(46.0, 0.0006932709424170014)
(47.0, 6.817625094512891e-5)
(48.0, 0.0005208782745242946)
(49.0, 0.0008537139544713135)
(50.0, 0.000828532589040254)
(51.0, 0.0004888458058611711)
(52.0, 6.688755880279729e-6)
(53.0, 0.00045488803184801085)
(54.0, 0.0006889431699332871)
(55.0, 0.0006383201590747234)
(56.0, 0.0003470240227287924)
(57.0, 5.300722060663787e-5)
(58.0, 0.0003995011001294291)
(59.0, 0.0005640953357035627)
(60.0, 0.0004984098050759833)
(61.0, 0.0002460075534715944)
(62.0, 8.154032571794367e-5)
(63.0, 0.0003525716388468325)
(64.0, 0.00046718046301386096)
(65.0, 0.00039299943635140444)
(66.0, 0.00017252659350375232)
(67.0, 9.867184116374439e-5)
(68.0, 0.00031244123663420886)
(69.0, 0.00039041507704462575)
(70.0, 0.00031198190214798416)
(71.0, 0.00011817515016776525)
(72.0, 0.00010833053692094197)
(73.0, 0.0002778295393255359)
(74.0, 0.00032856666292091496)
(75.0, 0.0002486639997967277)
(76.0, 7.744578794666168e-5)
(77.0, 0.0001130097593602386)
(78.0, 0.00024774281478445737)
(79.0, 0.0002780110571347638)
(80.0, 0.00019847937853589848)
(81.0, 4.6624274841367e-5)
(82.0, 0.00011433340984767781)
(83.0, 0.000221403556984745)
(84.0, 0.0002361725265278558)
(85.0, 0.0001582312671271069)
(86.0, 2.3142073015014475e-5)
(87.0, 0.00011338259594095845)
(88.0, 0.0001981978540168683)
(89.0, 0.00020117881089110057)
(90.0, 0.00012563055993508598)
(91.0, 5.183456456059332e-6)
(92.0, 0.00011089059414137736)
(93.0, 0.00017763637999079762)
(94.0, 0.0001716417480999155)
(95.0, 9.900505836046847e-5)
(96.0, 8.560308535354721e-6)
(97.0, 0.00010736266501409908)
(98.0, 0.00015932546791086466)
(99.0, 0.00014651382160102422)
(100.0, 7.711131180632158e-5)
};
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        },forget plot]coordinates {
(1.0, 1.3536825721446648)
(2.0, 0.08593846984606746)
(3.0, 0.011184596992869)
(4.0, 0.01839237681357364)
(5.0, 0.02211829937020493)
(6.0, 0.015625137960885827)
(7.0, 0.007205656164863683)
(8.0, 0.0003907291845690608)
(9.0, 0.003532941043047799)
(10.0, 0.004630988952343262)
(11.0, 0.003704849754097239)
(12.0, 0.0018117816710154777)
(13.0, 9.316455459940087e-5)
(14.0, 0.0013757329256187667)
(15.0, 0.0017965346346855426)
(16.0, 0.0014613365870213002)
(17.0, 0.0006908226122899208)
(18.0, 0.0001364774894412335)
(19.0, 0.0007186131103389393)
(20.0, 0.000908816641103094)
(21.0, 0.0007275295565083439)
(22.0, 0.00031854702061107076)
(23.0, 0.0001254697319730269)
(24.0, 0.00043835576239148466)
(25.0, 0.0005322109272958286)
(26.0, 0.00041304546924836316)
(27.0, 0.00016164196935752884)
(28.0, 0.00010787376610110755)
(29.0, 0.0002939537196802178)
(30.0, 0.0003416129651050426)
(31.0, 0.0002546678207693276)
(32.0, 8.533334015004002e-5)
(33.0, 9.179382615087661e-5)
(34.0, 0.00020994709865318484)
(35.0, 0.00023332048986768328)
(36.0, 0.00016587304285664572)
(37.0, 4.4585602523739e-5)
(38.0, 7.837795416421045e-5)
(39.0, 0.00015676494678285025)
(40.0, 0.0001665517141451467)
(41.0, 0.00011214421670313612)
(42.0, 2.140425556262926e-5)
(43.0, 6.738674222050989e-5)
(44.0, 0.00012093761056064523)
(45.0, 0.00012280794012964336)
(46.0, 7.773678042477528e-5)
(47.0, 7.641786663015182e-6)
(48.0, 5.836411684789766e-5)
(49.0, 9.562662500961494e-5)
(50.0, 9.277715123312547e-5)
(51.0, 5.4723759279173834e-5)
(52.0, 7.485641329019188e-7)
(53.0, 5.0894910473164856e-5)
(54.0, 7.706292583353758e-5)
(55.0, 7.138361833103346e-5)
(56.0, 3.8799194165939355e-5)
(57.0, 5.925244527915652e-6)
(58.0, 4.4647987659462984e-5)
(59.0, 6.303087998960066e-5)
(60.0, 5.568117651044702e-5)
(61.0, 2.7478624543775254e-5)
(62.0, 9.106410790327146e-6)
(63.0, 3.9368940421891097e-5)
(64.0, 5.2158571733684767e-5)
(65.0, 4.387029306096579e-5)
(66.0, 1.9256395571876084e-5)
(67.0, 1.101171901041198e-5)
(68.0, 3.4863872161672305e-5)
(69.0, 4.355936556210693e-5)
(70.0, 3.4804407091471035e-5)
(71.0, 1.3182049436011312e-5)
(72.0, 1.2082632164567286e-5)
(73.0, 3.0984522633836775e-5)
(74.0, 3.6639316997710836e-5)
(75.0, 2.7726556008467185e-5)
(76.0, 8.634586213585038e-6)
(77.0, 1.2598588360557272e-5)
(78.0, 2.7616626859572335e-5)
(79.0, 3.0988218638228204e-5)
(80.0, 2.212158269898623e-5)
(81.0, 5.1961344222917205e-6)
(82.0, 1.2741192905174614e-5)
(83.0, 2.4671257466302166e-5)
(84.0, 2.6315212493077667e-5)
(85.0, 1.7629566540833252e-5)
(86.0, 2.5782461223755604e-6)
(87.0, 1.2631130306584026e-5)
(88.0, 2.207848917068489e-5)
(89.0, 2.240928832941691e-5)
(90.0, 1.3993209972529286e-5)
(91.0, 5.773225328908893e-7)
(92.0, 1.2350129038996016e-5)
(93.0, 1.9782771623955142e-5)
(94.0, 1.911425017908641e-5)
(95.0, 1.1024819376981299e-5)
(96.0, 9.531997062772746e-7)
(97.0, 1.1954426459404033e-5)
(98.0, 1.773953435924014e-5)
(99.0, 1.6312394330419977e-5)
(100.0, 8.58499083289388e-6)
};
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        },forget plot]coordinates {
(1.0, 1.4689831075010835)
(2.0, 0.5252746953335636)
(3.0, 0.37737142155709563)
(4.0, 0.2897600353729195)
(5.0, 0.2359949280394831)
(6.0, 0.19890669185528517)
(7.0, 0.17192847836438185)
(8.0, 0.1514117346315082)
(9.0, 0.13527750648517692)
(10.0, 0.12225318345971287)
(11.0, 0.11151610695918769)
(12.0, 0.10251072224532197)
(13.0, 0.0948482055836894)
(14.0, 0.0882482125347772)
(15.0, 0.08250347084545244)
(16.0, 0.07745740278834787)
(17.0, 0.07298950330800527)
(18.0, 0.06900550722217141)
(19.0, 0.06543060904949247)
(20.0, 0.062204683492252506)
(21.0, 0.0592788496860736)
(22.0, 0.05661295790448856)
(23.0, 0.05417372197704059)
(24.0, 0.0519333117123481)
(25.0, 0.04986827827870519)
(26.0, 0.04795872409309361)
(27.0, 0.0461876546526883)
(28.0, 0.04454046740241429)
(29.0, 0.04300454497297501)
(30.0, 0.04156892873321862)
(31.0, 0.04022405473784648)
(32.0, 0.03896153858106272)
(33.0, 0.03777399890100692)
(34.0, 0.03665491166674987)
(35.0, 0.03559848915908619)
(36.0, 0.034599578895333535)
(37.0, 0.03365357876487528)
(38.0, 0.032756365420250164)
(39.0, 0.03190423356882639)
(40.0, 0.03109384427652841)
(41.0, 0.030322180760088323)
(42.0, 0.029586510431765814)
(43.0, 0.028884352188345352)
(44.0, 0.0282134481178581)
(45.0, 0.027571738943117822)
(46.0, 0.026957342638558077)
(47.0, 0.026368535751911806)
(48.0, 0.025803737039736884)
(49.0, 0.02526149308906287)
(50.0, 0.02474046564944809)
(51.0, 0.02423942044262986)
(52.0, 0.023757217252507547)
(53.0, 0.02329280112769813)
(54.0, 0.022845194553601303)
(55.0, 0.022413490471549)
(56.0, 0.021996846039958714)
(57.0, 0.02159447704707181)
(58.0, 0.02120565289722747)
(59.0, 0.02082969210311468)
(60.0, 0.02046595822542536)
(61.0, 0.020113856208915964)
(62.0, 0.01977282907045462)
(63.0, 0.019442354900207178)
(64.0, 0.01912194414196355)
(65.0, 0.018811137122737513)
(66.0, 0.01850950180538148)
(67.0, 0.018216631741082758)
(68.0, 0.01793214420128035)
(69.0, 0.017655678470950235)
(70.0, 0.017386894287186486)
(71.0, 0.01712547040888096)
(72.0, 0.016871103304818988)
(73.0, 0.016623505948896476)
(74.0, 0.016382406712420527)
(75.0, 0.016147548344450875)
(76.0, 0.015918687032141995)
(77.0, 0.01569559153386198)
(78.0, 0.015478042378570785)
(79.0, 0.015265831125654964)
(80.0, 0.015058759679924464)
(81.0, 0.014856639657061533)
(82.0, 0.01465929179521911)
(83.0, 0.01446654540891005)
(84.0, 0.014278237881674474)
(85.0, 0.014094214194356216)
(86.0, 0.013914326486104805)
(87.0, 0.013738433645476658)
(88.0, 0.01356640092926131)
(89.0, 0.013398099606868198)
(90.0, 0.01323340662827978)
(91.0, 0.013072204313791455)
(92.0, 0.012914380063857214)
(93.0, 0.012759826087576996)
(94.0, 0.012608439148401268)
(95.0, 0.012460120325825276)
(96.0, 0.012314774791892621)
(97.0, 0.012172311601449057)
(98.0, 0.01203264349517592)
(99.0, 0.011895686714500017)
(100.0, 0.011761360827541577)
};
\end{axis}

\end{tikzpicture}


==> legendre_log5_discrete_chebyshev.tikz <==
\begin{tikzpicture}[]
\begin{axis}[height = \figureheight, ylabel = {}, xmin = {-2.57}, xmax = {123.57}, ymax = {32.359365692962825}, ymode = {log}, xlabel = {N}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0,25.0,50.0,75.0,100.0},xticklabels = {$0$,$25$,$50$,$75$,$100$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {1.0e-15,1.0e-10,1.0e-5,1.0},yticklabels = {$10^{-15}$,$10^{-10}$,$10^{-5}$,$10^{0}$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {3.090295432513579e-17}, width = \figurewidth]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 0.00594719139482125)
(2.0, 0.0003037877137428424)
(3.0, 1.173281416422256e-5)
(4.0, 1.0215865029472582e-6)
(5.0, 3.000502668548677e-7)
(6.0, 1.316835884779266e-8)
(7.0, 3.1921385534872115e-9)
(8.0, 1.415707551188916e-10)
(9.0, 1.6573409311604337e-12)
(10.0, 1.6773249456036865e-12)
(11.0, 5.684341886080801e-13)
(12.0, 1.3367085216486885e-13)
(13.0, 4.39648317751562e-14)
(14.0, 5.773159728050814e-15)
(15.0, 1.554312234475219e-14)
(16.0, 3.019806626980426e-14)
(17.0, 8.43769498715119e-15)
(18.0, 1.3766765505351941e-14)
(19.0, 1.3322676295501878e-14)
(20.0, 3.241851231905457e-14)
(21.0, 6.217248937900877e-15)
(22.0, 5.773159728050814e-15)
(23.0, 3.1086244689504383e-15)
(24.0, 1.9539925233402755e-14)
(25.0, 1.6431300764452317e-14)
(26.0, 1.199040866595169e-14)
(27.0, 3.9968028886505635e-15)
(28.0, 1.4654943925052066e-14)
(29.0, 2.4424906541753444e-14)
(30.0, 2.6645352591003757e-15)
(31.0, 1.021405182655144e-14)
(32.0, 1.1102230246251565e-14)
(33.0, 1.9984014443252818e-14)
(34.0, 6.661338147750939e-15)
(35.0, 6.661338147750939e-15)
(36.0, 1.8207657603852567e-14)
(37.0, 1.5987211554602254e-14)
(38.0, 1.509903313490213e-14)
(39.0, 2.0872192862952943e-14)
(40.0, 1.6431300764452317e-14)
(41.0, 1.021405182655144e-14)
(42.0, 2.9753977059954195e-14)
(43.0, 3.1086244689504383e-15)
(44.0, 1.2434497875801753e-14)
(45.0, 1.021405182655144e-14)
(46.0, 2.1760371282653068e-14)
(47.0, 7.549516567451064e-15)
(48.0, 4.884981308350689e-15)
(49.0, 9.769962616701378e-15)
(50.0, 1.7763568394002505e-14)
(51.0, 6.217248937900877e-15)
(52.0, 1.3322676295501878e-14)
(53.0, 1.1546319456101628e-14)
(54.0, 4.440892098500626e-15)
(55.0, 4.884981308350689e-15)
(56.0, 6.661338147750939e-15)
(57.0, 8.881784197001252e-16)
(58.0, 9.769962616701378e-15)
(59.0, 2.6645352591003757e-15)
(60.0, 4.884981308350689e-15)
(61.0, 1.2434497875801753e-14)
(62.0, 3.552713678800501e-15)
(63.0, 2.2648549702353193e-14)
(64.0, 8.881784197001252e-16)
(65.0, 1.1102230246251565e-14)
(66.0, 9.325873406851315e-15)
(67.0, 1.0658141036401503e-14)
(68.0, 2.0872192862952943e-14)
(69.0, 7.993605777301127e-15)
(70.0, 7.105427357601002e-15)
(71.0, 1.3322676295501878e-15)
(72.0, 1.2878587085651816e-14)
(73.0, 6.217248937900877e-15)
(74.0, 4.440892098500626e-15)
(75.0, 4.884981308350689e-15)
(76.0, 5.773159728050814e-15)
(77.0, 2.220446049250313e-15)
(78.0, 8.881784197001252e-16)
(79.0, 8.881784197001252e-15)
(80.0, 1.865174681370263e-14)
(81.0, 1.2434497875801753e-14)
(82.0, 1.7319479184152442e-14)
(83.0, 5.329070518200751e-15)
(84.0, 0.0)
(85.0, 1.2434497875801753e-14)
(86.0, 2.220446049250313e-15)
(87.0, 2.531308496145357e-14)
(88.0, 5.329070518200751e-15)
(89.0, 6.217248937900877e-15)
(90.0, 3.9968028886505635e-15)
(91.0, 1.1546319456101628e-14)
(92.0, 1.0658141036401503e-14)
(93.0, 1.7763568394002505e-15)
(94.0, 6.661338147750939e-15)
(95.0, 2.1760371282653068e-14)
(96.0, 2.220446049250313e-15)
(97.0, 1.3322676295501878e-14)
(98.0, 2.220446049250313e-15)
(99.0, 4.440892098500626e-16)
(100.0, 4.440892098500626e-16)
(101.0, 7.105427357601002e-15)
(102.0, 7.549516567451064e-15)
(103.0, 3.552713678800501e-15)
(104.0, 1.3322676295501878e-15)
(105.0, 0.0)
(106.0, 1.1102230246251565e-14)
(107.0, 0.0)
(108.0, 3.9968028886505635e-15)
(109.0, 6.661338147750939e-15)
(110.0, 1.3322676295501878e-15)
(111.0, 2.220446049250313e-15)
(112.0, 8.881784197001252e-15)
(113.0, 8.881784197001252e-16)
(114.0, 1.509903313490213e-14)
(115.0, 1.3322676295501878e-14)
(116.0, 3.9968028886505635e-15)
(117.0, 1.021405182655144e-14)
(118.0, 9.769962616701378e-15)
(119.0, 1.2878587085651816e-14)
(120.0, 3.552713678800501e-15)
};
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 0.015466590438016903)
(2.0, 0.0001358416019705544)
(3.0, 8.647787308468935e-7)
(4.0, 2.130675083034106e-7)
(5.0, 2.2161465773606892e-8)
(6.0, 1.204712773983374e-9)
(7.0, 8.703888720873465e-10)
(8.0, 4.713451851046102e-11)
(9.0, 6.397105067890152e-13)
(10.0, 4.027889133340068e-13)
(11.0, 6.727951529228449e-14)
(12.0, 2.6645352591003757e-15)
(13.0, 3.1086244689504383e-15)
(14.0, 2.6645352591003757e-15)
(15.0, 4.440892098500626e-15)
(16.0, 6.661338147750939e-16)
(17.0, 6.661338147750939e-16)
(18.0, 2.220446049250313e-15)
(19.0, 6.217248937900877e-15)
(20.0, 5.995204332975845e-15)
(21.0, 3.774758283725532e-15)
(22.0, 0.0)
(23.0, 4.440892098500626e-15)
(24.0, 4.6629367034256575e-15)
(25.0, 2.4424906541753444e-15)
(26.0, 8.881784197001252e-16)
(27.0, 3.552713678800501e-15)
(28.0, 8.881784197001252e-16)
(29.0, 1.1102230246251565e-15)
(30.0, 6.661338147750939e-16)
(31.0, 3.552713678800501e-15)
(32.0, 5.773159728050814e-15)
(33.0, 2.6645352591003757e-15)
(34.0, 1.5543122344752192e-15)
(35.0, 4.6629367034256575e-15)
(36.0, 1.5543122344752192e-15)
(37.0, 2.6645352591003757e-15)
(38.0, 9.103828801926284e-15)
(39.0, 3.774758283725532e-15)
(40.0, 2.220446049250313e-16)
(41.0, 1.3322676295501878e-15)
(42.0, 1.9984014443252818e-15)
(43.0, 1.1102230246251565e-15)
(44.0, 6.8833827526759706e-15)
(45.0, 3.774758283725532e-15)
(46.0, 6.661338147750939e-16)
(47.0, 3.552713678800501e-15)
(48.0, 1.3322676295501878e-15)
(49.0, 0.0)
(50.0, 5.10702591327572e-15)
(51.0, 4.440892098500626e-16)
(52.0, 3.1086244689504383e-15)
(53.0, 2.4424906541753444e-15)
(54.0, 8.881784197001252e-16)
(55.0, 7.105427357601002e-15)
(56.0, 6.661338147750939e-16)
(57.0, 3.3306690738754696e-15)
(58.0, 5.773159728050814e-15)
(59.0, 2.220446049250313e-16)
(60.0, 7.105427357601002e-15)
(61.0, 1.5543122344752192e-15)
(62.0, 1.5543122344752192e-15)
(63.0, 2.220446049250313e-16)
(64.0, 6.661338147750939e-16)
(65.0, 3.3306690738754696e-15)
(66.0, 8.881784197001252e-16)
(67.0, 3.552713678800501e-15)
(68.0, 4.440892098500626e-16)
(69.0, 1.7763568394002505e-15)
(70.0, 1.5543122344752192e-15)
(71.0, 2.886579864025407e-15)
(72.0, 6.217248937900877e-15)
(73.0, 3.3306690738754696e-15)
(74.0, 4.440892098500626e-15)
(75.0, 2.4424906541753444e-15)
(76.0, 6.439293542825908e-15)
(77.0, 8.659739592076221e-15)
(78.0, 4.884981308350689e-15)
(79.0, 1.5543122344752192e-15)
(80.0, 3.774758283725532e-15)
(81.0, 2.886579864025407e-15)
(82.0, 2.6645352591003757e-15)
(83.0, 3.1086244689504383e-15)
(84.0, 3.1086244689504383e-15)
(85.0, 4.440892098500626e-16)
(86.0, 1.3322676295501878e-15)
(87.0, 2.220446049250313e-15)
(88.0, 1.3322676295501878e-15)
(89.0, 2.220446049250313e-15)
(90.0, 3.774758283725532e-15)
(91.0, 6.661338147750939e-16)
(92.0, 3.1086244689504383e-15)
(93.0, 2.220446049250313e-15)
(94.0, 5.329070518200751e-15)
(95.0, 8.881784197001252e-16)
(96.0, 1.9984014443252818e-15)
(97.0, 2.220446049250313e-15)
(98.0, 2.220446049250313e-15)
(99.0, 3.1086244689504383e-15)
(100.0, 1.9984014443252818e-15)
(101.0, 6.661338147750939e-16)
(102.0, 5.995204332975845e-15)
(103.0, 1.7763568394002505e-15)
(104.0, 3.3306690738754696e-15)
(105.0, 4.440892098500626e-16)
(106.0, 4.440892098500626e-16)
(107.0, 1.1102230246251565e-15)
(108.0, 6.439293542825908e-15)
(109.0, 2.886579864025407e-15)
(110.0, 2.4424906541753444e-15)
(111.0, 2.886579864025407e-15)
(112.0, 2.220446049250313e-15)
(113.0, 2.886579864025407e-15)
(114.0, 5.995204332975845e-15)
(115.0, 1.9984014443252818e-15)
(116.0, 4.218847493575595e-15)
(117.0, 6.661338147750939e-16)
(118.0, 1.7763568394002505e-15)
(119.0, 2.220446049250313e-16)
(120.0, 1.1102230246251565e-15)
};
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 0.021999249351027927)
(2.0, 7.538735434087229e-5)
(3.0, 3.8657805878639095e-7)
(4.0, 1.7915728134365594e-7)
(5.0, 1.690788276054178e-8)
(6.0, 2.4385414798544502e-9)
(7.0, 5.004214820303332e-10)
(8.0, 4.838440759158402e-11)
(9.0, 6.306066779870889e-13)
(10.0, 1.2234657731369225e-13)
(11.0, 6.283862319378386e-14)
(12.0, 4.440892098500626e-15)
(13.0, 5.440092820663267e-15)
(14.0, 7.771561172376096e-16)
(15.0, 2.7755575615628914e-15)
(16.0, 4.440892098500626e-16)
(17.0, 4.884981308350689e-15)
(18.0, 2.7755575615628914e-15)
(19.0, 7.882583474838611e-15)
(20.0, 5.551115123125783e-16)
(21.0, 6.661338147750939e-16)
(22.0, 1.2212453270876722e-15)
(23.0, 6.661338147750939e-16)
(24.0, 7.771561172376096e-16)
(25.0, 2.6645352591003757e-15)
(26.0, 2.7755575615628914e-15)
(27.0, 3.3306690738754696e-16)
(28.0, 3.3306690738754696e-16)
(29.0, 2.220446049250313e-16)
(30.0, 4.440892098500626e-16)
(31.0, 1.4432899320127035e-15)
(32.0, 1.4432899320127035e-15)
(33.0, 2.3314683517128287e-15)
(34.0, 1.6653345369377348e-15)
(35.0, 3.3306690738754696e-16)
(36.0, 3.3306690738754696e-16)
(37.0, 3.774758283725532e-15)
(38.0, 5.551115123125783e-16)
(39.0, 1.2212453270876722e-15)
(40.0, 4.440892098500626e-15)
(41.0, 8.881784197001252e-16)
(42.0, 1.4432899320127035e-15)
(43.0, 3.3306690738754696e-15)
(44.0, 1.2212453270876722e-15)
(45.0, 3.774758283725532e-15)
(46.0, 5.551115123125783e-16)
(47.0, 6.661338147750939e-16)
(48.0, 7.771561172376096e-16)
(49.0, 3.885780586188048e-15)
(50.0, 4.440892098500626e-16)
(51.0, 3.6637359812630166e-15)
(52.0, 1.099120794378905e-14)
(53.0, 1.1102230246251565e-16)
(54.0, 1.9984014443252818e-15)
(55.0, 9.992007221626409e-16)
(56.0, 5.551115123125783e-16)
(57.0, 1.3322676295501878e-15)
(58.0, 4.440892098500626e-16)
(59.0, 5.551115123125783e-16)
(60.0, 1.9984014443252818e-15)
(61.0, 9.992007221626409e-16)
(62.0, 4.440892098500626e-16)
(63.0, 1.1102230246251565e-15)
(64.0, 4.218847493575595e-15)
(65.0, 1.3322676295501878e-15)
(66.0, 3.219646771412954e-15)
(67.0, 2.55351295663786e-15)
(68.0, 1.3322676295501878e-15)
(69.0, 9.992007221626409e-16)
(70.0, 9.992007221626409e-16)
(71.0, 3.774758283725532e-15)
(72.0, 2.9976021664879227e-15)
(73.0, 3.3306690738754696e-16)
(74.0, 1.1102230246251565e-16)
(75.0, 1.887379141862766e-15)
(76.0, 2.220446049250313e-16)
(77.0, 4.440892098500626e-16)
(78.0, 4.440892098500626e-16)
(79.0, 1.6653345369377348e-15)
(80.0, 6.8833827526759706e-15)
(81.0, 4.440892098500626e-15)
(82.0, 3.6637359812630166e-15)
(83.0, 2.55351295663786e-15)
(84.0, 4.440892098500626e-16)
(85.0, 2.1094237467877974e-15)
(86.0, 3.3306690738754696e-16)
(87.0, 3.552713678800501e-15)
(88.0, 2.7755575615628914e-15)
(89.0, 3.774758283725532e-15)
(90.0, 3.1086244689504383e-15)
(91.0, 8.881784197001252e-16)
(92.0, 5.551115123125783e-16)
(93.0, 3.4416913763379853e-15)
(94.0, 3.6637359812630166e-15)
(95.0, 1.3322676295501878e-15)
(96.0, 9.992007221626409e-16)
(97.0, 8.881784197001252e-16)
(98.0, 6.661338147750939e-16)
(99.0, 3.1086244689504383e-15)
(100.0, 3.9968028886505635e-15)
(101.0, 2.7755575615628914e-15)
(102.0, 1.6653345369377348e-15)
(103.0, 2.1094237467877974e-15)
(104.0, 3.774758283725532e-15)
(105.0, 1.6653345369377348e-15)
(106.0, 2.220446049250313e-16)
(107.0, 1.7763568394002505e-15)
(108.0, 4.218847493575595e-15)
(109.0, 3.3306690738754696e-16)
(110.0, 1.3322676295501878e-15)
(111.0, 2.4424906541753444e-15)
(112.0, 2.886579864025407e-15)
(113.0, 1.2212453270876722e-15)
(114.0, 7.771561172376096e-16)
(115.0, 1.5543122344752192e-15)
(116.0, 6.661338147750939e-16)
(117.0, 8.881784197001252e-16)
(118.0, 2.1094237467877974e-15)
(119.0, 6.661338147750939e-16)
(120.0, 2.220446049250313e-16)
};
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 0.015163187742453843)
(2.0, 6.685514744608767e-5)
(3.0, 1.422456261668259e-6)
(4.0, 7.309917826603396e-8)
(5.0, 1.6340706565642904e-10)
(6.0, 1.7423098519486757e-9)
(7.0, 6.66879884647642e-10)
(8.0, 7.463052398293257e-11)
(9.0, 4.2321701698710967e-13)
(10.0, 1.3722356584366935e-13)
(11.0, 4.440892098500626e-16)
(12.0, 7.993605777301127e-15)
(13.0, 2.6645352591003757e-15)
(14.0, 2.6645352591003757e-15)
(15.0, 3.552713678800501e-15)
(16.0, 1.7763568394002505e-15)
(17.0, 2.220446049250313e-15)
(18.0, 1.3322676295501878e-15)
(19.0, 4.440892098500626e-15)
(20.0, 4.440892098500626e-15)
(21.0, 8.881784197001252e-16)
(22.0, 3.552713678800501e-15)
(23.0, 1.3322676295501878e-15)
(24.0, 2.6645352591003757e-15)
(25.0, 4.884981308350689e-15)
(26.0, 4.440892098500626e-15)
(27.0, 3.9968028886505635e-15)
(28.0, 4.440892098500626e-15)
(29.0, 1.3322676295501878e-15)
(30.0, 2.6645352591003757e-15)
(31.0, 5.329070518200751e-15)
(32.0, 3.552713678800501e-15)
(33.0, 8.881784197001252e-16)
(34.0, 1.3322676295501878e-15)
(35.0, 8.881784197001252e-16)
(36.0, 4.440892098500626e-16)
(37.0, 4.884981308350689e-15)
(38.0, 5.773159728050814e-15)
(39.0, 2.6645352591003757e-15)
(40.0, 7.549516567451064e-15)
(41.0, 4.440892098500626e-16)
(42.0, 3.1086244689504383e-15)
(43.0, 1.3322676295501878e-15)
(44.0, 4.440892098500626e-15)
(45.0, 4.884981308350689e-15)
(46.0, 0.0)
(47.0, 1.3322676295501878e-15)
(48.0, 1.7763568394002505e-15)
(49.0, 3.1086244689504383e-15)
(50.0, 3.1086244689504383e-15)
(51.0, 0.0)
(52.0, 1.4210854715202004e-14)
(53.0, 2.220446049250313e-15)
(54.0, 4.440892098500626e-16)
(55.0, 3.9968028886505635e-15)
(56.0, 2.220446049250313e-15)
(57.0, 7.993605777301127e-15)
(58.0, 1.3322676295501878e-15)
(59.0, 2.220446049250313e-15)
(60.0, 8.881784197001252e-16)
(61.0, 7.993605777301127e-15)
(62.0, 3.9968028886505635e-15)
(63.0, 8.881784197001252e-16)
(64.0, 3.1086244689504383e-15)
(65.0, 1.3322676295501878e-15)
(66.0, 8.881784197001252e-16)
(67.0, 4.440892098500626e-16)
(68.0, 3.552713678800501e-15)
(69.0, 1.7763568394002505e-15)
(70.0, 2.6645352591003757e-15)
(71.0, 4.884981308350689e-15)
(72.0, 8.881784197001252e-16)
(73.0, 1.3322676295501878e-15)
(74.0, 3.9968028886505635e-15)
(75.0, 3.552713678800501e-15)
(76.0, 4.884981308350689e-15)
(77.0, 3.9968028886505635e-15)
(78.0, 1.3322676295501878e-15)
(79.0, 1.7763568394002505e-15)
(80.0, 1.021405182655144e-14)
(81.0, 6.661338147750939e-15)
(82.0, 1.3766765505351941e-14)
(83.0, 2.6645352591003757e-15)
(84.0, 5.329070518200751e-15)
(85.0, 1.7763568394002505e-15)
(86.0, 4.440892098500626e-16)
(87.0, 4.440892098500626e-16)
(88.0, 3.9968028886505635e-15)
(89.0, 1.3322676295501878e-15)
(90.0, 2.220446049250313e-15)
(91.0, 3.1086244689504383e-15)
(92.0, 7.549516567451064e-15)
(93.0, 3.1086244689504383e-15)
(94.0, 4.440892098500626e-15)
(95.0, 3.9968028886505635e-15)
(96.0, 3.9968028886505635e-15)
(97.0, 3.552713678800501e-15)
(98.0, 4.440892098500626e-16)
(99.0, 2.6645352591003757e-15)
(100.0, 1.0658141036401503e-14)
(101.0, 3.552713678800501e-15)
(102.0, 1.021405182655144e-14)
(103.0, 2.220446049250313e-15)
(104.0, 2.6645352591003757e-15)
(105.0, 3.9968028886505635e-15)
(106.0, 5.773159728050814e-15)
(107.0, 8.881784197001252e-16)
(108.0, 8.881784197001252e-16)
(109.0, 1.3322676295501878e-15)
(110.0, 8.881784197001252e-16)
(111.0, 4.440892098500626e-15)
(112.0, 3.552713678800501e-15)
(113.0, 3.9968028886505635e-15)
(114.0, 1.7763568394002505e-15)
(115.0, 0.0)
(116.0, 3.552713678800501e-15)
(117.0, 3.1086244689504383e-15)
(118.0, 1.3322676295501878e-15)
(119.0, 4.440892098500626e-16)
(120.0, 4.440892098500626e-15)
};
\end{axis}

\end{tikzpicture}


==> legendre_log5_discrete_chebyshev_rev.tikz <==
\begin{tikzpicture}[]
\begin{axis}[height = \figureheight, ylabel = {}, xmin = {-2.57}, xmax = {123.57}, ymax = {32.359365692962825}, ymode = {log}, xlabel = {N}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0,25.0,50.0,75.0,100.0},xticklabels = {$0$,$25$,$50$,$75$,$100$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {1.0e-15,1.0e-10,1.0e-5,1.0},yticklabels = {$10^{-15}$,$10^{-10}$,$10^{-5}$,$10^{0}$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {3.090295432513579e-17}, width = \figurewidth]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        },forget plot]coordinates {
(1.0, 0.005947191394822138)
(2.0, 0.00030378771373795743)
(3.0, 1.1732814165554828e-5)
(4.0, 1.021586510940864e-6)
(5.0, 3.000502708516706e-7)
(6.0, 1.316835840370345e-8)
(7.0, 3.192139885754841e-9)
(8.0, 1.4157830463545906e-10)
(9.0, 1.6555645743210334e-12)
(10.0, 1.6728840535051859e-12)
(11.0, 5.702105454474804e-13)
(12.0, 1.4033219031261979e-13)
(13.0, 4.440892098500626e-14)
(14.0, 8.881784197001252e-16)
(15.0, 1.5987211554602254e-14)
(16.0, 3.863576125695545e-14)
(17.0, 5.329070518200751e-15)
(18.0, 1.1102230246251565e-14)
(19.0, 1.1546319456101628e-14)
(20.0, 3.197442310920451e-14)
(21.0, 4.440892098500626e-15)
(22.0, 3.1086244689504383e-15)
(23.0, 6.217248937900877e-15)
(24.0, 2.1316282072803006e-14)
(25.0, 2.0872192862952943e-14)
(26.0, 5.773159728050814e-15)
(27.0, 6.661338147750939e-15)
(28.0, 9.769962616701378e-15)
(29.0, 1.7763568394002505e-14)
(30.0, 1.199040866595169e-14)
(31.0, 2.6645352591003757e-15)
(32.0, 1.3322676295501878e-14)
(33.0, 1.9095836023552692e-14)
(34.0, 2.220446049250313e-15)
(35.0, 3.1086244689504383e-15)
(36.0, 1.554312234475219e-14)
(37.0, 1.3766765505351941e-14)
(38.0, 9.325873406851315e-15)
(39.0, 7.993605777301127e-15)
(40.0, 1.3766765505351941e-14)
(41.0, 1.021405182655144e-14)
(42.0, 1.7763568394002505e-14)
(43.0, 9.769962616701378e-15)
(44.0, 1.199040866595169e-14)
(45.0, 1.687538997430238e-14)
(46.0, 1.8207657603852567e-14)
(47.0, 4.440892098500626e-15)
(48.0, 3.552713678800501e-15)
(49.0, 5.329070518200751e-15)
(50.0, 1.3322676295501878e-14)
(51.0, 7.993605777301127e-15)
(52.0, 3.552713678800501e-15)
(53.0, 9.769962616701378e-15)
(54.0, 4.884981308350689e-15)
(55.0, 8.881784197001252e-16)
(56.0, 9.325873406851315e-15)
(57.0, 1.1102230246251565e-14)
(58.0, 4.884981308350689e-15)
(59.0, 4.440892098500626e-16)
(60.0, 7.993605777301127e-15)
(61.0, 1.4654943925052066e-14)
(62.0, 1.4210854715202004e-14)
(63.0, 1.1546319456101628e-14)
(64.0, 1.687538997430238e-14)
(65.0, 1.1102230246251565e-14)
(66.0, 4.440892098500626e-15)
(67.0, 1.3322676295501878e-15)
(68.0, 1.3322676295501878e-14)
(69.0, 5.773159728050814e-15)
(70.0, 3.9968028886505635e-15)
(71.0, 1.3322676295501878e-15)
(72.0, 1.2434497875801753e-14)
(73.0, 9.325873406851315e-15)
(74.0, 1.0658141036401503e-14)
(75.0, 3.9968028886505635e-15)
(76.0, 8.43769498715119e-15)
(77.0, 6.217248937900877e-15)
(78.0, 1.7763568394002505e-15)
(79.0, 1.2434497875801753e-14)
(80.0, 1.3322676295501878e-14)
(81.0, 1.554312234475219e-14)
(82.0, 1.865174681370263e-14)
(83.0, 0.0)
(84.0, 8.881784197001252e-16)
(85.0, 2.6645352591003757e-15)
(86.0, 3.9968028886505635e-15)
(87.0, 1.3322676295501878e-15)
(88.0, 3.1086244689504383e-15)
(89.0, 0.0)
(90.0, 2.6645352591003757e-15)
(91.0, 1.2434497875801753e-14)
(92.0, 1.021405182655144e-14)
(93.0, 1.8207657603852567e-14)
(94.0, 2.6645352591003757e-15)
(95.0, 2.4868995751603507e-14)
(96.0, 1.4210854715202004e-14)
(97.0, 6.661338147750939e-15)
(98.0, 8.881784197001252e-16)
(99.0, 9.769962616701378e-15)
(100.0, 3.9968028886505635e-15)
(101.0, 2.6645352591003757e-15)
(102.0, 2.220446049250313e-15)
(103.0, 8.43769498715119e-15)
(104.0, 1.7763568394002505e-14)
(105.0, 8.43769498715119e-15)
(106.0, 1.3322676295501878e-15)
(107.0, 8.881784197001252e-16)
(108.0, 3.9968028886505635e-15)
(109.0, 7.993605777301127e-15)
(110.0, 1.021405182655144e-14)
(111.0, 7.105427357601002e-15)
(112.0, 9.325873406851315e-15)
(113.0, 6.661338147750939e-15)
(114.0, 8.881784197001252e-16)
(115.0, 3.1086244689504383e-15)
(116.0, 3.1086244689504383e-15)
(117.0, 7.105427357601002e-15)
(118.0, 2.220446049250313e-15)
(119.0, 9.769962616701378e-15)
(120.0, 1.7763568394002505e-15)
};
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        },forget plot]coordinates {
(1.0, 0.015466590438018901)
(2.0, 0.00013584160197366302)
(3.0, 8.647787319571165e-7)
(4.0, 2.1306751074590125e-7)
(5.0, 2.2161467327919127e-8)
(6.0, 1.2047154385186332e-9)
(7.0, 8.703879839089268e-10)
(8.0, 4.713407442125117e-11)
(9.0, 6.403766406037903e-13)
(10.0, 4.0167869030938164e-13)
(11.0, 6.550315845288424e-14)
(12.0, 6.661338147750939e-16)
(13.0, 6.661338147750939e-15)
(14.0, 1.7763568394002505e-15)
(15.0, 5.10702591327572e-15)
(16.0, 2.6645352591003757e-15)
(17.0, 1.1102230246251565e-15)
(18.0, 3.1086244689504383e-15)
(19.0, 1.9984014443252818e-15)
(20.0, 3.774758283725532e-15)
(21.0, 4.218847493575595e-15)
(22.0, 1.7763568394002505e-15)
(23.0, 1.1102230246251565e-15)
(24.0, 7.327471962526033e-15)
(25.0, 2.4424906541753444e-15)
(26.0, 0.0)
(27.0, 2.4424906541753444e-15)
(28.0, 2.4424906541753444e-15)
(29.0, 1.9984014443252818e-15)
(30.0, 3.552713678800501e-15)
(31.0, 0.0)
(32.0, 5.329070518200751e-15)
(33.0, 1.5543122344752192e-15)
(34.0, 1.9984014443252818e-15)
(35.0, 2.886579864025407e-15)
(36.0, 2.886579864025407e-15)
(37.0, 1.7763568394002505e-15)
(38.0, 1.1102230246251565e-15)
(39.0, 5.329070518200751e-15)
(40.0, 3.3306690738754696e-15)
(41.0, 2.6645352591003757e-15)
(42.0, 1.3322676295501878e-15)
(43.0, 4.6629367034256575e-15)
(44.0, 1.1102230246251565e-15)
(45.0, 8.659739592076221e-15)
(46.0, 3.1086244689504383e-15)
(47.0, 1.5543122344752192e-15)
(48.0, 6.661338147750939e-16)
(49.0, 3.9968028886505635e-15)
(50.0, 3.774758283725532e-15)
(51.0, 2.220446049250313e-16)
(52.0, 4.440892098500626e-16)
(53.0, 4.6629367034256575e-15)
(54.0, 4.6629367034256575e-15)
(55.0, 7.105427357601002e-15)
(56.0, 2.220446049250313e-15)
(57.0, 1.7763568394002505e-15)
(58.0, 6.661338147750939e-16)
(59.0, 2.886579864025407e-15)
(60.0, 3.9968028886505635e-15)
(61.0, 2.220446049250313e-16)
(62.0, 4.884981308350689e-15)
(63.0, 1.7763568394002505e-15)
(64.0, 4.218847493575595e-15)
(65.0, 2.886579864025407e-15)
(66.0, 0.0)
(67.0, 1.5543122344752192e-15)
(68.0, 2.4424906541753444e-15)
(69.0, 7.993605777301127e-15)
(70.0, 1.5543122344752192e-15)
(71.0, 6.8833827526759706e-15)
(72.0, 1.5543122344752192e-15)
(73.0, 6.661338147750939e-16)
(74.0, 6.8833827526759706e-15)
(75.0, 3.9968028886505635e-15)
(76.0, 2.4424906541753444e-15)
(77.0, 6.661338147750939e-16)
(78.0, 4.440892098500626e-16)
(79.0, 2.4424906541753444e-15)
(80.0, 4.218847493575595e-15)
(81.0, 6.8833827526759706e-15)
(82.0, 6.661338147750939e-16)
(83.0, 3.3306690738754696e-15)
(84.0, 3.774758283725532e-15)
(85.0, 1.1102230246251565e-15)
(86.0, 1.3322676295501878e-15)
(87.0, 2.4424906541753444e-15)
(88.0, 8.881784197001252e-16)
(89.0, 1.5543122344752192e-15)
(90.0, 0.0)
(91.0, 1.9984014443252818e-15)
(92.0, 1.5543122344752192e-15)
(93.0, 2.220446049250313e-15)
(94.0, 4.218847493575595e-15)
(95.0, 2.4424906541753444e-15)
(96.0, 9.103828801926284e-15)
(97.0, 6.661338147750939e-16)
(98.0, 1.3322676295501878e-15)
(99.0, 2.4424906541753444e-15)
(100.0, 4.440892098500626e-16)
(101.0, 5.995204332975845e-15)
(102.0, 1.7763568394002505e-15)
(103.0, 2.220446049250313e-16)
(104.0, 2.220446049250313e-16)
(105.0, 7.105427357601002e-15)
(106.0, 3.9968028886505635e-15)
(107.0, 2.6645352591003757e-15)
(108.0, 3.552713678800501e-15)
(109.0, 2.220446049250313e-15)
(110.0, 9.769962616701378e-15)
(111.0, 4.6629367034256575e-15)
(112.0, 6.661338147750939e-16)
(113.0, 4.440892098500626e-16)
(114.0, 3.9968028886505635e-15)
(115.0, 2.220446049250313e-16)
(116.0, 2.220446049250313e-16)
(117.0, 0.0)
(118.0, 6.661338147750939e-15)
(119.0, 4.440892098500626e-15)
(120.0, 2.4424906541753444e-15)
};
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        },forget plot]coordinates {
(1.0, 0.015163187742450734)
(2.0, 6.685514744297905e-5)
(3.0, 1.4224562603359914e-6)
(4.0, 7.309918270692606e-8)
(5.0, 1.634075097456389e-10)
(6.0, 1.7423125164839348e-9)
(7.0, 6.668812169152716e-10)
(8.0, 7.462519491241437e-11)
(9.0, 4.205524817280093e-13)
(10.0, 1.3500311979441904e-13)
(11.0, 4.440892098500626e-15)
(12.0, 8.881784197001252e-15)
(13.0, 3.1086244689504383e-15)
(14.0, 2.220446049250313e-15)
(15.0, 2.6645352591003757e-15)
(16.0, 1.7763568394002505e-15)
(17.0, 4.884981308350689e-15)
(18.0, 3.1086244689504383e-15)
(19.0, 3.1086244689504383e-15)
(20.0, 2.220446049250313e-15)
(21.0, 4.440892098500626e-15)
(22.0, 4.440892098500626e-16)
(23.0, 8.881784197001252e-16)
(24.0, 4.440892098500626e-16)
(25.0, 0.0)
(26.0, 8.881784197001252e-16)
(27.0, 1.7763568394002505e-15)
(28.0, 3.1086244689504383e-15)
(29.0, 1.7763568394002505e-15)
(30.0, 4.440892098500626e-16)
(31.0, 4.440892098500626e-16)
(32.0, 4.440892098500626e-15)
(33.0, 4.440892098500626e-15)
(34.0, 3.552713678800501e-15)
(35.0, 4.440892098500626e-16)
(36.0, 2.220446049250313e-15)
(37.0, 2.220446049250313e-15)
(38.0, 4.440892098500626e-16)
(39.0, 4.440892098500626e-15)
(40.0, 2.6645352591003757e-15)
(41.0, 5.329070518200751e-15)
(42.0, 1.3322676295501878e-15)
(43.0, 8.881784197001252e-16)
(44.0, 4.440892098500626e-16)
(45.0, 5.329070518200751e-15)
(46.0, 4.440892098500626e-15)
(47.0, 4.440892098500626e-16)
(48.0, 1.7763568394002505e-15)
(49.0, 4.440892098500626e-16)
(50.0, 3.9968028886505635e-15)
(51.0, 2.220446049250313e-15)
(52.0, 2.1316282072803006e-14)
(53.0, 1.7763568394002505e-15)
(54.0, 8.881784197001252e-16)
(55.0, 5.329070518200751e-15)
(56.0, 7.105427357601002e-15)
(57.0, 3.9968028886505635e-15)
(58.0, 6.217248937900877e-15)
(59.0, 1.7763568394002505e-15)
(60.0, 3.552713678800501e-15)
(61.0, 2.6645352591003757e-15)
(62.0, 1.7763568394002505e-15)
(63.0, 1.7763568394002505e-15)
(64.0, 3.9968028886505635e-15)
(65.0, 1.3322676295501878e-15)
(66.0, 4.440892098500626e-16)
(67.0, 8.881784197001252e-16)
(68.0, 7.549516567451064e-15)
(69.0, 0.0)
(70.0, 3.9968028886505635e-15)
(71.0, 3.552713678800501e-15)
(72.0, 1.7763568394002505e-15)
(73.0, 4.440892098500626e-16)
(74.0, 3.9968028886505635e-15)
(75.0, 4.440892098500626e-15)
(76.0, 1.3322676295501878e-15)
(77.0, 4.440892098500626e-16)
(78.0, 1.7763568394002505e-15)
(79.0, 3.9968028886505635e-15)
(80.0, 1.554312234475219e-14)
(81.0, 4.884981308350689e-15)
(82.0, 1.3766765505351941e-14)
(83.0, 4.440892098500626e-16)
(84.0, 4.440892098500626e-16)
(85.0, 4.884981308350689e-15)
(86.0, 3.552713678800501e-15)
(87.0, 0.0)
(88.0, 4.884981308350689e-15)
(89.0, 4.440892098500626e-16)
(90.0, 3.552713678800501e-15)
(91.0, 0.0)
(92.0, 1.7763568394002505e-15)
(93.0, 1.3322676295501878e-15)
(94.0, 9.769962616701378e-15)
(95.0, 5.773159728050814e-15)
(96.0, 1.7763568394002505e-15)
(97.0, 2.6645352591003757e-15)
(98.0, 0.0)
(99.0, 2.6645352591003757e-15)
(100.0, 1.3322676295501878e-15)
(101.0, 6.217248937900877e-15)
(102.0, 1.7763568394002505e-15)
(103.0, 3.1086244689504383e-15)
(104.0, 3.9968028886505635e-15)
(105.0, 4.440892098500626e-15)
(106.0, 0.0)
(107.0, 7.105427357601002e-15)
(108.0, 6.661338147750939e-15)
(109.0, 1.3322676295501878e-15)
(110.0, 3.9968028886505635e-15)
(111.0, 7.549516567451064e-15)
(112.0, 1.3322676295501878e-15)
(113.0, 5.329070518200751e-15)
(114.0, 5.329070518200751e-15)
(115.0, 4.440892098500626e-16)
(116.0, 3.552713678800501e-15)
(117.0, 2.220446049250313e-15)
(118.0, 3.552713678800501e-15)
(119.0, 1.7763568394002505e-15)
(120.0, 5.773159728050814e-15)
};
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        },forget plot]coordinates {
(1.0, 0.03997632836086905)
(2.0, 0.0003226285396822142)
(3.0, 1.0264526416014605e-5)
(4.0, 9.022419413630851e-7)
(5.0, 3.832684141416245e-7)
(6.0, 2.2654861502264682e-8)
(7.0, 1.1029842718459974e-8)
(8.0, 1.7296030451058193e-9)
(9.0, 3.555082941283083e-11)
(10.0, 1.4027443073342763e-11)
(11.0, 4.016736006922155e-12)
(12.0, 1.2922373839748257e-12)
(13.0, 4.584968084093025e-13)
(14.0, 1.6785494570255293e-13)
(15.0, 7.189754270637201e-14)
(16.0, 2.4958930931547673e-14)
(17.0, 1.036928623935028e-14)
(18.0, 8.691942671888693e-15)
(19.0, 1.2652762395175956e-14)
(20.0, 1.3207679471573128e-14)
(21.0, 6.696148804784095e-15)
(22.0, 2.6467475746489458e-15)
(23.0, 2.6754387858525316e-15)
(24.0, 1.52146156821905e-14)
(25.0, 6.194382434180155e-15)
(26.0, 1.2767646864452966e-14)
(27.0, 3.876640308148782e-15)
(28.0, 9.359368748017863e-15)
(29.0, 1.662482208219278e-14)
(30.0, 6.0135440321466715e-15)
(31.0, 1.1539478155601928e-14)
(32.0, 8.768233544168307e-15)
(33.0, 7.871851659299678e-15)
(34.0, 1.928540856280585e-14)
(35.0, 7.283385276632781e-15)
(36.0, 5.0901517454819914e-15)
(37.0, 1.4211786194604148e-14)
(38.0, 1.8858524611403276e-14)
(39.0, 1.2319189438075887e-14)
(40.0, 2.194656927258246e-14)
(41.0, 3.774714447007017e-14)
(42.0, 1.0582894417262356e-14)
(43.0, 5.699273433034216e-14)
(44.0, 4.494664751798219e-14)
(45.0, 6.082876623962277e-14)
(46.0, 4.9645903636550596e-14)
(47.0, 4.787960868711711e-14)
(48.0, 3.215265415963142e-14)
(49.0, 3.606176970188348e-14)
(50.0, 2.811360494859015e-14)
(51.0, 2.6681863940937525e-14)
(52.0, 2.932323095804164e-14)
(53.0, 1.6781965416155384e-14)
(54.0, 2.2785185135374605e-14)
(55.0, 1.3661441610217304e-14)
(56.0, 6.644773145898347e-15)
(57.0, 1.1525565779930508e-14)
(58.0, 2.6802441749027392e-14)
(59.0, 1.570899985552815e-14)
(60.0, 4.282200748338049e-15)
(61.0, 9.290402129337593e-15)
(62.0, 3.89932320730732e-15)
(63.0, 6.944571209765962e-15)
(64.0, 3.314123905471341e-15)
(65.0, 8.927191242304285e-15)
(66.0, 2.7863351142601947e-15)
(67.0, 9.248128610357888e-15)
(68.0, 9.75991062759631e-15)
(69.0, 9.75498574879805e-15)
(70.0, 6.040193966759956e-15)
(71.0, 4.4771399542256226e-15)
(72.0, 9.748553089426397e-15)
(73.0, 6.064111530501473e-15)
(74.0, 1.730254776542378e-14)
(75.0, 3.393692179240156e-15)
(76.0, 1.1090448130830151e-14)
(77.0, 2.6200318033676655e-15)
(78.0, 7.659583113386851e-15)
(79.0, 6.744164620803504e-15)
(80.0, 7.902951574072032e-15)
(81.0, 4.104884388372682e-15)
(82.0, 8.147136434847894e-15)
(83.0, 2.9010820916787854e-15)
(84.0, 3.924400959983415e-15)
(85.0, 4.7535534772488905e-15)
(86.0, 3.996666675586816e-15)
(87.0, 5.0453928131157395e-15)
(88.0, 2.701810096043972e-15)
(89.0, 6.50485845014872e-15)
(90.0, 4.493575894644052e-15)
(91.0, 6.576672474699427e-15)
(92.0, 4.964536536481516e-15)
(93.0, 5.082168225749344e-15)
(94.0, 9.906526687972392e-15)
(95.0, 6.397344148466939e-15)
(96.0, 6.744012503284553e-15)
(97.0, 1.4091680005072043e-14)
(98.0, 7.620446178336239e-15)
(99.0, 8.14913143386359e-15)
(100.0, 5.036464143028521e-15)
(101.0, 5.1338653693966105e-15)
(102.0, 3.737231071840329e-15)
(103.0, 3.4622835928198236e-15)
(104.0, 7.053790252518749e-15)
(105.0, 3.737199644986342e-15)
(106.0, 3.662415866070689e-15)
(107.0, 3.9876104828367005e-15)
(108.0, 1.3669311008612518e-14)
(109.0, 6.8242869774014536e-15)
(110.0, 4.782530743791078e-15)
(111.0, 6.4042265266995095e-15)
(112.0, 5.647113762957376e-15)
(113.0, 3.4867674268130833e-15)
(114.0, 5.699066653973918e-15)
(115.0, 4.683022312542242e-15)
(116.0, 2.858062161012234e-15)
(117.0, 5.560137954755246e-15)
(118.0, 4.288693596280995e-15)
(119.0, 3.8805249897652146e-15)
(120.0, 3.0201264520139827e-15)
};
\end{axis}

\end{tikzpicture}


==> legendre_log5_discrete_legendre_rev.tikz <==
\begin{tikzpicture}[]
\begin{axis}[height = \figureheight, ylabel = {}, xmin = {-2.57}, xmax = {123.57}, ymax = {32.359365692962825}, ymode = {log}, xlabel = {N}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0,25.0,50.0,75.0,100.0},xticklabels = {$0$,$25$,$50$,$75$,$100$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {1.0e-15,1.0e-10,1.0e-5,1.0},yticklabels = {$10^{-15}$,$10^{-10}$,$10^{-5}$,$10^{0}$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {3.090295432513579e-17}, width = \figurewidth]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }]coordinates {
(1.0, 0.005947191394822138)
(2.0, 0.00030378771373795743)
(3.0, 1.1732814165554828e-5)
(4.0, 1.021586510940864e-6)
(5.0, 3.000502708516706e-7)
(6.0, 1.316835840370345e-8)
(7.0, 3.192139885754841e-9)
(8.0, 1.4157830463545906e-10)
(9.0, 1.6555645743210334e-12)
(10.0, 1.6728840535051859e-12)
(11.0, 5.702105454474804e-13)
(12.0, 1.4033219031261979e-13)
(13.0, 4.440892098500626e-14)
(14.0, 8.881784197001252e-16)
(15.0, 1.5987211554602254e-14)
(16.0, 3.863576125695545e-14)
(17.0, 5.329070518200751e-15)
(18.0, 1.1102230246251565e-14)
(19.0, 1.1546319456101628e-14)
(20.0, 3.197442310920451e-14)
(21.0, 4.440892098500626e-15)
(22.0, 3.1086244689504383e-15)
(23.0, 6.217248937900877e-15)
(24.0, 2.1316282072803006e-14)
(25.0, 2.0872192862952943e-14)
(26.0, 5.773159728050814e-15)
(27.0, 6.661338147750939e-15)
(28.0, 9.769962616701378e-15)
(29.0, 1.7763568394002505e-14)
(30.0, 1.199040866595169e-14)
(31.0, 2.6645352591003757e-15)
(32.0, 1.3322676295501878e-14)
(33.0, 1.9095836023552692e-14)
(34.0, 2.220446049250313e-15)
(35.0, 3.1086244689504383e-15)
(36.0, 1.554312234475219e-14)
(37.0, 1.3766765505351941e-14)
(38.0, 9.325873406851315e-15)
(39.0, 7.993605777301127e-15)
(40.0, 1.3766765505351941e-14)
(41.0, 1.021405182655144e-14)
(42.0, 1.7763568394002505e-14)
(43.0, 9.769962616701378e-15)
(44.0, 1.199040866595169e-14)
(45.0, 1.687538997430238e-14)
(46.0, 1.8207657603852567e-14)
(47.0, 4.440892098500626e-15)
(48.0, 3.552713678800501e-15)
(49.0, 5.329070518200751e-15)
(50.0, 1.3322676295501878e-14)
(51.0, 7.993605777301127e-15)
(52.0, 3.552713678800501e-15)
(53.0, 9.769962616701378e-15)
(54.0, 4.884981308350689e-15)
(55.0, 8.881784197001252e-16)
(56.0, 9.325873406851315e-15)
(57.0, 1.1102230246251565e-14)
(58.0, 4.884981308350689e-15)
(59.0, 4.440892098500626e-16)
(60.0, 7.993605777301127e-15)
(61.0, 1.4654943925052066e-14)
(62.0, 1.4210854715202004e-14)
(63.0, 1.1546319456101628e-14)
(64.0, 1.687538997430238e-14)
(65.0, 1.1102230246251565e-14)
(66.0, 4.440892098500626e-15)
(67.0, 1.3322676295501878e-15)
(68.0, 1.3322676295501878e-14)
(69.0, 5.773159728050814e-15)
(70.0, 3.9968028886505635e-15)
(71.0, 1.3322676295501878e-15)
(72.0, 1.2434497875801753e-14)
(73.0, 9.325873406851315e-15)
(74.0, 1.0658141036401503e-14)
(75.0, 3.9968028886505635e-15)
(76.0, 8.43769498715119e-15)
(77.0, 6.217248937900877e-15)
(78.0, 1.7763568394002505e-15)
(79.0, 1.2434497875801753e-14)
(80.0, 1.3322676295501878e-14)
(81.0, 1.554312234475219e-14)
(82.0, 1.865174681370263e-14)
(83.0, 0.0)
(84.0, 8.881784197001252e-16)
(85.0, 2.6645352591003757e-15)
(86.0, 3.9968028886505635e-15)
(87.0, 1.3322676295501878e-15)
(88.0, 3.1086244689504383e-15)
(89.0, 0.0)
(90.0, 2.6645352591003757e-15)
(91.0, 1.2434497875801753e-14)
(92.0, 1.021405182655144e-14)
(93.0, 1.8207657603852567e-14)
(94.0, 2.6645352591003757e-15)
(95.0, 2.4868995751603507e-14)
(96.0, 1.4210854715202004e-14)
(97.0, 6.661338147750939e-15)
(98.0, 8.881784197001252e-16)
(99.0, 9.769962616701378e-15)
(100.0, 3.9968028886505635e-15)
(101.0, 2.6645352591003757e-15)
(102.0, 2.220446049250313e-15)
(103.0, 8.43769498715119e-15)
(104.0, 1.7763568394002505e-14)
(105.0, 8.43769498715119e-15)
(106.0, 1.3322676295501878e-15)
(107.0, 8.881784197001252e-16)
(108.0, 3.9968028886505635e-15)
(109.0, 7.993605777301127e-15)
(110.0, 1.021405182655144e-14)
(111.0, 7.105427357601002e-15)
(112.0, 9.325873406851315e-15)
(113.0, 6.661338147750939e-15)
(114.0, 8.881784197001252e-16)
(115.0, 3.1086244689504383e-15)
(116.0, 3.1086244689504383e-15)
(117.0, 7.105427357601002e-15)
(118.0, 2.220446049250313e-15)
(119.0, 9.769962616701378e-15)
(120.0, 1.7763568394002505e-15)
};
\addlegendentry{x=0.01}
\addlegendentry{x=0.1}
\addlegendentry{x=0.9}
\addlegendentry{L2-norm}
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }]coordinates {
(1.0, 0.015466590438018901)
(2.0, 0.00013584160197366302)
(3.0, 8.647787319571165e-7)
(4.0, 2.1306751074590125e-7)
(5.0, 2.2161467327919127e-8)
(6.0, 1.2047154385186332e-9)
(7.0, 8.703879839089268e-10)
(8.0, 4.713407442125117e-11)
(9.0, 6.403766406037903e-13)
(10.0, 4.0167869030938164e-13)
(11.0, 6.550315845288424e-14)
(12.0, 6.661338147750939e-16)
(13.0, 6.661338147750939e-15)
(14.0, 1.7763568394002505e-15)
(15.0, 5.10702591327572e-15)
(16.0, 2.6645352591003757e-15)
(17.0, 1.1102230246251565e-15)
(18.0, 3.1086244689504383e-15)
(19.0, 1.9984014443252818e-15)
(20.0, 3.774758283725532e-15)
(21.0, 4.218847493575595e-15)
(22.0, 1.7763568394002505e-15)
(23.0, 1.1102230246251565e-15)
(24.0, 7.327471962526033e-15)
(25.0, 2.4424906541753444e-15)
(26.0, 0.0)
(27.0, 2.4424906541753444e-15)
(28.0, 2.4424906541753444e-15)
(29.0, 1.9984014443252818e-15)
(30.0, 3.552713678800501e-15)
(31.0, 0.0)
(32.0, 5.329070518200751e-15)
(33.0, 1.5543122344752192e-15)
(34.0, 1.9984014443252818e-15)
(35.0, 2.886579864025407e-15)
(36.0, 2.886579864025407e-15)
(37.0, 1.7763568394002505e-15)
(38.0, 1.1102230246251565e-15)
(39.0, 5.329070518200751e-15)
(40.0, 3.3306690738754696e-15)
(41.0, 2.6645352591003757e-15)
(42.0, 1.3322676295501878e-15)
(43.0, 4.6629367034256575e-15)
(44.0, 1.1102230246251565e-15)
(45.0, 8.659739592076221e-15)
(46.0, 3.1086244689504383e-15)
(47.0, 1.5543122344752192e-15)
(48.0, 6.661338147750939e-16)
(49.0, 3.9968028886505635e-15)
(50.0, 3.774758283725532e-15)
(51.0, 2.220446049250313e-16)
(52.0, 4.440892098500626e-16)
(53.0, 4.6629367034256575e-15)
(54.0, 4.6629367034256575e-15)
(55.0, 7.105427357601002e-15)
(56.0, 2.220446049250313e-15)
(57.0, 1.7763568394002505e-15)
(58.0, 6.661338147750939e-16)
(59.0, 2.886579864025407e-15)
(60.0, 3.9968028886505635e-15)
(61.0, 2.220446049250313e-16)
(62.0, 4.884981308350689e-15)
(63.0, 1.7763568394002505e-15)
(64.0, 4.218847493575595e-15)
(65.0, 2.886579864025407e-15)
(66.0, 0.0)
(67.0, 1.5543122344752192e-15)
(68.0, 2.4424906541753444e-15)
(69.0, 7.993605777301127e-15)
(70.0, 1.5543122344752192e-15)
(71.0, 6.8833827526759706e-15)
(72.0, 1.5543122344752192e-15)
(73.0, 6.661338147750939e-16)
(74.0, 6.8833827526759706e-15)
(75.0, 3.9968028886505635e-15)
(76.0, 2.4424906541753444e-15)
(77.0, 6.661338147750939e-16)
(78.0, 4.440892098500626e-16)
(79.0, 2.4424906541753444e-15)
(80.0, 4.218847493575595e-15)
(81.0, 6.8833827526759706e-15)
(82.0, 6.661338147750939e-16)
(83.0, 3.3306690738754696e-15)
(84.0, 3.774758283725532e-15)
(85.0, 1.1102230246251565e-15)
(86.0, 1.3322676295501878e-15)
(87.0, 2.4424906541753444e-15)
(88.0, 8.881784197001252e-16)
(89.0, 1.5543122344752192e-15)
(90.0, 0.0)
(91.0, 1.9984014443252818e-15)
(92.0, 1.5543122344752192e-15)
(93.0, 2.220446049250313e-15)
(94.0, 4.218847493575595e-15)
(95.0, 2.4424906541753444e-15)
(96.0, 9.103828801926284e-15)
(97.0, 6.661338147750939e-16)
(98.0, 1.3322676295501878e-15)
(99.0, 2.4424906541753444e-15)
(100.0, 4.440892098500626e-16)
(101.0, 5.995204332975845e-15)
(102.0, 1.7763568394002505e-15)
(103.0, 2.220446049250313e-16)
(104.0, 2.220446049250313e-16)
(105.0, 7.105427357601002e-15)
(106.0, 3.9968028886505635e-15)
(107.0, 2.6645352591003757e-15)
(108.0, 3.552713678800501e-15)
(109.0, 2.220446049250313e-15)
(110.0, 9.769962616701378e-15)
(111.0, 4.6629367034256575e-15)
(112.0, 6.661338147750939e-16)
(113.0, 4.440892098500626e-16)
(114.0, 3.9968028886505635e-15)
(115.0, 2.220446049250313e-16)
(116.0, 2.220446049250313e-16)
(117.0, 0.0)
(118.0, 6.661338147750939e-15)
(119.0, 4.440892098500626e-15)
(120.0, 2.4424906541753444e-15)
};
\addlegendentry{x=0.01}
\addlegendentry{x=0.1}
\addlegendentry{x=0.9}
\addlegendentry{L2-norm}
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }]coordinates {
(1.0, 0.015163187742450734)
(2.0, 6.685514744297905e-5)
(3.0, 1.4224562603359914e-6)
(4.0, 7.309918270692606e-8)
(5.0, 1.634075097456389e-10)
(6.0, 1.7423125164839348e-9)
(7.0, 6.668812169152716e-10)
(8.0, 7.462519491241437e-11)
(9.0, 4.205524817280093e-13)
(10.0, 1.3500311979441904e-13)
(11.0, 4.440892098500626e-15)
(12.0, 8.881784197001252e-15)
(13.0, 3.1086244689504383e-15)
(14.0, 2.220446049250313e-15)
(15.0, 2.6645352591003757e-15)
(16.0, 1.7763568394002505e-15)
(17.0, 4.884981308350689e-15)
(18.0, 3.1086244689504383e-15)
(19.0, 3.1086244689504383e-15)
(20.0, 2.220446049250313e-15)
(21.0, 4.440892098500626e-15)
(22.0, 4.440892098500626e-16)
(23.0, 8.881784197001252e-16)
(24.0, 4.440892098500626e-16)
(25.0, 0.0)
(26.0, 8.881784197001252e-16)
(27.0, 1.7763568394002505e-15)
(28.0, 3.1086244689504383e-15)
(29.0, 1.7763568394002505e-15)
(30.0, 4.440892098500626e-16)
(31.0, 4.440892098500626e-16)
(32.0, 4.440892098500626e-15)
(33.0, 4.440892098500626e-15)
(34.0, 3.552713678800501e-15)
(35.0, 4.440892098500626e-16)
(36.0, 2.220446049250313e-15)
(37.0, 2.220446049250313e-15)
(38.0, 4.440892098500626e-16)
(39.0, 4.440892098500626e-15)
(40.0, 2.6645352591003757e-15)
(41.0, 5.329070518200751e-15)
(42.0, 1.3322676295501878e-15)
(43.0, 8.881784197001252e-16)
(44.0, 4.440892098500626e-16)
(45.0, 5.329070518200751e-15)
(46.0, 4.440892098500626e-15)
(47.0, 4.440892098500626e-16)
(48.0, 1.7763568394002505e-15)
(49.0, 4.440892098500626e-16)
(50.0, 3.9968028886505635e-15)
(51.0, 2.220446049250313e-15)
(52.0, 2.1316282072803006e-14)
(53.0, 1.7763568394002505e-15)
(54.0, 8.881784197001252e-16)
(55.0, 5.329070518200751e-15)
(56.0, 7.105427357601002e-15)
(57.0, 3.9968028886505635e-15)
(58.0, 6.217248937900877e-15)
(59.0, 1.7763568394002505e-15)
(60.0, 3.552713678800501e-15)
(61.0, 2.6645352591003757e-15)
(62.0, 1.7763568394002505e-15)
(63.0, 1.7763568394002505e-15)
(64.0, 3.9968028886505635e-15)
(65.0, 1.3322676295501878e-15)
(66.0, 4.440892098500626e-16)
(67.0, 8.881784197001252e-16)
(68.0, 7.549516567451064e-15)
(69.0, 0.0)
(70.0, 3.9968028886505635e-15)
(71.0, 3.552713678800501e-15)
(72.0, 1.7763568394002505e-15)
(73.0, 4.440892098500626e-16)
(74.0, 3.9968028886505635e-15)
(75.0, 4.440892098500626e-15)
(76.0, 1.3322676295501878e-15)
(77.0, 4.440892098500626e-16)
(78.0, 1.7763568394002505e-15)
(79.0, 3.9968028886505635e-15)
(80.0, 1.554312234475219e-14)
(81.0, 4.884981308350689e-15)
(82.0, 1.3766765505351941e-14)
(83.0, 4.440892098500626e-16)
(84.0, 4.440892098500626e-16)
(85.0, 4.884981308350689e-15)
(86.0, 3.552713678800501e-15)
(87.0, 0.0)
(88.0, 4.884981308350689e-15)
(89.0, 4.440892098500626e-16)
(90.0, 3.552713678800501e-15)
(91.0, 0.0)
(92.0, 1.7763568394002505e-15)
(93.0, 1.3322676295501878e-15)
(94.0, 9.769962616701378e-15)
(95.0, 5.773159728050814e-15)
(96.0, 1.7763568394002505e-15)
(97.0, 2.6645352591003757e-15)
(98.0, 0.0)
(99.0, 2.6645352591003757e-15)
(100.0, 1.3322676295501878e-15)
(101.0, 6.217248937900877e-15)
(102.0, 1.7763568394002505e-15)
(103.0, 3.1086244689504383e-15)
(104.0, 3.9968028886505635e-15)
(105.0, 4.440892098500626e-15)
(106.0, 0.0)
(107.0, 7.105427357601002e-15)
(108.0, 6.661338147750939e-15)
(109.0, 1.3322676295501878e-15)
(110.0, 3.9968028886505635e-15)
(111.0, 7.549516567451064e-15)
(112.0, 1.3322676295501878e-15)
(113.0, 5.329070518200751e-15)
(114.0, 5.329070518200751e-15)
(115.0, 4.440892098500626e-16)
(116.0, 3.552713678800501e-15)
(117.0, 2.220446049250313e-15)
(118.0, 3.552713678800501e-15)
(119.0, 1.7763568394002505e-15)
(120.0, 5.773159728050814e-15)
};
\addlegendentry{x=0.01}
\addlegendentry{x=0.1}
\addlegendentry{x=0.9}
\addlegendentry{L2-norm}
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }]coordinates {
(1.0, 0.03997632836086905)
(2.0, 0.0003226285396822142)
(3.0, 1.0264526416014605e-5)
(4.0, 9.022419413630851e-7)
(5.0, 3.832684141416245e-7)
(6.0, 2.2654861502264682e-8)
(7.0, 1.1029842718459974e-8)
(8.0, 1.7296030451058193e-9)
(9.0, 3.555082941283083e-11)
(10.0, 1.4027443073342763e-11)
(11.0, 4.016736006922155e-12)
(12.0, 1.2922373839748257e-12)
(13.0, 4.584968084093025e-13)
(14.0, 1.6785494570255293e-13)
(15.0, 7.189754270637201e-14)
(16.0, 2.4958930931547673e-14)
(17.0, 1.036928623935028e-14)
(18.0, 8.691942671888693e-15)
(19.0, 1.2652762395175956e-14)
(20.0, 1.3207679471573128e-14)
(21.0, 6.696148804784095e-15)
(22.0, 2.6467475746489458e-15)
(23.0, 2.6754387858525316e-15)
(24.0, 1.52146156821905e-14)
(25.0, 6.194382434180155e-15)
(26.0, 1.2767646864452966e-14)
(27.0, 3.876640308148782e-15)
(28.0, 9.359368748017863e-15)
(29.0, 1.662482208219278e-14)
(30.0, 6.0135440321466715e-15)
(31.0, 1.1539478155601928e-14)
(32.0, 8.768233544168307e-15)
(33.0, 7.871851659299678e-15)
(34.0, 1.928540856280585e-14)
(35.0, 7.283385276632781e-15)
(36.0, 5.0901517454819914e-15)
(37.0, 1.4211786194604148e-14)
(38.0, 1.8858524611403276e-14)
(39.0, 1.2319189438075887e-14)
(40.0, 2.194656927258246e-14)
(41.0, 3.774714447007017e-14)
(42.0, 1.0582894417262356e-14)
(43.0, 5.699273433034216e-14)
(44.0, 4.494664751798219e-14)
(45.0, 6.082876623962277e-14)
(46.0, 4.9645903636550596e-14)
(47.0, 4.787960868711711e-14)
(48.0, 3.215265415963142e-14)
(49.0, 3.606176970188348e-14)
(50.0, 2.811360494859015e-14)
(51.0, 2.6681863940937525e-14)
(52.0, 2.932323095804164e-14)
(53.0, 1.6781965416155384e-14)
(54.0, 2.2785185135374605e-14)
(55.0, 1.3661441610217304e-14)
(56.0, 6.644773145898347e-15)
(57.0, 1.1525565779930508e-14)
(58.0, 2.6802441749027392e-14)
(59.0, 1.570899985552815e-14)
(60.0, 4.282200748338049e-15)
(61.0, 9.290402129337593e-15)
(62.0, 3.89932320730732e-15)
(63.0, 6.944571209765962e-15)
(64.0, 3.314123905471341e-15)
(65.0, 8.927191242304285e-15)
(66.0, 2.7863351142601947e-15)
(67.0, 9.248128610357888e-15)
(68.0, 9.75991062759631e-15)
(69.0, 9.75498574879805e-15)
(70.0, 6.040193966759956e-15)
(71.0, 4.4771399542256226e-15)
(72.0, 9.748553089426397e-15)
(73.0, 6.064111530501473e-15)
(74.0, 1.730254776542378e-14)
(75.0, 3.393692179240156e-15)
(76.0, 1.1090448130830151e-14)
(77.0, 2.6200318033676655e-15)
(78.0, 7.659583113386851e-15)
(79.0, 6.744164620803504e-15)
(80.0, 7.902951574072032e-15)
(81.0, 4.104884388372682e-15)
(82.0, 8.147136434847894e-15)
(83.0, 2.9010820916787854e-15)
(84.0, 3.924400959983415e-15)
(85.0, 4.7535534772488905e-15)
(86.0, 3.996666675586816e-15)
(87.0, 5.0453928131157395e-15)
(88.0, 2.701810096043972e-15)
(89.0, 6.50485845014872e-15)
(90.0, 4.493575894644052e-15)
(91.0, 6.576672474699427e-15)
(92.0, 4.964536536481516e-15)
(93.0, 5.082168225749344e-15)
(94.0, 9.906526687972392e-15)
(95.0, 6.397344148466939e-15)
(96.0, 6.744012503284553e-15)
(97.0, 1.4091680005072043e-14)
(98.0, 7.620446178336239e-15)
(99.0, 8.14913143386359e-15)
(100.0, 5.036464143028521e-15)
(101.0, 5.1338653693966105e-15)
(102.0, 3.737231071840329e-15)
(103.0, 3.4622835928198236e-15)
(104.0, 7.053790252518749e-15)
(105.0, 3.737199644986342e-15)
(106.0, 3.662415866070689e-15)
(107.0, 3.9876104828367005e-15)
(108.0, 1.3669311008612518e-14)
(109.0, 6.8242869774014536e-15)
(110.0, 4.782530743791078e-15)
(111.0, 6.4042265266995095e-15)
(112.0, 5.647113762957376e-15)
(113.0, 3.4867674268130833e-15)
(114.0, 5.699066653973918e-15)
(115.0, 4.683022312542242e-15)
(116.0, 2.858062161012234e-15)
(117.0, 5.560137954755246e-15)
(118.0, 4.288693596280995e-15)
(119.0, 3.8805249897652146e-15)
(120.0, 3.0201264520139827e-15)
};
\addlegendentry{x=0.01}
\addlegendentry{x=0.1}
\addlegendentry{x=0.9}
\addlegendentry{L2-norm}
\end{axis}

\end{tikzpicture}


==> legendre_log_continuous.tikz <==
\begin{tikzpicture}[]
\begin{axis}[height = \figureheight, ylabel = {}, xmin = {-1.9699999999999998}, xmax = {102.97}, ymax = {24.547089156850312}, ymode = {log}, xlabel = {N}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0,25.0,50.0,75.0,100.0},xticklabels = {$0$,$25$,$50$,$75$,$100$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {1.0e-10,3.162277660168379e-8,1.0e-5,0.0031622776601683794,1.0},yticklabels = {$10^{-10.0}$,$10^{-7.5}$,$10^{-5.0}$,$10^{-2.5}$,$10^{0.0}$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {4.0738027780411217e-13}, width = \figurewidth]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 1.3148712255847417)
(2.0, 0.07237960550578038)
(3.0, 0.0011395423229769719)
(4.0, 0.00014618318007597608)
(5.0, 0.0003615152860940718)
(6.0, 0.00025558883877829786)
(7.0, 0.00014790501272399226)
(8.0, 8.161838137477062e-5)
(9.0, 4.370771608952495e-5)
(10.0, 2.2463335862976663e-5)
(11.0, 1.0692042177407046e-5)
(12.0, 4.284454729663878e-6)
(13.0, 9.147401196507587e-7)
(14.0, 7.404671644728467e-7)
(15.0, 1.4396683636341834e-6)
(16.0, 1.6202431178946597e-6)
(17.0, 1.5343756150087984e-6)
(18.0, 1.326403150425648e-6)
(19.0, 1.0773589571577702e-6)
(20.0, 8.309944523610113e-7)
(21.0, 6.091783970596509e-7)
(22.0, 4.210832398321429e-7)
(23.0, 2.6869421754227574e-7)
(24.0, 1.5011795317931842e-7)
(25.0, 6.155749110448028e-8)
(26.0, 1.5274896902894852e-9)
(27.0, 4.3741879451886234e-8)
(28.0, 6.940281993550457e-8)
(29.0, 8.235427761960068e-8)
(30.0, 8.589563416094848e-8)
(31.0, 8.278505392311786e-8)
(32.0, 7.525677592212787e-8)
(33.0, 6.509301320178906e-8)
(34.0, 5.3653352427573964e-8)
(35.0, 4.195582414823207e-8)
(36.0, 3.0746224677358214e-8)
(37.0, 2.05113313000993e-8)
(38.0, 1.1549861067550182e-8)
(39.0, 4.0240220045006936e-9)
(40.0, 2.0307830972399188e-9)
(41.0, 6.658976037243747e-9)
(42.0, 9.964559399833206e-9)
(43.0, 1.2089775847101691e-8)
(44.0, 1.3200239123989377e-8)
(45.0, 1.3467407189438063e-8)
(46.0, 1.3065143633639309e-8)
(47.0, 1.2158017259622511e-8)
(48.0, 1.0894350754853122e-8)
(49.0, 9.410133561260636e-9)
(50.0, 7.820673886271834e-9)
(51.0, 6.231509086518372e-9)
(52.0, 4.710784207162533e-9)
(53.0, 3.3057658832547077e-9)
(54.0, 2.0773938125273617e-9)
(55.0, 1.0362621871706779e-9)
(56.0, 1.9950441298988153e-10)
(57.0, 4.301115019700319e-10)
(58.0, 8.626099834430079e-10)
(59.0, 1.1140937061782097e-9)
(60.0, 1.2033738450156761e-9)
(61.0, 1.1539484923162036e-9)
(62.0, 9.91224435864524e-10)
(63.0, 7.410414504249729e-10)
(64.0, 4.2854209070242177e-10)
(65.0, 7.737188667533701e-11)
(66.0, 2.910582885817803e-10)
(67.0, 6.566360788440306e-10)
(68.0, 1.0064358235695181e-9)
(69.0, 1.3280625488221176e-9)
(70.0, 1.6106418421202306e-9)
(71.0, 1.8452479544350808e-9)
(72.0, 2.0321797578048972e-9)
(73.0, 2.169242119265391e-9)
(74.0, 2.25762564198817e-9)
(75.0, 2.3003399185483886e-9)
(76.0, 2.3019066652807396e-9)
(77.0, 2.2678201538894882e-9)
(78.0, 2.204357141266655e-9)
(79.0, 2.118061726008591e-9)
(80.0, 2.0155579427694192e-9)
(81.0, 1.9018346897325955e-9)
(82.0, 1.7855907863406628e-9)
(83.0, 1.6708274763743702e-9)
(84.0, 1.5621375304419871e-9)
(85.0, 1.4633090295035345e-9)
(86.0, 1.3772285534230377e-9)
(87.0, 1.3059415771010663e-9)
(88.0, 1.250624492854513e-9)
(89.0, 1.2116978531651057e-9)
(90.0, 1.1888428019801722e-9)
(91.0, 1.1811418509921623e-9)
(92.0, 1.187185016959802e-9)
(93.0, 1.2051528663903355e-9)
(94.0, 1.23298038445796e-9)
(95.0, 1.268416038868736e-9)
(96.0, 1.3091931982955884e-9)
(97.0, 1.3522489794581816e-9)
(98.0, 1.3970309353794619e-9)
(99.0, 1.440821240095147e-9)
(100.0, 1.4819474536409416e-9)
};
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 0.0948409377042232)
(2.0, 0.028189922666509215)
(3.0, 0.0005133981744798177)
(4.0, 0.0003637642004086228)
(5.0, 0.0002205857844399528)
(6.0, 0.00012906799900402888)
(7.0, 4.064685145843683e-5)
(8.0, 5.04719371852147e-7)
(9.0, 1.0384935408502827e-5)
(10.0, 8.982416992209252e-6)
(11.0, 4.5445228840090834e-6)
(12.0, 9.161997041040593e-7)
(13.0, 9.615882130553643e-7)
(14.0, 1.3994054055554983e-6)
(15.0, 1.045167398627811e-6)
(16.0, 4.600736418503004e-7)
(17.0, 1.8389308742428057e-8)
(18.0, 2.6550720155782415e-7)
(19.0, 2.994960481839115e-7)
(20.0, 2.043939202334144e-7)
(21.0, 7.103646493256122e-8)
(22.0, 3.6078675158535134e-8)
(23.0, 8.868636625081194e-8)
(24.0, 8.895939274111697e-8)
(25.0, 5.649072964963864e-8)
(26.0, 1.4938642323159e-8)
(27.0, 1.7472637781068556e-8)
(28.0, 3.214550270413952e-8)
(29.0, 2.965028156332039e-8)
(30.0, 1.6412569303625446e-8)
(31.0, 5.929507995716676e-10)
(32.0, 1.1303350255786881e-8)
(33.0, 1.6115436096697522e-8)
(34.0, 1.4141191995165059e-8)
(35.0, 7.998875339865208e-9)
(36.0, 1.0688432361405376e-9)
(37.0, 3.91823595791152e-9)
(38.0, 5.65289104415001e-9)
(39.0, 4.330371838889846e-9)
(40.0, 1.1960903378849252e-9)
(41.0, 2.1625208290743103e-9)
(42.0, 4.462750169409446e-9)
(43.0, 5.108848899482155e-9)
(44.0, 4.24082435834805e-9)
(45.0, 2.5178692464322694e-9)
(46.0, 7.601081986052804e-10)
(47.0, 3.7818681519752317e-10)
(48.0, 6.089204696024808e-10)
(49.0, 3.2917446546321116e-11)
(50.0, 9.737783912555642e-10)
(51.0, 1.94777460826856e-9)
(52.0, 2.5393920299876527e-9)
(53.0, 2.604048088272748e-9)
(54.0, 2.217312333741006e-9)
(55.0, 1.60449808994656e-9)
(56.0, 1.0357388280368696e-9)
(57.0, 7.153313497099134e-10)
(58.0, 7.171041538356349e-10)
(59.0, 9.849399074113308e-10)
(60.0, 1.3733996162557105e-9)
(61.0, 1.717284536795205e-9)
(62.0, 1.895693380049579e-9)
(63.0, 1.8691428405048782e-9)
(64.0, 1.680664718506364e-9)
(65.0, 1.4265202352703454e-9)
(66.0, 1.2121388337504868e-9)
(67.0, 1.112043124251727e-9)
(68.0, 1.1457437221196187e-9)
(69.0, 1.2814085348367144e-9)
(70.0, 1.452929110357104e-9)
(71.0, 1.5891652438426718e-9)
(72.0, 1.6458050478007635e-9)
(73.0, 1.612290301267194e-9)
(74.0, 1.5139303144451333e-9)
(75.0, 1.3967911272061428e-9)
(76.0, 1.307592256694079e-9)
(77.0, 1.276176053721656e-9)
(78.0, 1.3066463466770983e-9)
(79.0, 1.3793035602560622e-9)
(80.0, 1.4612007159797713e-9)
(81.0, 1.5208838632929655e-9)
(82.0, 1.5375882789214756e-9)
(83.0, 1.5110084294889248e-9)
(84.0, 1.4566032824347985e-9)
(85.0, 1.3984184921156384e-9)
(86.0, 1.3589578351513865e-9)
(87.0, 1.3509307006387417e-9)
(88.0, 1.3736300985556227e-9)
(89.0, 1.4148129334756732e-9)
(90.0, 1.4566912120983488e-9)
(91.0, 1.483261069523678e-9)
(92.0, 1.4861860631043555e-9)
(93.0, 1.4670256121007696e-9)
(94.0, 1.4355359123641165e-9)
(95.0, 1.405074945282081e-9)
(96.0, 1.3871224169292873e-9)
(97.0, 1.3871579440660753e-9)
(98.0, 1.4032321971058082e-9)
(99.0, 1.427499007888855e-9)
(100.0, 1.4498497957760037e-9)
};
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 0.2562644299910448)
(2.0, 0.006962992244915145)
(3.0, 0.0005495399462940309)
(4.0, 0.00047910241081139393)
(5.0, 0.0001509278363790445)
(6.0, 2.7361355737443027e-5)
(7.0, 2.9535100697919425e-5)
(8.0, 2.1809659183080754e-6)
(9.0, 7.79881950829786e-6)
(10.0, 6.56857971237379e-7)
(11.0, 2.4832516524186943e-6)
(12.0, 7.480025472350604e-7)
(13.0, 8.321330909888403e-7)
(14.0, 5.124858607485905e-7)
(15.0, 2.576297930545479e-7)
(16.0, 3.12707032712467e-7)
(17.0, 4.72235377468877e-8)
(18.0, 1.7548262554178962e-7)
(19.0, 2.1398602889632912e-8)
(20.0, 9.370745690517879e-8)
(21.0, 4.053418922733698e-8)
(22.0, 4.244805895670112e-8)
(23.0, 3.597336639682425e-8)
(24.0, 1.674910588000955e-8)
(25.0, 2.9169061277478647e-8)
(26.0, 4.759180827207388e-10)
(27.0, 1.7974343458071473e-8)
(28.0, 4.067797210183244e-9)
(29.0, 1.2150474404393208e-8)
(30.0, 8.012681962377144e-9)
(31.0, 4.495994687658822e-9)
(32.0, 5.762339716497422e-9)
(33.0, 2.6274761255606904e-9)
(34.0, 6.344233582922243e-9)
(35.0, 1.5570182920754405e-9)
(36.0, 2.764433570945357e-9)
(37.0, 7.297930038063782e-10)
(38.0, 3.1628508700976e-9)
(39.0, 2.983663871525266e-9)
(40.0, 6.283862319378386e-14)
(41.0, 8.980823862358989e-10)
(42.0, 1.0624066071329707e-9)
(43.0, 2.434955237440306e-9)
(44.0, 1.401514682086713e-9)
(45.0, 2.6417201759443287e-11)
(46.0, 2.7645719047342254e-10)
(47.0, 1.504263602569722e-9)
(48.0, 1.7005764574307136e-9)
(49.0, 7.942856372622487e-10)
(50.0, 3.1490798857447544e-10)
(51.0, 8.666121154021766e-10)
(52.0, 1.4470579179359788e-9)
(53.0, 1.208236066752022e-9)
(54.0, 6.528636520286568e-10)
(55.0, 6.457674395221602e-10)
(56.0, 1.0988103760212198e-9)
(57.0, 1.267896121426304e-9)
(58.0, 9.575097381642195e-10)
(59.0, 7.045823924300976e-10)
(60.0, 8.706161347404873e-10)
(61.0, 1.1412478739813992e-9)
(62.0, 1.1014932299602265e-9)
(63.0, 8.607029533536092e-10)
(64.0, 8.059938272353406e-10)
(65.0, 9.884258966863513e-10)
(66.0, 1.1014492651284513e-9)
(67.0, 9.891705232689674e-10)
(68.0, 8.519733807332841e-10)
(69.0, 8.974118115290253e-10)
(70.0, 1.031608798385264e-9)
(71.0, 1.0422198659654214e-9)
(72.0, 9.319336413682322e-10)
(73.0, 8.819956986982902e-10)
(74.0, 9.582583615497242e-10)
(75.0, 1.029520690920549e-9)
(76.0, 9.901717223925743e-10)
(77.0, 9.139664580715134e-10)
(78.0, 9.197035355512639e-10)
(79.0, 9.879600471052186e-10)
(80.0, 1.0083992529885677e-9)
(81.0, 9.55959200688028e-10)
(82.0, 9.187751670580724e-10)
(83.0, 9.501808229117614e-10)
(84.0, 9.944669532302441e-10)
(85.0, 9.835048331297003e-10)
(86.0, 9.40511668545696e-10)
(87.0, 9.34041621825088e-10)
(88.0, 9.694803848603328e-10)
(89.0, 9.884847385066564e-10)
(90.0, 9.64324620156276e-10)
(91.0, 9.3843388615511e-10)
(92.0, 9.500936704043283e-10)
(93.0, 9.774445697274814e-10)
(94.0, 9.773930553791388e-10)
(95.0, 9.53052081698047e-10)
(96.0, 9.439171666514312e-10)
(97.0, 9.618410512501896e-10)
(98.0, 9.76880132341762e-10)
(99.0, 9.662622924011544e-10)
(100.0, 9.487945984432145e-10)
};
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 0.2119068872567662)
(2.0, 0.013509761505598128)
(3.0, 0.0007039935342922909)
(4.0, 0.0007675681726238004)
(5.0, 0.00014744446991343807)
(6.0, 6.825004571986426e-5)
(7.0, 2.1324077243978223e-5)
(8.0, 2.706541748498381e-6)
(9.0, 2.9832479797597955e-6)
(10.0, 3.477962757791886e-6)
(11.0, 2.325271615255531e-6)
(12.0, 1.0543839770171815e-6)
(13.0, 1.6189462881399663e-7)
(14.0, 2.707549389135977e-7)
(15.0, 3.770155552196286e-7)
(16.0, 2.883340921577826e-7)
(17.0, 1.4885121402130608e-7)
(18.0, 1.7214170533463857e-8)
(19.0, 5.3471429950491256e-8)
(20.0, 8.100850523717895e-8)
(21.0, 6.168140043172343e-8)
(22.0, 3.550743477021001e-8)
(23.0, 2.4203838933090083e-10)
(24.0, 1.4666190484291519e-8)
(25.0, 2.5998132535676177e-8)
(26.0, 1.7000334029404485e-8)
(27.0, 1.2291547335507857e-8)
(28.0, 2.4161361800167924e-9)
(29.0, 4.207760806451688e-9)
(30.0, 1.1259664756124721e-8)
(31.0, 4.7713779594005246e-9)
(32.0, 5.943924463736039e-9)
(33.0, 2.810558008548014e-9)
(34.0, 5.752402998382422e-10)
(35.0, 6.29125551654397e-9)
(36.0, 6.312963485299861e-10)
(37.0, 3.844121465590433e-9)
(38.0, 2.7903452881616886e-9)
(39.0, 9.128733324814675e-10)
(40.0, 4.312458834476729e-9)
(41.0, 9.9262820185686e-10)
(42.0, 3.0475564294363267e-9)
(43.0, 2.708970825437973e-9)
(44.0, 1.5987375867609899e-9)
(45.0, 3.4273495153058775e-9)
(46.0, 1.7040457933603648e-9)
(47.0, 2.715131675046223e-9)
(48.0, 2.635709428489008e-9)
(49.0, 1.945286598470375e-9)
(50.0, 2.996440429114955e-9)
(51.0, 2.0479125062422554e-9)
(52.0, 2.5695108263334987e-9)
(53.0, 2.5843567286187863e-9)
(54.0, 2.1405321959377943e-9)
(55.0, 2.772416074492412e-9)
(56.0, 2.221693495840782e-9)
(57.0, 2.5014270654821757e-9)
(58.0, 2.5469097941765995e-9)
(59.0, 2.2489161644045907e-9)
(60.0, 2.645474506124401e-9)
(61.0, 2.3142070482151667e-9)
(62.0, 2.467954285378937e-9)
(63.0, 2.519812802859178e-9)
(64.0, 2.314854530283128e-9)
(65.0, 2.572187796090475e-9)
(66.0, 2.3666615334150265e-9)
(67.0, 2.4513604479636797e-9)
(68.0, 2.5002022674414093e-9)
(69.0, 2.355239558937683e-9)
(70.0, 2.5277318016492245e-9)
(71.0, 2.3977455576584816e-9)
(72.0, 2.4444162249892543e-9)
(73.0, 2.4872650605800573e-9)
(74.0, 2.3835853291132025e-9)
(75.0, 2.50070320007012e-9)
(76.0, 2.416001176896998e-9)
(77.0, 2.4408350896010234e-9)
(78.0, 2.477195781835917e-9)
(79.0, 2.401431498100237e-9)
(80.0, 2.4829009959148607e-9)
(81.0, 2.426506551245211e-9)
(82.0, 2.4387527552960364e-9)
(83.0, 2.469136006766348e-9)
(84.0, 2.41291475688854e-9)
(85.0, 2.470528226439228e-9)
(86.0, 2.433467205520401e-9)
(87.0, 2.4384245733699572e-9)
(88.0, 2.463619086512381e-9)
(89.0, 2.421383094031171e-9)
(90.0, 2.462682058279597e-9)
(91.0, 2.4378818963555204e-9)
(92.0, 2.4386634933648565e-9)
(93.0, 2.4594788428089487e-9)
(94.0, 2.427383627434665e-9)
(95.0, 2.4573085788404114e-9)
(96.0, 2.440684543358884e-9)
(97.0, 2.439153323763321e-9)
(98.0, 2.456338243916889e-9)
(99.0, 2.4317361457804054e-9)
(100.0, 2.4536150888820885e-9)
};
\end{axis}

\end{tikzpicture}


==> legendre_log_continuous_rev.tikz <==
\begin{tikzpicture}[]
\begin{axis}[height = \figureheight, ylabel = {}, xmin = {-1.9699999999999998}, xmax = {102.97}, ymax = {24.547089156850312}, ymode = {log}, xlabel = {N}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0,25.0,50.0,75.0,100.0},xticklabels = {$0$,$25$,$50$,$75$,$100$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {1.0e-10,3.162277660168379e-8,1.0e-5,0.0031622776601683794,1.0},yticklabels = {$10^{-10.0}$,$10^{-7.5}$,$10^{-5.0}$,$10^{-2.5}$,$10^{0.0}$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {4.0738027780411217e-13}, width = \figurewidth]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        },forget plot]coordinates {
(1.0, 1.3148712255847417)
(2.0, 0.07237960550578038)
(3.0, 0.0011395423229769719)
(4.0, 0.00014618318007597608)
(5.0, 0.0003615152860940718)
(6.0, 0.00025558883877829786)
(7.0, 0.00014790501272399226)
(8.0, 8.161838137477062e-5)
(9.0, 4.370771608952495e-5)
(10.0, 2.2463335862976663e-5)
(11.0, 1.0692042177407046e-5)
(12.0, 4.284454729663878e-6)
(13.0, 9.147401196507587e-7)
(14.0, 7.404671644728467e-7)
(15.0, 1.4396683636341834e-6)
(16.0, 1.6202431178946597e-6)
(17.0, 1.5343756150087984e-6)
(18.0, 1.326403150425648e-6)
(19.0, 1.0773589571577702e-6)
(20.0, 8.309944523610113e-7)
(21.0, 6.091783970596509e-7)
(22.0, 4.210832398321429e-7)
(23.0, 2.6869421754227574e-7)
(24.0, 1.5011795317931842e-7)
(25.0, 6.155749110448028e-8)
(26.0, 1.5274896902894852e-9)
(27.0, 4.3741879451886234e-8)
(28.0, 6.940281993550457e-8)
(29.0, 8.235427761960068e-8)
(30.0, 8.589563416094848e-8)
(31.0, 8.278505392311786e-8)
(32.0, 7.525677592212787e-8)
(33.0, 6.509301320178906e-8)
(34.0, 5.3653352427573964e-8)
(35.0, 4.195582414823207e-8)
(36.0, 3.0746224677358214e-8)
(37.0, 2.05113313000993e-8)
(38.0, 1.1549861067550182e-8)
(39.0, 4.0240220045006936e-9)
(40.0, 2.0307830972399188e-9)
(41.0, 6.658976037243747e-9)
(42.0, 9.964559399833206e-9)
(43.0, 1.2089775847101691e-8)
(44.0, 1.3200239123989377e-8)
(45.0, 1.3467407189438063e-8)
(46.0, 1.3065143633639309e-8)
(47.0, 1.2158017259622511e-8)
(48.0, 1.0894350754853122e-8)
(49.0, 9.410133561260636e-9)
(50.0, 7.820673886271834e-9)
(51.0, 6.231509086518372e-9)
(52.0, 4.710784207162533e-9)
(53.0, 3.3057658832547077e-9)
(54.0, 2.0773938125273617e-9)
(55.0, 1.0362621871706779e-9)
(56.0, 1.9950441298988153e-10)
(57.0, 4.301115019700319e-10)
(58.0, 8.626099834430079e-10)
(59.0, 1.1140937061782097e-9)
(60.0, 1.2033738450156761e-9)
(61.0, 1.1539484923162036e-9)
(62.0, 9.91224435864524e-10)
(63.0, 7.410414504249729e-10)
(64.0, 4.2854209070242177e-10)
(65.0, 7.737188667533701e-11)
(66.0, 2.910582885817803e-10)
(67.0, 6.566360788440306e-10)
(68.0, 1.0064358235695181e-9)
(69.0, 1.3280625488221176e-9)
(70.0, 1.6106418421202306e-9)
(71.0, 1.8452479544350808e-9)
(72.0, 2.0321797578048972e-9)
(73.0, 2.169242119265391e-9)
(74.0, 2.25762564198817e-9)
(75.0, 2.3003399185483886e-9)
(76.0, 2.3019066652807396e-9)
(77.0, 2.2678201538894882e-9)
(78.0, 2.204357141266655e-9)
(79.0, 2.118061726008591e-9)
(80.0, 2.0155579427694192e-9)
(81.0, 1.9018346897325955e-9)
(82.0, 1.7855907863406628e-9)
(83.0, 1.6708274763743702e-9)
(84.0, 1.5621375304419871e-9)
(85.0, 1.4633090295035345e-9)
(86.0, 1.3772285534230377e-9)
(87.0, 1.3059415771010663e-9)
(88.0, 1.250624492854513e-9)
(89.0, 1.2116978531651057e-9)
(90.0, 1.1888428019801722e-9)
(91.0, 1.1811418509921623e-9)
(92.0, 1.187185016959802e-9)
(93.0, 1.2051528663903355e-9)
(94.0, 1.23298038445796e-9)
(95.0, 1.268416038868736e-9)
(96.0, 1.3091931982955884e-9)
(97.0, 1.3522489794581816e-9)
(98.0, 1.3970309353794619e-9)
(99.0, 1.440821240095147e-9)
(100.0, 1.4819474536409416e-9)
};
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        },forget plot]coordinates {
(1.0, 0.0948409377042232)
(2.0, 0.028189922666509215)
(3.0, 0.0005133981744798177)
(4.0, 0.0003637642004086228)
(5.0, 0.0002205857844399528)
(6.0, 0.00012906799900402888)
(7.0, 4.064685145843683e-5)
(8.0, 5.04719371852147e-7)
(9.0, 1.0384935408502827e-5)
(10.0, 8.982416992209252e-6)
(11.0, 4.5445228840090834e-6)
(12.0, 9.161997041040593e-7)
(13.0, 9.615882130553643e-7)
(14.0, 1.3994054055554983e-6)
(15.0, 1.045167398627811e-6)
(16.0, 4.600736418503004e-7)
(17.0, 1.8389308742428057e-8)
(18.0, 2.6550720155782415e-7)
(19.0, 2.994960481839115e-7)
(20.0, 2.043939202334144e-7)
(21.0, 7.103646493256122e-8)
(22.0, 3.6078675158535134e-8)
(23.0, 8.868636625081194e-8)
(24.0, 8.895939274111697e-8)
(25.0, 5.649072964963864e-8)
(26.0, 1.4938642323159e-8)
(27.0, 1.7472637781068556e-8)
(28.0, 3.214550270413952e-8)
(29.0, 2.965028156332039e-8)
(30.0, 1.6412569303625446e-8)
(31.0, 5.929507995716676e-10)
(32.0, 1.1303350255786881e-8)
(33.0, 1.6115436096697522e-8)
(34.0, 1.4141191995165059e-8)
(35.0, 7.998875339865208e-9)
(36.0, 1.0688432361405376e-9)
(37.0, 3.91823595791152e-9)
(38.0, 5.65289104415001e-9)
(39.0, 4.330371838889846e-9)
(40.0, 1.1960903378849252e-9)
(41.0, 2.1625208290743103e-9)
(42.0, 4.462750169409446e-9)
(43.0, 5.108848899482155e-9)
(44.0, 4.24082435834805e-9)
(45.0, 2.5178692464322694e-9)
(46.0, 7.601081986052804e-10)
(47.0, 3.7818681519752317e-10)
(48.0, 6.089204696024808e-10)
(49.0, 3.2917446546321116e-11)
(50.0, 9.737783912555642e-10)
(51.0, 1.94777460826856e-9)
(52.0, 2.5393920299876527e-9)
(53.0, 2.604048088272748e-9)
(54.0, 2.217312333741006e-9)
(55.0, 1.60449808994656e-9)
(56.0, 1.0357388280368696e-9)
(57.0, 7.153313497099134e-10)
(58.0, 7.171041538356349e-10)
(59.0, 9.849399074113308e-10)
(60.0, 1.3733996162557105e-9)
(61.0, 1.717284536795205e-9)
(62.0, 1.895693380049579e-9)
(63.0, 1.8691428405048782e-9)
(64.0, 1.680664718506364e-9)
(65.0, 1.4265202352703454e-9)
(66.0, 1.2121388337504868e-9)
(67.0, 1.112043124251727e-9)
(68.0, 1.1457437221196187e-9)
(69.0, 1.2814085348367144e-9)
(70.0, 1.452929110357104e-9)
(71.0, 1.5891652438426718e-9)
(72.0, 1.6458050478007635e-9)
(73.0, 1.612290301267194e-9)
(74.0, 1.5139303144451333e-9)
(75.0, 1.3967911272061428e-9)
(76.0, 1.307592256694079e-9)
(77.0, 1.276176053721656e-9)
(78.0, 1.3066463466770983e-9)
(79.0, 1.3793035602560622e-9)
(80.0, 1.4612007159797713e-9)
(81.0, 1.5208838632929655e-9)
(82.0, 1.5375882789214756e-9)
(83.0, 1.5110084294889248e-9)
(84.0, 1.4566032824347985e-9)
(85.0, 1.3984184921156384e-9)
(86.0, 1.3589578351513865e-9)
(87.0, 1.3509307006387417e-9)
(88.0, 1.3736300985556227e-9)
(89.0, 1.4148129334756732e-9)
(90.0, 1.4566912120983488e-9)
(91.0, 1.483261069523678e-9)
(92.0, 1.4861860631043555e-9)
(93.0, 1.4670256121007696e-9)
(94.0, 1.4355359123641165e-9)
(95.0, 1.405074945282081e-9)
(96.0, 1.3871224169292873e-9)
(97.0, 1.3871579440660753e-9)
(98.0, 1.4032321971058082e-9)
(99.0, 1.427499007888855e-9)
(100.0, 1.4498497957760037e-9)
};
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        },forget plot]coordinates {
(1.0, 0.2119068872567662)
(2.0, 0.013509761505598128)
(3.0, 0.0007039935342922909)
(4.0, 0.0007675681726238004)
(5.0, 0.00014744446991343807)
(6.0, 6.825004571986426e-5)
(7.0, 2.1324077243978223e-5)
(8.0, 2.706541748498381e-6)
(9.0, 2.9832479797597955e-6)
(10.0, 3.477962757791886e-6)
(11.0, 2.325271615255531e-6)
(12.0, 1.0543839770171815e-6)
(13.0, 1.6189462881399663e-7)
(14.0, 2.707549389135977e-7)
(15.0, 3.770155552196286e-7)
(16.0, 2.883340921577826e-7)
(17.0, 1.4885121402130608e-7)
(18.0, 1.7214170533463857e-8)
(19.0, 5.3471429950491256e-8)
(20.0, 8.100850523717895e-8)
(21.0, 6.168140043172343e-8)
(22.0, 3.550743477021001e-8)
(23.0, 2.4203838933090083e-10)
(24.0, 1.4666190484291519e-8)
(25.0, 2.5998132535676177e-8)
(26.0, 1.7000334029404485e-8)
(27.0, 1.2291547335507857e-8)
(28.0, 2.4161361800167924e-9)
(29.0, 4.207760806451688e-9)
(30.0, 1.1259664756124721e-8)
(31.0, 4.7713779594005246e-9)
(32.0, 5.943924463736039e-9)
(33.0, 2.810558008548014e-9)
(34.0, 5.752402998382422e-10)
(35.0, 6.29125551654397e-9)
(36.0, 6.312963485299861e-10)
(37.0, 3.844121465590433e-9)
(38.0, 2.7903452881616886e-9)
(39.0, 9.128733324814675e-10)
(40.0, 4.312458834476729e-9)
(41.0, 9.9262820185686e-10)
(42.0, 3.0475564294363267e-9)
(43.0, 2.708970825437973e-9)
(44.0, 1.5987375867609899e-9)
(45.0, 3.4273495153058775e-9)
(46.0, 1.7040457933603648e-9)
(47.0, 2.715131675046223e-9)
(48.0, 2.635709428489008e-9)
(49.0, 1.945286598470375e-9)
(50.0, 2.996440429114955e-9)
(51.0, 2.0479125062422554e-9)
(52.0, 2.5695108263334987e-9)
(53.0, 2.5843567286187863e-9)
(54.0, 2.1405321959377943e-9)
(55.0, 2.772416074492412e-9)
(56.0, 2.221693495840782e-9)
(57.0, 2.5014270654821757e-9)
(58.0, 2.5469097941765995e-9)
(59.0, 2.2489161644045907e-9)
(60.0, 2.645474506124401e-9)
(61.0, 2.3142070482151667e-9)
(62.0, 2.467954285378937e-9)
(63.0, 2.519812802859178e-9)
(64.0, 2.314854530283128e-9)
(65.0, 2.572187796090475e-9)
(66.0, 2.3666615334150265e-9)
(67.0, 2.4513604479636797e-9)
(68.0, 2.5002022674414093e-9)
(69.0, 2.355239558937683e-9)
(70.0, 2.5277318016492245e-9)
(71.0, 2.3977455576584816e-9)
(72.0, 2.4444162249892543e-9)
(73.0, 2.4872650605800573e-9)
(74.0, 2.3835853291132025e-9)
(75.0, 2.50070320007012e-9)
(76.0, 2.416001176896998e-9)
(77.0, 2.4408350896010234e-9)
(78.0, 2.477195781835917e-9)
(79.0, 2.401431498100237e-9)
(80.0, 2.4829009959148607e-9)
(81.0, 2.426506551245211e-9)
(82.0, 2.4387527552960364e-9)
(83.0, 2.469136006766348e-9)
(84.0, 2.41291475688854e-9)
(85.0, 2.470528226439228e-9)
(86.0, 2.433467205520401e-9)
(87.0, 2.4384245733699572e-9)
(88.0, 2.463619086512381e-9)
(89.0, 2.421383094031171e-9)
(90.0, 2.462682058279597e-9)
(91.0, 2.4378818963555204e-9)
(92.0, 2.4386634933648565e-9)
(93.0, 2.4594788428089487e-9)
(94.0, 2.427383627434665e-9)
(95.0, 2.4573085788404114e-9)
(96.0, 2.440684543358884e-9)
(97.0, 2.439153323763321e-9)
(98.0, 2.456338243916889e-9)
(99.0, 2.4317361457804054e-9)
(100.0, 2.4536150888820885e-9)
};
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        },forget plot]coordinates {
(1.0, 0.31707033467865525)
(2.0, 0.0243581333180641)
(3.0, 0.0014209074331761266)
(4.0, 0.00135336609021649)
(5.0, 0.00022341792016550912)
(6.0, 9.219496470435755e-5)
(7.0, 4.140126794010627e-5)
(8.0, 2.076903547194683e-5)
(9.0, 1.1338518208431236e-5)
(10.0, 6.61511708063621e-6)
(11.0, 4.0698529240593005e-6)
(12.0, 2.615136450053054e-6)
(13.0, 1.742399275001635e-6)
(14.0, 1.1970776192517697e-6)
(15.0, 8.443602407433927e-7)
(16.0, 6.093225425295617e-7)
(17.0, 4.4859014329585046e-7)
(18.0, 3.361409071297882e-7)
(19.0, 2.558682681866264e-7)
(20.0, 1.975253064561104e-7)
(21.0, 1.5443121338213091e-7)
(22.0, 1.2213355757840498e-7)
(23.0, 9.760551938888779e-8)
(24.0, 7.875266273129179e-8)
(25.0, 6.410160103046098e-8)
(26.0, 5.25999485007137e-8)
(27.0, 4.3486754207721905e-8)
(28.0, 3.6203736789422206e-8)
(29.0, 3.033693827495754e-8)
(30.0, 2.557627743327016e-8)
(31.0, 2.1687425513504633e-8)
(32.0, 1.8489605078988375e-8)
(33.0, 1.58453762074225e-8)
(34.0, 1.3646542875978873e-8)
(35.0, 1.1808956723696952e-8)
(36.0, 1.0266687794917859e-8)
(37.0, 8.96675376277879e-9)
(38.0, 7.866827266166505e-9)
(39.0, 6.9333119461408866e-9)
(40.0, 6.138646390243252e-9)
(41.0, 5.4605538879311645e-9)
(42.0, 4.8807643442488565e-9)
(43.0, 4.384298959961093e-9)
(44.0, 3.958614958656185e-9)
(45.0, 3.5936634535066403e-9)
(46.0, 3.280660991139877e-9)
(47.0, 3.0123180067325983e-9)
(48.0, 2.7823262586422076e-9)
(49.0, 2.585520248533805e-9)
(50.0, 2.417364708862729e-9)
(51.0, 2.2741326805386404e-9)
(52.0, 2.152174920744458e-9)
(53.0, 2.048318815828236e-9)
(54.0, 1.9603561847892368e-9)
(55.0, 1.885735186441836e-9)
(56.0, 1.822581712314262e-9)
(57.0, 1.7692218777532905e-9)
(58.0, 1.7241457320706712e-9)
(59.0, 1.6860411566194172e-9)
(60.0, 1.6538620448921059e-9)
(61.0, 1.6266872827978296e-9)
(62.0, 1.6037222980683937e-9)
(63.0, 1.5843017072090614e-9)
(64.0, 1.5678665534394877e-9)
(65.0, 1.5539411573800583e-9)
(66.0, 1.54212745355664e-9)
(67.0, 1.532103301796294e-9)
(68.0, 1.5235657365891619e-9)
(69.0, 1.5162865598947038e-9)
(70.0, 1.5100751540373006e-9)
(71.0, 1.5047782664683214e-9)
(72.0, 1.5002375397689933e-9)
(73.0, 1.4963451518208595e-9)
(74.0, 1.4930012071741078e-9)
(75.0, 1.4901240674976477e-9)
(76.0, 1.4876447493103821e-9)
(77.0, 1.4855040945536083e-9)
(78.0, 1.4836543040120448e-9)
(79.0, 1.4820494150395023e-9)
(80.0, 1.480660320624783e-9)
(81.0, 1.4794479588914935e-9)
(82.0, 1.4783964703164567e-9)
(83.0, 1.4774812560647544e-9)
(84.0, 1.4766816797171712e-9)
(85.0, 1.4759824301145217e-9)
(86.0, 1.4753711674027539e-9)
(87.0, 1.4748348592471053e-9)
(88.0, 1.4743640674176486e-9)
(89.0, 1.4739503238990676e-9)
(90.0, 1.4735863380880948e-9)
(91.0, 1.4732654590260544e-9)
(92.0, 1.472982227837269e-9)
(93.0, 1.472732316788326e-9)
(94.0, 1.4725097871195418e-9)
(95.0, 1.4723137068422943e-9)
(96.0, 1.47214058910909e-9)
(97.0, 1.4719865914539005e-9)
(98.0, 1.4718494736275683e-9)
(99.0, 1.4717270551254852e-9)
(100.0, 1.4716183512486728e-9)
};
\end{axis}

\end{tikzpicture}


==> legendre_log_discrete_rev.tikz <==
\begin{tikzpicture}[]
\begin{axis}[height = \figureheight, ylabel = {}, xmin = {-1.9699999999999998}, xmax = {102.97}, ymax = {26.302679918953814}, ymode = {log}, xlabel = {N}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0,25.0,50.0,75.0,100.0},xticklabels = {$0$,$25$,$50$,$75$,$100$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {1.0e-12,1.0e-10,1.0e-8,1.0e-6,0.0001,0.01,1.0},yticklabels = {$10^{-12}$,$10^{-10}$,$10^{-8}$,$10^{-6}$,$10^{-4}$,$10^{-2}$,$10^{0}$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {3.8018939632056127e-14}, width = \figurewidth]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }]coordinates {
(1.0, 1.0803518958703964)
(2.0, 0.08392748678558881)
(3.0, 0.002959031393281908)
(4.0, 0.0016299051488539718)
(5.0, 2.2020891514262786e-5)
(6.0, 0.00011921440757545199)
(7.0, 9.138051253909651e-5)
(8.0, 5.7440028232047524e-5)
(9.0, 3.349022832210835e-5)
(10.0, 1.8500018563294418e-5)
(11.0, 9.559275248260946e-6)
(12.0, 4.399422222522986e-6)
(13.0, 1.529844328995722e-6)
(14.0, 2.1657377669015432e-8)
(15.0, 6.926159157316647e-7)
(16.0, 9.563989480376733e-7)
(17.0, 9.758775445511958e-7)
(18.0, 8.734443195379527e-7)
(19.0, 7.203765366448067e-7)
(20.0, 5.568338221628721e-7)
(21.0, 4.041382193342713e-7)
(22.0, 2.7234099242434695e-7)
(23.0, 1.6489379861539533e-7)
(24.0, 8.152896624480377e-8)
(25.0, 2.0026023062058584e-8)
(26.0, 2.271801724518241e-8)
(27.0, 5.005416925385475e-8)
(28.0, 6.521990103536268e-8)
(29.0, 7.114750877335041e-8)
(30.0, 7.03770886012478e-8)
(31.0, 6.503295324478131e-8)
(32.0, 5.683683790280725e-8)
(33.0, 4.714146095707861e-8)
(34.0, 3.697390171808479e-8)
(35.0, 2.708215163238492e-8)
(36.0, 1.7981197419913997e-8)
(37.0, 9.996021343994244e-9)
(38.0, 3.300732576150267e-9)
(39.0, 2.047092717560872e-9)
(40.0, 6.0767608722755995e-9)
(41.0, 8.879300406050561e-9)
(42.0, 1.0586659993094827e-8)
(43.0, 1.135477267766305e-8)
(44.0, 1.1350117734565401e-8)
(45.0, 1.0739311218088687e-8)
(46.0, 9.681235813019384e-9)
(47.0, 8.321698441449144e-9)
(48.0, 6.789695916609162e-9)
(49.0, 5.195333496743615e-9)
(50.0, 3.629054834419776e-9)
(51.0, 2.1618027368219828e-9)
(52.0, 8.459442035757547e-10)
(53.0, 2.8317792555299093e-10)
(54.0, 1.2054734987998472e-9)
(55.0, 1.913932567987331e-9)
(56.0, 2.412449351396617e-9)
(57.0, 2.7136319857845592e-9)
(58.0, 2.8366184956496454e-9)
(59.0, 2.8051578837562374e-9)
(60.0, 2.645749841434508e-9)
(61.0, 2.386101094487003e-9)
(62.0, 2.05376338158203e-9)
(63.0, 1.6749557296691364e-9)
(64.0, 1.2738206045526113e-9)
(65.0, 8.716276589382232e-10)
(66.0, 4.864788571978806e-10)
(67.0, 1.329687471240959e-10)
(68.0, 1.7780177330450897e-10)
(69.0, 4.382005869274508e-10)
(70.0, 6.437832489325501e-10)
(71.0, 7.931535428440384e-10)
(72.0, 8.873812795684444e-10)
(73.0, 9.297562719723373e-10)
(74.0, 9.253113830709481e-10)
(75.0, 8.803255902023466e-10)
(76.0, 8.019385155932923e-10)
(77.0, 6.977987077050329e-10)
(78.0, 5.755738108348396e-10)
(79.0, 4.427440636334268e-10)
(80.0, 3.0628344305227984e-10)
(81.0, 1.7244383698766796e-10)
(82.0, 4.657385588302532e-11)
(83.0, 6.689893083944298e-11)
(84.0, 1.6461454421801136e-10)
(85.0, 2.442637203614595e-10)
(86.0, 3.045541596691237e-10)
(87.0, 3.451297025947042e-10)
(88.0, 3.664770709121967e-10)
(89.0, 3.698166217702692e-10)
(90.0, 3.569389228630371e-10)
(91.0, 3.301807716127314e-10)
(92.0, 2.9212054997174164e-10)
(93.0, 2.4553825639372917e-10)
(94.0, 1.932556337180813e-10)
(95.0, 1.380286995811275e-10)
(96.0, 8.248202121308168e-11)
(97.0, 2.8912428007288327e-11)
(98.0, 2.0619062013338407e-11)
(99.0, 6.449196732205564e-11)
(100.0, 1.0142686690528535e-10)
};
\addlegendentry{x=0.01}
\addlegendentry{x=0.1}
\addlegendentry{x=0.9}
\addlegendentry{L2-norm}
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }]coordinates {
(1.0, 0.0180065436498551)
(2.0, 0.027565975281159005)
(3.0, 0.00014405362778324715)
(4.0, 0.0002974042854984038)
(5.0, 0.00020401792116464534)
(6.0, 0.000116578452073135)
(7.0, 3.406428891405966e-5)
(8.0, 1.9668793991289846e-6)
(9.0, 1.0657095611765754e-5)
(10.0, 8.3569387474558e-6)
(11.0, 3.7644482411280933e-6)
(12.0, 3.2765182944594073e-7)
(13.0, 1.2631259842521558e-6)
(14.0, 1.455066767075408e-6)
(15.0, 9.508581679806838e-7)
(16.0, 3.1328958116638717e-7)
(17.0, 1.468471766408186e-7)
(18.0, 3.4037842677747676e-7)
(19.0, 3.1674070344323013e-7)
(20.0, 1.8006319657537517e-7)
(21.0, 2.8767003890095566e-8)
(22.0, 7.514687627718786e-8)
(23.0, 1.1168010938256145e-7)
(24.0, 9.258700428560473e-8)
(25.0, 4.499312566963454e-8)
(26.0, 3.64681351783247e-9)
(27.0, 3.5094155581560926e-8)
(28.0, 4.340034354122224e-8)
(29.0, 3.2828493923275914e-8)
(30.0, 1.3050711622497602e-8)
(31.0, 5.9243476790982186e-9)
(32.0, 1.7351735825954506e-8)
(33.0, 1.914836156302613e-8)
(34.0, 1.3285378130944991e-8)
(35.0, 3.960199723707092e-9)
(36.0, 4.493130756344499e-9)
(37.0, 9.177621329570229e-9)
(38.0, 9.293703362445171e-9)
(39.0, 5.897933474940942e-9)
(40.0, 1.0708955944238596e-9)
(41.0, 3.073012733167957e-9)
(42.0, 5.152904103411515e-9)
(43.0, 4.851382184867248e-9)
(44.0, 2.7921043255219047e-9)
(45.0, 1.0929634974843339e-10)
(46.0, 2.0718973203770474e-9)
(47.0, 3.0417910412694482e-9)
(48.0, 2.6792708052170155e-9)
(49.0, 1.3780285801345826e-9)
(50.0, 1.981397268480123e-10)
(51.0, 1.4098886502722507e-9)
(52.0, 1.871693466881652e-9)
(53.0, 1.5461532054672489e-9)
(54.0, 6.943496888567324e-10)
(55.0, 2.7341595654206685e-10)
(56.0, 9.748966078859667e-10)
(57.0, 1.191971410463566e-9)
(58.0, 9.23297660548883e-10)
(59.0, 3.487508060118216e-10)
(60.0, 2.6694757515599576e-10)
(61.0, 6.859006695947301e-10)
(62.0, 7.810450064482666e-10)
(63.0, 5.660318880273962e-10)
(64.0, 1.6849344142144673e-10)
(65.0, 2.34692487666166e-10)
(66.0, 4.906670625359766e-10)
(67.0, 5.240416989238383e-10)
(68.0, 3.5377967222416373e-10)
(69.0, 7.273892599357623e-11)
(70.0, 1.9759305303068686e-10)
(71.0, 3.563906947334772e-10)
(72.0, 3.585454155796697e-10)
(73.0, 2.2400747923256858e-10)
(74.0, 2.162714451969805e-11)
(75.0, 1.6312307060672993e-10)
(76.0, 2.6240210004857545e-10)
(77.0, 2.4930546516088725e-10)
(78.0, 1.42769129851672e-10)
(79.0, 5.267342118031593e-12)
(80.0, 1.3350054395289135e-10)
(81.0, 1.9555734809273417e-10)
(82.0, 1.7563195342518156e-10)
(83.0, 9.093126251968897e-11)
(84.0, 1.8804735546495976e-11)
(85.0, 1.089071055559998e-10)
(86.0, 1.472530986035281e-10)
(87.0, 1.2501399915265665e-10)
(88.0, 5.735345531832081e-11)
(89.0, 2.4914736940218063e-11)
(90.0, 8.881961832685192e-11)
(91.0, 1.1190137705341385e-10)
(92.0, 8.968092934935612e-11)
(93.0, 3.5380809393359414e-11)
(94.0, 2.6894042548519792e-11)
(95.0, 7.25106641397133e-11)
(96.0, 8.568967757582868e-11)
(97.0, 6.466427393547747e-11)
(98.0, 2.0880186468730244e-11)
(99.0, 2.6630253557868855e-11)
(100.0, 5.931211077836451e-11)
};
\addlegendentry{x=0.01}
\addlegendentry{x=0.1}
\addlegendentry{x=0.9}
\addlegendentry{L2-norm}
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }]coordinates {
(1.0, 0.21516385581011033)
(2.0, 0.0036676313209391687)
(3.0, 0.0012543754165066368)
(4.0, 0.0011265425759527936)
(5.0, 0.0001456199599125796)
(6.0, 5.0007096119131234e-5)
(7.0, 8.941102610737772e-6)
(8.0, 3.2529310800555322e-6)
(9.0, 5.011173680014025e-6)
(10.0, 3.60631303397696e-6)
(11.0, 1.7891690262672455e-6)
(12.0, 4.569165752421611e-7)
(13.0, 2.5074129128555e-7)
(14.0, 4.722117750155519e-7)
(15.0, 4.090912395504631e-7)
(16.0, 2.3444262087224388e-7)
(17.0, 6.232284555096612e-8)
(18.0, 5.192314223023686e-8)
(19.0, 9.742472784068923e-8)
(20.0, 8.956855968023092e-8)
(21.0, 5.361091837130516e-8)
(22.0, 1.300510543700284e-8)
(23.0, 1.6807609526381384e-8)
(24.0, 2.9848962412870605e-8)
(25.0, 2.7798399138134755e-8)
(26.0, 1.66466120887776e-8)
(27.0, 3.287052408040836e-9)
(28.0, 6.974397503967111e-9)
(29.0, 1.1587850679006806e-8)
(30.0, 1.0696936669774004e-8)
(31.0, 6.254769147062689e-9)
(32.0, 8.383440608383808e-10)
(33.0, 3.384884372792385e-9)
(34.0, 5.261373114961998e-9)
(35.0, 4.757453542225676e-9)
(36.0, 2.6697777322226557e-9)
(37.0, 1.3834577927696046e-10)
(38.0, 1.8289849634811617e-9)
(39.0, 2.668370413516641e-9)
(40.0, 2.346119298834992e-9)
(41.0, 1.2447909369939225e-9)
(42.0, 6.56190657366551e-11)
(43.0, 1.0683751661133556e-9)
(44.0, 1.4687051574924226e-9)
(45.0, 1.2491665479785752e-9)
(46.0, 6.170868260824136e-10)
(47.0, 1.1515810527384929e-10)
(48.0, 6.619731429680087e-10)
(49.0, 8.606138024447318e-10)
(50.0, 7.051514927525204e-10)
(51.0, 3.1853852888730216e-10)
(52.0, 1.1546230638259658e-10)
(53.0, 4.294906652546615e-10)
(54.0, 5.296807437105144e-10)
(55.0, 4.165081612939048e-10)
(56.0, 1.680788841440517e-10)
(57.0, 1.013873429656087e-10)
(58.0, 2.890883088468854e-10)
(59.0, 3.3906788488025086e-10)
(60.0, 2.548961042236897e-10)
(61.0, 8.888800806516883e-11)
(62.0, 8.476774837617995e-11)
(63.0, 2.0049828464152597e-10)
(64.0, 2.240634344730097e-10)
(65.0, 1.603659427473758e-10)
(66.0, 4.5860204522796266e-11)
(67.0, 6.94715396321044e-11)
(68.0, 1.4253798141794505e-10)
(69.0, 1.5197798575172783e-10)
(70.0, 1.0304734843202823e-10)
(71.0, 2.199351811782435e-11)
(72.0, 5.651878964840762e-11)
(73.0, 1.0345546641588044e-10)
(74.0, 1.0532374972171965e-10)
(75.0, 6.726397216993973e-11)
(76.0, 8.641087845262518e-12)
(77.0, 4.5914383406397974e-11)
(78.0, 7.640021948418507e-11)
(79.0, 7.429390436186623e-11)
(80.0, 4.4352965744565154e-11)
(81.0, 1.1999290450148692e-12)
(82.0, 3.7339464853403115e-11)
(83.0, 5.725597773675872e-11)
(84.0, 5.3167692470879047e-11)
(85.0, 2.9390267997086994e-11)
(86.0, 2.8741453661496053e-12)
(87.0, 3.0464075706504445e-11)
(88.0, 4.3450132380939976e-11)
(89.0, 3.851363672424668e-11)
(90.0, 1.9456880551160793e-11)
(91.0, 4.9622528308646e-12)
(92.0, 2.4945823184907567e-11)
(93.0, 3.332578657477825e-11)
(94.0, 2.816014088580232e-11)
(95.0, 1.2775114299756751e-11)
(96.0, 5.9254823270293855e-12)
(97.0, 2.049382885616069e-11)
(98.0, 2.5794921754140887e-11)
(99.0, 2.0732748851060023e-11)
(100.0, 8.242739824027012e-12)
};
\addlegendentry{x=0.01}
\addlegendentry{x=0.1}
\addlegendentry{x=0.9}
\addlegendentry{L2-norm}
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }]coordinates {
(1.0, 0.29758091435968326)
(2.0, 0.02600819272490346)
(3.0, 0.0015780277848142811)
(4.0, 0.0015003437002945085)
(5.0, 0.00025779811180904396)
(6.0, 0.0001076190746258933)
(7.0, 4.897393022467506e-5)
(8.0, 2.484858620944671e-5)
(9.0, 1.3698699739861394e-5)
(10.0, 8.05960727341721e-6)
(11.0, 4.995036736463027e-6)
(12.0, 3.2303825988195973e-6)
(13.0, 2.1646527772476046e-6)
(14.0, 1.4947945996527071e-6)
(15.0, 1.0592067259480572e-6)
(16.0, 7.675447194919991e-7)
(17.0, 5.672125778352605e-7)
(18.0, 4.2649575976970343e-7)
(19.0, 3.256736071148395e-7)
(20.0, 2.521457911730998e-7)
(21.0, 1.976644446557293e-7)
(22.0, 1.5671251208203957e-7)
(23.0, 1.2552685187098992e-7)
(24.0, 1.01494852081618e-7)
(25.0, 8.277323057977473e-8)
(26.0, 6.804220428509789e-8)
(27.0, 5.634395621613191e-8)
(28.0, 4.697465050012277e-8)
(29.0, 3.941110054701132e-8)
(30.0, 3.3260230438766655e-8)
(31.0, 2.8223772296230154e-8)
(32.0, 2.407329746662824e-8)
(33.0, 2.0632343213166336e-8)
(34.0, 1.7763484888552842e-8)
(35.0, 1.5358882978317662e-8)
(36.0, 1.3333306602412852e-8)
(37.0, 1.1618940588878776e-8)
(38.0, 1.0161479132890066e-8)
(39.0, 8.917176258166741e-9)
(40.0, 7.850591291478417e-9)
(41.0, 6.932854331362828e-9)
(42.0, 6.14032958436376e-9)
(43.0, 5.453570851476525e-9)
(44.0, 4.8565045457521986e-9)
(45.0, 4.335788788703359e-9)
(46.0, 3.880296839989922e-9)
(47.0, 3.4807164763539115e-9)
(48.0, 3.1292229562743955e-9)
(49.0, 2.819216175248018e-9)
(50.0, 2.545110707135723e-9)
(51.0, 2.3021617560392795e-9)
(52.0, 2.0863278963551208e-9)
(53.0, 1.894154132748998e-9)
(54.0, 1.722679773922744e-9)
(55.0, 1.5693587034459166e-9)
(56.0, 1.4319951826872398e-9)
(57.0, 1.308692791379912e-9)
(58.0, 1.1978068051844466e-9)
(59.0, 1.0979080669136397e-9)
(60.0, 1.0077531321623414e-9)
(61.0, 9.262556898569746e-10)
(62.0, 8.524648043368713e-10)
(63.0, 7.855485250750226e-10)
(64.0, 7.247732857697026e-10)
(65.0, 6.694962351375458e-10)
(66.0, 6.191474095287599e-10)
(67.0, 5.73225345919223e-10)
(68.0, 5.312840539965162e-10)
(69.0, 4.929292969692966e-10)
(70.0, 4.578106196792727e-10)
(71.0, 4.256152877476368e-10)
(72.0, 3.960644888481018e-10)
(73.0, 3.6891177009620844e-10)
(74.0, 3.4393312095795907e-10)
(75.0, 3.209290011178335e-10)
(76.0, 2.9972177782884124e-10)
(77.0, 2.801507719809555e-10)
(78.0, 2.620717126372744e-10)
(79.0, 2.4535351456944337e-10)
(80.0, 2.2988036248630406e-10)
(81.0, 2.1554560323422177e-10)
(82.0, 2.0225335185601432e-10)
(83.0, 1.8991690973064387e-10)
(84.0, 1.7845802766432144e-10)
(85.0, 1.6780534148098428e-10)
(86.0, 1.5789339013345067e-10)
(87.0, 1.4866388374303683e-10)
(88.0, 1.4006313157826104e-10)
(89.0, 1.3204130148258057e-10)
(90.0, 1.245550830113669e-10)
(91.0, 1.1756258567667336e-10)
(92.0, 1.1102718644810665e-10)
(93.0, 1.0491488665336245e-10)
(94.0, 9.919387354546354e-11)
(95.0, 9.38353302343154e-11)
(96.0, 8.881367945983234e-11)
(97.0, 8.41044172382866e-11)
(98.0, 7.96853647923269e-11)
(99.0, 7.553644262980685e-11)
(100.0, 7.163814061804805e-11)
};
\addlegendentry{x=0.01}
\addlegendentry{x=0.1}
\addlegendentry{x=0.9}
\addlegendentry{L2-norm}
\end{axis}

\end{tikzpicture}


==> oversampling_equispaced.tikz <==
\begin{tikzpicture}[]
\begin{axis}[height = \figureheight, ylabel = {}, xmin = {40.53}, xmax = {198.47}, ymax = {32.359365692962825}, ymode = {log}, xlabel = {M}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {60.0,80.0,100.0,120.0,140.0,160.0,180.0},xticklabels = {$60$,$80$,$100$,$120$,$140$,$160$,$180$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {1.0e-15,1.0e-10,1.0e-5,1.0},yticklabels = {$10^{-15}$,$10^{-10}$,$10^{-5}$,$10^{0}$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {3.090295432513579e-17}, width = \figurewidth]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(45.0, 5.4813067201564536e-5)
(46.0, 5.408110381743825e-7)
(47.0, 2.353420423428787e-6)
(48.0, 2.6706652667130015e-7)
(49.0, 2.1884307432884498e-7)
(50.0, 1.7763568394002505e-14)
(51.0, 2.2147725875498736e-8)
(52.0, 9.863055083769723e-8)
(53.0, 8.729406042462529e-8)
(54.0, 1.6644718803249248e-7)
(55.0, 6.573801947240554e-8)
(56.0, 1.0585504117699429e-7)
(57.0, 1.2175829589011755e-7)
(58.0, 1.2657564418816492e-7)
(59.0, 1.0848997389345527e-7)
(60.0, 1.4124475100629752e-7)
(61.0, 4.9614655051044565e-8)
(62.0, 1.7100853488827283e-7)
(63.0, 9.287949653824512e-8)
(64.0, 1.910398683691028e-8)
(65.0, 1.802167259867815e-8)
(66.0, 3.33736962510045e-8)
(67.0, 1.3943553422990362e-8)
(68.0, 1.0780398795873225e-8)
(69.0, 2.0204950157420853e-8)
(70.0, 1.7524816708913704e-8)
(71.0, 1.004143657112877e-8)
(72.0, 9.975057224664852e-9)
(73.0, 8.97390517451413e-9)
(74.0, 5.8793103718812745e-9)
(75.0, 5.283599779914994e-9)
(76.0, 2.5400792580398956e-10)
(77.0, 2.086088191077806e-9)
(78.0, 1.2034733209986825e-9)
(79.0, 7.277054514531756e-10)
(80.0, 1.280977102169345e-9)
(81.0, 5.877809350351981e-10)
(82.0, 7.260401169162378e-10)
(83.0, 4.907301232037753e-10)
(84.0, 6.919362860458023e-10)
(85.0, 8.671450224539967e-10)
(86.0, 5.604596786668026e-10)
(87.0, 1.0145706497155516e-10)
(88.0, 3.5468117332015936e-10)
(89.0, 6.117462092447568e-10)
(90.0, 4.374678397311982e-10)
(91.0, 5.473075326278831e-10)
(92.0, 3.96082722176061e-10)
(93.0, 2.992992520489679e-10)
(94.0, 3.702878004219201e-10)
(95.0, 4.1996317534653826e-10)
(96.0, 3.429172501512312e-10)
(97.0, 3.337343734699516e-10)
(98.0, 2.697180256916454e-10)
(99.0, 2.96337177019268e-10)
(100.0, 2.3407542570907935e-10)
(101.0, 2.5219470956017176e-10)
(102.0, 2.0707746628545465e-10)
(103.0, 1.1863710014381468e-10)
(104.0, 1.287916440162462e-10)
(105.0, 8.259704031843285e-11)
(106.0, 1.4055245856070542e-10)
(107.0, 1.3668666198896062e-10)
(108.0, 8.783995752992269e-11)
(109.0, 8.169465104401752e-11)
(110.0, 9.954304047710139e-11)
(111.0, 7.228662113334394e-11)
(112.0, 7.462475082320452e-11)
(113.0, 1.9202417433916708e-11)
(114.0, 2.8737012769397552e-11)
(115.0, 3.1721292259589973e-12)
(116.0, 6.88071821741687e-12)
(117.0, 9.661604849497962e-12)
(118.0, 2.05613304160579e-11)
(119.0, 1.8618884212173725e-11)
(120.0, 2.6716406864579767e-12)
(121.0, 4.694911126534862e-12)
(122.0, 7.221778730581718e-12)
(123.0, 6.083578085736008e-12)
(124.0, 9.627854069549358e-13)
(125.0, 7.331912854624534e-12)
(126.0, 3.3164582191602676e-12)
(127.0, 9.241496456979803e-13)
(128.0, 1.2208012378778221e-12)
(129.0, 1.4437340212225536e-12)
(130.0, 1.2860823517257813e-12)
(131.0, 1.3993251002375473e-12)
(132.0, 1.5716317136593716e-12)
(133.0, 5.218048215738236e-13)
(134.0, 4.933831121434196e-13)
(135.0, 8.415490526658687e-13)
(136.0, 3.419486915845482e-13)
(137.0, 3.4017233474514796e-13)
(138.0, 9.481304630298837e-13)
(139.0, 4.5297099404706387e-13)
(140.0, 6.94999613415348e-13)
(141.0, 1.900701818158268e-13)
(142.0, 4.5341508325691393e-13)
(143.0, 3.1752378504279477e-13)
(144.0, 1.1102230246251565e-14)
(145.0, 1.554312234475219e-14)
(146.0, 1.3278267374516872e-13)
(147.0, 3.2862601528904634e-14)
(148.0, 4.884981308350689e-15)
(149.0, 3.597122599785507e-14)
(150.0, 1.509903313490213e-14)
(151.0, 5.329070518200751e-15)
(152.0, 7.815970093361102e-14)
(153.0, 4.1300296516055823e-14)
(154.0, 2.3092638912203256e-14)
(155.0, 6.88338275267597e-14)
(156.0, 7.327471962526033e-14)
(157.0, 6.483702463810914e-14)
(158.0, 1.8207657603852567e-14)
(159.0, 5.0182080713057076e-14)
(160.0, 1.4654943925052066e-14)
(161.0, 7.37188088351104e-14)
(162.0, 3.241851231905457e-14)
(163.0, 4.4853010194856324e-14)
(164.0, 3.419486915845482e-14)
(165.0, 6.483702463810914e-14)
(166.0, 4.440892098500626e-16)
(167.0, 2.220446049250313e-15)
(168.0, 3.1086244689504383e-15)
(169.0, 7.549516567451064e-14)
(170.0, 2.6645352591003757e-15)
(171.0, 4.263256414560601e-14)
(172.0, 8.881784197001252e-16)
(173.0, 9.592326932761353e-14)
(174.0, 1.0746958878371515e-13)
(175.0, 1.9539925233402755e-14)
(176.0, 1.687538997430238e-14)
(177.0, 1.0125233984581428e-13)
(178.0, 5.240252676230739e-14)
(179.0, 5.684341886080802e-14)
(180.0, 4.8405723873656825e-14)
(181.0, 6.616929226765933e-14)
(182.0, 2.531308496145357e-14)
(183.0, 1.9095836023552692e-14)
(184.0, 1.7763568394002505e-15)
(185.0, 4.3520742565306136e-14)
(186.0, 8.393286066166183e-14)
(187.0, 1.2878587085651816e-14)
(188.0, 4.707345624410664e-14)
(189.0, 6.794564910705958e-14)
(190.0, 6.217248937900877e-14)
(191.0, 4.440892098500626e-16)
(192.0, 5.995204332975845e-14)
(193.0, 4.618527782440651e-14)
(194.0, 9.636735853746359e-14)
};
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(45.0, 1.5543122344752192e-15)
(46.0, 2.4003021792395884e-13)
(47.0, 5.0537352080937126e-12)
(48.0, 1.7896795156957523e-13)
(49.0, 1.936006910341348e-12)
(50.0, 1.1941558852868184e-12)
(51.0, 4.840572387365683e-13)
(52.0, 1.8096635301390052e-13)
(53.0, 8.304468224196171e-14)
(54.0, 5.81756864903582e-14)
(55.0, 3.552713678800501e-15)
(56.0, 1.2656542480726785e-14)
(57.0, 1.6209256159527285e-14)
(58.0, 1.709743457922741e-14)
(59.0, 9.992007221626409e-15)
(60.0, 2.353672812205332e-14)
(61.0, 1.0436096431476471e-14)
(62.0, 1.9095836023552692e-14)
(63.0, 1.0658141036401503e-14)
(64.0, 4.440892098500626e-15)
(65.0, 3.3306690738754696e-15)
(66.0, 5.329070518200751e-15)
(67.0, 0.0)
(68.0, 2.220446049250313e-15)
(69.0, 8.881784197001252e-16)
(70.0, 1.354472090042691e-14)
(71.0, 4.218847493575595e-15)
(72.0, 4.440892098500626e-16)
(73.0, 3.774758283725532e-15)
(74.0, 2.886579864025407e-15)
(75.0, 8.881784197001252e-16)
(76.0, 6.661338147750939e-16)
(77.0, 4.440892098500626e-16)
(78.0, 3.3306690738754696e-15)
(79.0, 7.549516567451064e-15)
(80.0, 2.886579864025407e-15)
(81.0, 3.3306690738754696e-15)
(82.0, 3.3306690738754696e-15)
(83.0, 6.439293542825908e-15)
(84.0, 3.1086244689504383e-15)
(85.0, 4.6629367034256575e-15)
(86.0, 5.995204332975845e-15)
(87.0, 8.659739592076221e-15)
(88.0, 1.1102230246251565e-15)
(89.0, 4.440892098500626e-15)
(90.0, 2.220446049250313e-16)
(91.0, 3.552713678800501e-15)
(92.0, 6.661338147750939e-16)
(93.0, 6.217248937900877e-15)
(94.0, 2.220446049250313e-16)
(95.0, 6.661338147750939e-16)
(96.0, 6.217248937900877e-15)
(97.0, 2.886579864025407e-15)
(98.0, 1.7763568394002505e-15)
(99.0, 1.3322676295501878e-14)
(100.0, 1.2212453270876722e-14)
(101.0, 1.199040866595169e-14)
(102.0, 1.0658141036401503e-14)
(103.0, 8.659739592076221e-15)
(104.0, 9.325873406851315e-15)
(105.0, 5.773159728050814e-15)
(106.0, 8.881784197001252e-16)
(107.0, 4.884981308350689e-15)
(108.0, 6.439293542825908e-15)
(109.0, 5.773159728050814e-15)
(110.0, 1.0436096431476471e-14)
(111.0, 7.771561172376096e-15)
(112.0, 8.659739592076221e-15)
(113.0, 8.215650382226158e-15)
(114.0, 9.769962616701378e-15)
(115.0, 1.5543122344752192e-15)
(116.0, 1.3322676295501878e-14)
(117.0, 7.771561172376096e-15)
(118.0, 5.551115123125783e-15)
(119.0, 1.354472090042691e-14)
(120.0, 5.773159728050814e-15)
(121.0, 8.881784197001252e-15)
(122.0, 1.2656542480726785e-14)
(123.0, 1.7763568394002505e-15)
(124.0, 6.439293542825908e-15)
(125.0, 2.220446049250313e-16)
(126.0, 0.0)
(127.0, 8.881784197001252e-16)
(128.0, 8.881784197001252e-15)
(129.0, 8.215650382226158e-15)
(130.0, 3.774758283725532e-15)
(131.0, 6.661338147750939e-16)
(132.0, 7.549516567451064e-15)
(133.0, 4.884981308350689e-15)
(134.0, 5.773159728050814e-15)
(135.0, 3.1086244689504383e-15)
(136.0, 1.2878587085651816e-14)
(137.0, 5.551115123125783e-15)
(138.0, 6.661338147750939e-16)
(139.0, 1.021405182655144e-14)
(140.0, 9.992007221626409e-15)
(141.0, 3.774758283725532e-15)
(142.0, 6.661338147750939e-16)
(143.0, 1.5543122344752192e-15)
(144.0, 4.218847493575595e-15)
(145.0, 3.1086244689504383e-15)
(146.0, 2.886579864025407e-15)
(147.0, 6.661338147750939e-16)
(148.0, 7.549516567451064e-15)
(149.0, 3.1086244689504383e-15)
(150.0, 8.43769498715119e-15)
(151.0, 5.329070518200751e-15)
(152.0, 4.6629367034256575e-15)
(153.0, 8.881784197001252e-15)
(154.0, 1.4876988529977098e-14)
(155.0, 5.10702591327572e-15)
(156.0, 1.2878587085651816e-14)
(157.0, 1.6209256159527285e-14)
(158.0, 9.325873406851315e-15)
(159.0, 1.2656542480726785e-14)
(160.0, 7.771561172376096e-15)
(161.0, 1.1324274851176597e-14)
(162.0, 5.551115123125783e-15)
(163.0, 3.552713678800501e-15)
(164.0, 9.992007221626409e-15)
(165.0, 5.551115123125783e-15)
(166.0, 8.881784197001252e-16)
(167.0, 9.547918011776346e-15)
(168.0, 1.0658141036401503e-14)
(169.0, 6.217248937900877e-15)
(170.0, 6.661338147750939e-15)
(171.0, 3.9968028886505635e-15)
(172.0, 2.4424906541753444e-15)
(173.0, 4.884981308350689e-15)
(174.0, 6.8833827526759706e-15)
(175.0, 9.325873406851315e-15)
(176.0, 1.021405182655144e-14)
(177.0, 6.217248937900877e-15)
(178.0, 5.551115123125783e-15)
(179.0, 1.2212453270876722e-14)
(180.0, 3.552713678800501e-15)
(181.0, 6.661338147750939e-15)
(182.0, 8.881784197001252e-15)
(183.0, 5.995204332975845e-15)
(184.0, 2.220446049250313e-16)
(185.0, 4.884981308350689e-15)
(186.0, 1.1102230246251565e-15)
(187.0, 6.217248937900877e-15)
(188.0, 8.881784197001252e-16)
(189.0, 8.881784197001252e-16)
(190.0, 6.661338147750939e-16)
(191.0, 3.774758283725532e-15)
(192.0, 3.552713678800501e-15)
(193.0, 6.661338147750939e-16)
(194.0, 8.881784197001252e-15)
};
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(45.0, 1.4432899320127035e-15)
(46.0, 1.1102230246251565e-16)
(47.0, 1.1102230246251565e-16)
(48.0, 6.661338147750939e-16)
(49.0, 0.0)
(50.0, 7.771561172376096e-16)
(51.0, 9.992007221626409e-16)
(52.0, 8.881784197001252e-16)
(53.0, 3.1086244689504383e-15)
(54.0, 1.6653345369377348e-15)
(55.0, 3.3306690738754696e-16)
(56.0, 2.220446049250313e-16)
(57.0, 7.771561172376096e-16)
(58.0, 2.220446049250313e-15)
(59.0, 4.440892098500626e-16)
(60.0, 1.1102230246251565e-16)
(61.0, 1.3322676295501878e-15)
(62.0, 4.440892098500626e-16)
(63.0, 4.884981308350689e-15)
(64.0, 3.4416913763379853e-15)
(65.0, 3.4416913763379853e-15)
(66.0, 7.771561172376096e-16)
(67.0, 3.3306690738754696e-15)
(68.0, 3.3306690738754696e-16)
(69.0, 2.9976021664879227e-15)
(70.0, 6.661338147750939e-16)
(71.0, 3.4416913763379853e-15)
(72.0, 3.4416913763379853e-15)
(73.0, 1.2212453270876722e-15)
(74.0, 1.3322676295501878e-15)
(75.0, 4.440892098500626e-16)
(76.0, 7.771561172376096e-16)
(77.0, 2.220446049250313e-16)
(78.0, 8.881784197001252e-16)
(79.0, 0.0)
(80.0, 2.4424906541753444e-15)
(81.0, 5.551115123125783e-16)
(82.0, 1.887379141862766e-15)
(83.0, 5.551115123125783e-16)
(84.0, 2.1094237467877974e-15)
(85.0, 2.1094237467877974e-15)
(86.0, 2.4424906541753444e-15)
(87.0, 1.887379141862766e-15)
(88.0, 6.661338147750939e-16)
(89.0, 2.55351295663786e-15)
(90.0, 2.6645352591003757e-15)
(91.0, 5.551115123125783e-16)
(92.0, 8.881784197001252e-16)
(93.0, 6.661338147750939e-16)
(94.0, 2.4424906541753444e-15)
(95.0, 1.0436096431476471e-14)
(96.0, 5.551115123125783e-16)
(97.0, 7.771561172376096e-15)
(98.0, 6.328271240363392e-15)
(99.0, 1.2212453270876722e-15)
(100.0, 2.55351295663786e-15)
(101.0, 1.9984014443252818e-15)
(102.0, 1.4432899320127035e-15)
(103.0, 5.551115123125783e-16)
(104.0, 6.661338147750939e-16)
(105.0, 2.7755575615628914e-15)
(106.0, 1.887379141862766e-15)
(107.0, 4.107825191113079e-15)
(108.0, 8.881784197001252e-16)
(109.0, 1.1102230246251565e-15)
(110.0, 1.1102230246251565e-15)
(111.0, 3.3306690738754696e-15)
(112.0, 2.1094237467877974e-15)
(113.0, 3.4416913763379853e-15)
(114.0, 1.1102230246251565e-16)
(115.0, 1.1102230246251565e-15)
(116.0, 9.992007221626409e-16)
(117.0, 3.3306690738754696e-16)
(118.0, 1.887379141862766e-15)
(119.0, 9.992007221626409e-16)
(120.0, 1.1102230246251565e-15)
(121.0, 4.440892098500626e-16)
(122.0, 1.5543122344752192e-15)
(123.0, 9.992007221626409e-16)
(124.0, 9.992007221626409e-16)
(125.0, 4.440892098500626e-16)
(126.0, 4.9960036108132044e-15)
(127.0, 9.992007221626409e-16)
(128.0, 3.3306690738754696e-15)
(129.0, 1.1102230246251565e-16)
(130.0, 1.9984014443252818e-15)
(131.0, 1.1102230246251565e-16)
(132.0, 1.2212453270876722e-15)
(133.0, 1.1102230246251565e-16)
(134.0, 1.1102230246251565e-16)
(135.0, 1.1102230246251565e-15)
(136.0, 0.0)
(137.0, 2.220446049250313e-15)
(138.0, 6.661338147750939e-16)
(139.0, 4.440892098500626e-16)
(140.0, 9.992007221626409e-16)
(141.0, 2.6645352591003757e-15)
(142.0, 1.1102230246251565e-16)
(143.0, 3.3306690738754696e-16)
(144.0, 2.220446049250313e-16)
(145.0, 2.1094237467877974e-15)
(146.0, 2.220446049250313e-16)
(147.0, 1.2212453270876722e-15)
(148.0, 7.771561172376096e-16)
(149.0, 3.552713678800501e-15)
(150.0, 4.551914400963142e-15)
(151.0, 6.661338147750939e-16)
(152.0, 1.5543122344752192e-15)
(153.0, 1.9984014443252818e-15)
(154.0, 1.3322676295501878e-15)
(155.0, 2.220446049250313e-16)
(156.0, 2.9976021664879227e-15)
(157.0, 3.6637359812630166e-15)
(158.0, 5.10702591327572e-15)
(159.0, 4.551914400963142e-15)
(160.0, 4.9960036108132044e-15)
(161.0, 1.5543122344752192e-15)
(162.0, 1.4432899320127035e-15)
(163.0, 4.773959005888173e-15)
(164.0, 1.3322676295501878e-15)
(165.0, 1.1102230246251565e-15)
(166.0, 1.3322676295501878e-15)
(167.0, 4.440892098500626e-16)
(168.0, 6.661338147750939e-16)
(169.0, 3.3306690738754696e-15)
(170.0, 1.887379141862766e-15)
(171.0, 2.4424906541753444e-15)
(172.0, 4.440892098500626e-16)
(173.0, 8.881784197001252e-16)
(174.0, 5.440092820663267e-15)
(175.0, 4.6629367034256575e-15)
(176.0, 1.7763568394002505e-15)
(177.0, 1.2212453270876722e-15)
(178.0, 9.992007221626409e-16)
(179.0, 4.107825191113079e-15)
(180.0, 2.4424906541753444e-15)
(181.0, 8.881784197001252e-16)
(182.0, 1.1102230246251565e-16)
(183.0, 4.440892098500626e-16)
(184.0, 8.881784197001252e-16)
(185.0, 1.1102230246251565e-15)
(186.0, 3.3306690738754696e-16)
(187.0, 1.1102230246251565e-16)
(188.0, 1.1102230246251565e-16)
(189.0, 1.7763568394002505e-15)
(190.0, 2.55351295663786e-15)
(191.0, 1.5543122344752192e-15)
(192.0, 2.220446049250313e-16)
(193.0, 1.2212453270876722e-15)
(194.0, 4.440892098500626e-16)
};
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(45.0, 8.881784197001252e-16)
(46.0, 3.5083047578154947e-14)
(47.0, 3.703704010149522e-13)
(48.0, 1.6209256159527285e-13)
(49.0, 4.218847493575595e-14)
(50.0, 1.3322676295501878e-14)
(51.0, 3.952393967665557e-14)
(52.0, 3.9968028886505635e-15)
(53.0, 8.43769498715119e-15)
(54.0, 3.9968028886505635e-15)
(55.0, 8.881784197001252e-16)
(56.0, 2.6645352591003757e-15)
(57.0, 3.9968028886505635e-15)
(58.0, 5.773159728050814e-15)
(59.0, 8.881784197001252e-16)
(60.0, 8.881784197001252e-16)
(61.0, 4.440892098500626e-16)
(62.0, 8.881784197001252e-16)
(63.0, 1.7763568394002505e-15)
(64.0, 4.884981308350689e-15)
(65.0, 8.881784197001252e-16)
(66.0, 4.440892098500626e-16)
(67.0, 2.220446049250313e-15)
(68.0, 0.0)
(69.0, 1.7763568394002505e-15)
(70.0, 2.6645352591003757e-15)
(71.0, 4.440892098500626e-16)
(72.0, 3.9968028886505635e-15)
(73.0, 3.1086244689504383e-15)
(74.0, 4.440892098500626e-16)
(75.0, 6.661338147750939e-15)
(76.0, 2.6645352591003757e-15)
(77.0, 4.440892098500626e-15)
(78.0, 1.3322676295501878e-15)
(79.0, 5.329070518200751e-15)
(80.0, 1.3322676295501878e-15)
(81.0, 8.881784197001252e-16)
(82.0, 3.1086244689504383e-15)
(83.0, 6.661338147750939e-15)
(84.0, 1.7763568394002505e-15)
(85.0, 2.6645352591003757e-15)
(86.0, 3.9968028886505635e-15)
(87.0, 8.881784197001252e-16)
(88.0, 4.440892098500626e-16)
(89.0, 4.440892098500626e-16)
(90.0, 8.881784197001252e-16)
(91.0, 1.3322676295501878e-15)
(92.0, 4.440892098500626e-16)
(93.0, 6.217248937900877e-15)
(94.0, 1.3322676295501878e-15)
(95.0, 8.881784197001252e-16)
(96.0, 7.993605777301127e-15)
(97.0, 1.3322676295501878e-15)
(98.0, 3.9968028886505635e-15)
(99.0, 1.3322676295501878e-15)
(100.0, 8.881784197001252e-16)
(101.0, 1.3322676295501878e-15)
(102.0, 1.3322676295501878e-15)
(103.0, 3.552713678800501e-15)
(104.0, 0.0)
(105.0, 8.881784197001252e-16)
(106.0, 0.0)
(107.0, 1.3322676295501878e-15)
(108.0, 2.6645352591003757e-15)
(109.0, 5.329070518200751e-15)
(110.0, 2.220446049250313e-15)
(111.0, 0.0)
(112.0, 2.220446049250313e-15)
(113.0, 1.7763568394002505e-15)
(114.0, 6.661338147750939e-15)
(115.0, 0.0)
(116.0, 4.440892098500626e-15)
(117.0, 3.9968028886505635e-15)
(118.0, 3.552713678800501e-15)
(119.0, 4.440892098500626e-16)
(120.0, 8.881784197001252e-16)
(121.0, 4.440892098500626e-16)
(122.0, 3.9968028886505635e-15)
(123.0, 1.7763568394002505e-15)
(124.0, 1.7763568394002505e-15)
(125.0, 2.6645352591003757e-15)
(126.0, 1.3322676295501878e-15)
(127.0, 2.6645352591003757e-15)
(128.0, 4.440892098500626e-15)
(129.0, 1.7763568394002505e-15)
(130.0, 4.440892098500626e-16)
(131.0, 2.6645352591003757e-15)
(132.0, 1.7763568394002505e-15)
(133.0, 8.881784197001252e-16)
(134.0, 1.7763568394002505e-15)
(135.0, 8.881784197001252e-16)
(136.0, 4.440892098500626e-16)
(137.0, 3.1086244689504383e-15)
(138.0, 4.440892098500626e-16)
(139.0, 4.440892098500626e-15)
(140.0, 3.1086244689504383e-15)
(141.0, 2.6645352591003757e-15)
(142.0, 1.3322676295501878e-15)
(143.0, 8.881784197001252e-16)
(144.0, 0.0)
(145.0, 4.440892098500626e-15)
(146.0, 3.9968028886505635e-15)
(147.0, 0.0)
(148.0, 4.884981308350689e-15)
(149.0, 0.0)
(150.0, 2.6645352591003757e-15)
(151.0, 0.0)
(152.0, 4.884981308350689e-15)
(153.0, 7.993605777301127e-15)
(154.0, 4.440892098500626e-16)
(155.0, 2.220446049250313e-15)
(156.0, 8.881784197001252e-16)
(157.0, 4.440892098500626e-16)
(158.0, 4.440892098500626e-16)
(159.0, 6.661338147750939e-15)
(160.0, 4.440892098500626e-16)
(161.0, 2.6645352591003757e-15)
(162.0, 0.0)
(163.0, 4.884981308350689e-15)
(164.0, 8.881784197001252e-16)
(165.0, 4.440892098500626e-16)
(166.0, 1.3322676295501878e-15)
(167.0, 3.9968028886505635e-15)
(168.0, 4.440892098500626e-16)
(169.0, 1.3322676295501878e-15)
(170.0, 2.220446049250313e-15)
(171.0, 4.440892098500626e-16)
(172.0, 2.220446049250313e-15)
(173.0, 3.1086244689504383e-15)
(174.0, 8.881784197001252e-16)
(175.0, 8.881784197001252e-16)
(176.0, 2.220446049250313e-15)
(177.0, 1.7763568394002505e-15)
(178.0, 5.773159728050814e-15)
(179.0, 2.220446049250313e-15)
(180.0, 0.0)
(181.0, 0.0)
(182.0, 4.440892098500626e-15)
(183.0, 8.881784197001252e-16)
(184.0, 4.440892098500626e-16)
(185.0, 4.440892098500626e-16)
(186.0, 2.220446049250313e-15)
(187.0, 5.773159728050814e-15)
(188.0, 8.881784197001252e-16)
(189.0, 1.3322676295501878e-15)
(190.0, 8.881784197001252e-16)
(191.0, 0.0)
(192.0, 3.1086244689504383e-15)
(193.0, 3.9968028886505635e-15)
(194.0, 2.220446049250313e-15)
};
\end{axis}

\end{tikzpicture}


==> oversampling_equispaced_rev.tikz <==
\begin{tikzpicture}[]
\begin{axis}[height = \figureheight, ylabel = {}, xmin = {40.53}, xmax = {198.47}, ymax = {32.359365692962825}, ymode = {log}, xlabel = {M}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {60.0,80.0,100.0,120.0,140.0,160.0,180.0},xticklabels = {$60$,$80$,$100$,$120$,$140$,$160$,$180$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {1.0e-15,1.0e-10,1.0e-5,1.0},yticklabels = {$10^{-15}$,$10^{-10}$,$10^{-5}$,$10^{0}$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {3.090295432513579e-17}, width = \figurewidth]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        },forget plot]coordinates {
(45.0, 5.405009021863805e-5)
(46.0, 3.322559625917876e-5)
(47.0, 2.9163034778179053e-6)
(48.0, 1.5917474018856126e-6)
(49.0, 5.761356023370467e-7)
(50.0, 2.220446049250313e-14)
(51.0, 9.223484109810443e-8)
(52.0, 7.65787433465448e-11)
(53.0, 1.6276162195794086e-7)
(54.0, 5.781976764041019e-8)
(55.0, 9.679749668478621e-8)
(56.0, 1.5055653612705555e-7)
(57.0, 1.36249157289825e-7)
(58.0, 7.841772697858573e-8)
(59.0, 6.261376084282233e-8)
(60.0, 9.001139433806316e-8)
(61.0, 1.0815295148347559e-7)
(62.0, 5.49908429903212e-9)
(63.0, 4.248024199071665e-8)
(64.0, 4.698607281028444e-9)
(65.0, 6.670012453469099e-8)
(66.0, 3.752094324127597e-8)
(67.0, 1.944178729118562e-8)
(68.0, 7.241073518571284e-9)
(69.0, 1.4155514982405748e-8)
(70.0, 3.4732043019403136e-8)
(71.0, 8.028579578933659e-9)
(72.0, 8.934047279751667e-9)
(73.0, 1.1590026272045861e-8)
(74.0, 1.6711001471492182e-9)
(75.0, 2.2631847507170733e-9)
(76.0, 2.5451143415011757e-9)
(77.0, 1.5708323530816415e-11)
(78.0, 6.362839144458121e-10)
(79.0, 4.952220855614087e-10)
(80.0, 7.667364521068976e-10)
(81.0, 1.9454806654550794e-9)
(82.0, 2.701394663517931e-10)
(83.0, 7.393579082304313e-10)
(84.0, 3.868341202917236e-10)
(85.0, 6.008580299976529e-10)
(86.0, 8.448459709597955e-10)
(87.0, 7.506755217434602e-10)
(88.0, 2.936673126896494e-10)
(89.0, 4.670841491360989e-10)
(90.0, 3.996087905022705e-10)
(91.0, 2.823519196226698e-10)
(92.0, 3.881202026434494e-10)
(93.0, 3.3085356676565425e-10)
(94.0, 2.917182051476175e-10)
(95.0, 2.276951960311635e-10)
(96.0, 3.732902875697164e-10)
(97.0, 3.3259306420063695e-10)
(98.0, 2.9006974600065405e-10)
(99.0, 2.5106539069952305e-10)
(100.0, 2.3542723326386295e-10)
(101.0, 1.8337154017444846e-10)
(102.0, 2.003512911130656e-10)
(103.0, 1.1304956970548119e-10)
(104.0, 1.662630033649748e-10)
(105.0, 1.4482015586736452e-10)
(106.0, 7.364864273995408e-11)
(107.0, 1.4777734591575609e-10)
(108.0, 6.216627213007087e-11)
(109.0, 1.1394529764174877e-10)
(110.0, 4.5854431363068215e-11)
(111.0, 4.475486647947946e-11)
(112.0, 4.85820272899673e-11)
(113.0, 4.25313118057602e-11)
(114.0, 4.1166181574681104e-11)
(115.0, 2.7827962156834474e-11)
(116.0, 6.02629057766535e-13)
(117.0, 9.134026868196088e-12)
(118.0, 9.9342756243459e-13)
(119.0, 4.707345624410664e-13)
(120.0, 2.999378523327323e-12)
(121.0, 5.579980921766037e-12)
(122.0, 4.276579090856103e-13)
(123.0, 3.4301450568818836e-12)
(124.0, 2.5988100560425664e-12)
(125.0, 3.728128916691276e-12)
(126.0, 5.200728736554083e-12)
(127.0, 7.918110611626616e-12)
(128.0, 1.84341431008761e-12)
(129.0, 4.614086890342151e-13)
(130.0, 6.652456363553938e-13)
(131.0, 4.454214774796128e-13)
(132.0, 9.947598300641403e-14)
(133.0, 2.1755930390554568e-12)
(134.0, 1.2789769243681803e-12)
(135.0, 3.9968028886505635e-13)
(136.0, 1.06403774680075e-12)
(137.0, 8.077982727172639e-13)
(138.0, 6.510347816401918e-13)
(139.0, 5.000444502911705e-13)
(140.0, 5.111466805374221e-13)
(141.0, 3.361755318564974e-13)
(142.0, 2.611244553918368e-13)
(143.0, 6.972200594645983e-14)
(144.0, 2.1760371282653068e-14)
(145.0, 2.389199948993337e-13)
(146.0, 1.7763568394002505e-14)
(147.0, 5.284661597215745e-14)
(148.0, 3.3306690738754696e-14)
(149.0, 2.6645352591003757e-14)
(150.0, 2.1316282072803006e-14)
(151.0, 2.1316282072803006e-14)
(152.0, 2.708944180085382e-14)
(153.0, 4.1300296516055823e-14)
(154.0, 5.861977570020827e-14)
(155.0, 1.1590728377086634e-13)
(156.0, 1.0302869668521453e-13)
(157.0, 1.4921397450962104e-13)
(158.0, 8.43769498715119e-15)
(159.0, 1.4921397450962104e-13)
(160.0, 1.9628743075372768e-13)
(161.0, 1.567634910770721e-13)
(162.0, 3.68594044175552e-14)
(163.0, 1.9051427102567686e-13)
(164.0, 4.04121180963557e-14)
(165.0, 3.108624468950438e-14)
(166.0, 1.7630341631047486e-13)
(167.0, 2.3092638912203256e-14)
(168.0, 1.4921397450962104e-13)
(169.0, 8.837375276016246e-14)
(170.0, 5.5067062021407764e-14)
(171.0, 1.936228954946273e-13)
(172.0, 1.2523315717771766e-13)
(173.0, 1.3455903058456897e-13)
(174.0, 4.085620730620576e-14)
(175.0, 2.042810365310288e-14)
(176.0, 6.17284001691587e-14)
(177.0, 7.593925488436071e-14)
(178.0, 5.995204332975845e-14)
(179.0, 2.353672812205332e-14)
(180.0, 4.440892098500626e-16)
(181.0, 6.794564910705958e-14)
(182.0, 6.972200594645983e-14)
(183.0, 1.7763568394002505e-14)
(184.0, 7.505107646466058e-14)
(185.0, 6.52811138479592e-14)
(186.0, 6.705747068735946e-14)
(187.0, 7.149836278586008e-14)
(188.0, 3.019806626980426e-14)
(189.0, 4.529709940470639e-14)
(190.0, 1.4344081478157023e-13)
(191.0, 5.5067062021407764e-14)
(192.0, 3.419486915845482e-14)
(193.0, 0.0)
(194.0, 2.353672812205332e-14)
};
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        },forget plot]coordinates {
(45.0, 0.0)
(46.0, 2.8782087824197333e-11)
(47.0, 4.781952611665474e-12)
(48.0, 6.404432539852678e-12)
(49.0, 4.8405723873656825e-12)
(50.0, 2.5490720645393594e-13)
(51.0, 4.4653170050423796e-13)
(52.0, 2.191580250610059e-13)
(53.0, 1.5476508963274682e-13)
(54.0, 2.9976021664879227e-14)
(55.0, 4.218847493575595e-15)
(56.0, 1.709743457922741e-14)
(57.0, 2.375877272697835e-14)
(58.0, 7.993605777301127e-15)
(59.0, 1.3100631690576847e-14)
(60.0, 1.176836406102666e-14)
(61.0, 3.3306690738754696e-15)
(62.0, 1.1102230246251565e-15)
(63.0, 8.881784197001252e-16)
(64.0, 1.3322676295501878e-15)
(65.0, 2.6645352591003757e-15)
(66.0, 5.773159728050814e-15)
(67.0, 2.220446049250313e-16)
(68.0, 1.5543122344752192e-15)
(69.0, 1.9984014443252818e-15)
(70.0, 1.5765166949677223e-14)
(71.0, 4.6629367034256575e-15)
(72.0, 1.1102230246251565e-15)
(73.0, 3.9968028886505635e-15)
(74.0, 3.552713678800501e-15)
(75.0, 8.881784197001252e-15)
(76.0, 1.554312234475219e-14)
(77.0, 1.3322676295501878e-15)
(78.0, 2.220446049250313e-16)
(79.0, 9.769962616701378e-15)
(80.0, 1.1102230246251565e-15)
(81.0, 2.6645352591003757e-15)
(82.0, 1.9984014443252818e-15)
(83.0, 3.552713678800501e-15)
(84.0, 3.9968028886505635e-15)
(85.0, 1.176836406102666e-14)
(86.0, 3.9968028886505635e-15)
(87.0, 1.5543122344752192e-15)
(88.0, 1.7763568394002505e-15)
(89.0, 7.549516567451064e-15)
(90.0, 9.325873406851315e-15)
(91.0, 3.9968028886505635e-15)
(92.0, 5.773159728050814e-15)
(93.0, 3.552713678800501e-15)
(94.0, 6.8833827526759706e-15)
(95.0, 9.769962616701378e-15)
(96.0, 8.659739592076221e-15)
(97.0, 2.4424906541753444e-15)
(98.0, 2.4424906541753444e-15)
(99.0, 8.43769498715119e-15)
(100.0, 4.440892098500626e-15)
(101.0, 4.884981308350689e-15)
(102.0, 7.105427357601002e-15)
(103.0, 9.547918011776346e-15)
(104.0, 7.549516567451064e-15)
(105.0, 3.774758283725532e-15)
(106.0, 9.769962616701378e-15)
(107.0, 8.881784197001252e-16)
(108.0, 8.881784197001252e-15)
(109.0, 8.881784197001252e-15)
(110.0, 9.992007221626409e-15)
(111.0, 1.2434497875801753e-14)
(112.0, 6.8833827526759706e-15)
(113.0, 1.354472090042691e-14)
(114.0, 1.176836406102666e-14)
(115.0, 3.1086244689504383e-15)
(116.0, 7.327471962526033e-15)
(117.0, 9.547918011776346e-15)
(118.0, 7.771561172376096e-15)
(119.0, 1.2656542480726785e-14)
(120.0, 2.4424906541753444e-15)
(121.0, 1.0436096431476471e-14)
(122.0, 1.0436096431476471e-14)
(123.0, 2.220446049250313e-15)
(124.0, 8.43769498715119e-15)
(125.0, 6.661338147750939e-16)
(126.0, 2.6645352591003757e-15)
(127.0, 5.995204332975845e-15)
(128.0, 6.8833827526759706e-15)
(129.0, 2.220446049250313e-16)
(130.0, 6.217248937900877e-15)
(131.0, 6.661338147750939e-16)
(132.0, 1.199040866595169e-14)
(133.0, 7.549516567451064e-15)
(134.0, 7.549516567451064e-15)
(135.0, 2.4424906541753444e-15)
(136.0, 3.3306690738754696e-15)
(137.0, 6.439293542825908e-15)
(138.0, 4.440892098500626e-16)
(139.0, 1.1324274851176597e-14)
(140.0, 1.1102230246251565e-14)
(141.0, 4.884981308350689e-15)
(142.0, 3.774758283725532e-15)
(143.0, 3.774758283725532e-15)
(144.0, 4.218847493575595e-15)
(145.0, 1.1324274851176597e-14)
(146.0, 4.6629367034256575e-15)
(147.0, 7.105427357601002e-15)
(148.0, 9.769962616701378e-15)
(149.0, 7.105427357601002e-15)
(150.0, 0.0)
(151.0, 3.9968028886505635e-15)
(152.0, 1.1324274851176597e-14)
(153.0, 3.3306690738754696e-15)
(154.0, 6.661338147750939e-15)
(155.0, 1.554312234475219e-14)
(156.0, 7.327471962526033e-15)
(157.0, 1.354472090042691e-14)
(158.0, 9.103828801926284e-15)
(159.0, 8.43769498715119e-15)
(160.0, 1.354472090042691e-14)
(161.0, 5.329070518200751e-15)
(162.0, 1.5543122344752192e-15)
(163.0, 7.771561172376096e-15)
(164.0, 7.771561172376096e-15)
(165.0, 2.886579864025407e-15)
(166.0, 8.659739592076221e-15)
(167.0, 1.0658141036401503e-14)
(168.0, 8.215650382226158e-15)
(169.0, 4.440892098500626e-15)
(170.0, 2.220446049250313e-16)
(171.0, 4.884981308350689e-15)
(172.0, 5.551115123125783e-15)
(173.0, 7.771561172376096e-15)
(174.0, 1.5543122344752192e-15)
(175.0, 1.021405182655144e-14)
(176.0, 1.2656542480726785e-14)
(177.0, 6.661338147750939e-15)
(178.0, 1.0880185641326534e-14)
(179.0, 3.552713678800501e-15)
(180.0, 7.993605777301127e-15)
(181.0, 1.0436096431476471e-14)
(182.0, 1.3766765505351941e-14)
(183.0, 5.551115123125783e-15)
(184.0, 3.552713678800501e-15)
(185.0, 1.3322676295501878e-15)
(186.0, 2.886579864025407e-15)
(187.0, 2.886579864025407e-15)
(188.0, 7.327471962526033e-15)
(189.0, 2.886579864025407e-15)
(190.0, 5.10702591327572e-15)
(191.0, 5.329070518200751e-15)
(192.0, 1.1102230246251565e-15)
(193.0, 4.6629367034256575e-15)
(194.0, 1.5987211554602254e-14)
};
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        },forget plot]coordinates {
(45.0, 8.881784197001252e-16)
(46.0, 7.065459328714496e-13)
(47.0, 3.277378368693462e-13)
(48.0, 2.1271873151818e-13)
(49.0, 2.2293278334473143e-13)
(50.0, 2.886579864025407e-14)
(51.0, 1.509903313490213e-14)
(52.0, 1.3322676295501878e-14)
(53.0, 5.329070518200751e-15)
(54.0, 4.884981308350689e-15)
(55.0, 4.440892098500626e-16)
(56.0, 8.881784197001252e-16)
(57.0, 1.7763568394002505e-15)
(58.0, 2.6645352591003757e-15)
(59.0, 4.884981308350689e-15)
(60.0, 3.1086244689504383e-15)
(61.0, 6.661338147750939e-15)
(62.0, 3.1086244689504383e-15)
(63.0, 2.6645352591003757e-15)
(64.0, 7.993605777301127e-15)
(65.0, 8.881784197001252e-16)
(66.0, 2.6645352591003757e-15)
(67.0, 5.329070518200751e-15)
(68.0, 4.440892098500626e-16)
(69.0, 3.1086244689504383e-15)
(70.0, 4.440892098500626e-16)
(71.0, 1.3322676295501878e-15)
(72.0, 4.440892098500626e-16)
(73.0, 4.440892098500626e-16)
(74.0, 0.0)
(75.0, 3.9968028886505635e-15)
(76.0, 2.220446049250313e-15)
(77.0, 2.220446049250313e-15)
(78.0, 1.3322676295501878e-15)
(79.0, 3.552713678800501e-15)
(80.0, 5.773159728050814e-15)
(81.0, 4.440892098500626e-16)
(82.0, 3.1086244689504383e-15)
(83.0, 6.217248937900877e-15)
(84.0, 3.1086244689504383e-15)
(85.0, 1.3322676295501878e-15)
(86.0, 1.3322676295501878e-15)
(87.0, 8.881784197001252e-16)
(88.0, 2.220446049250313e-15)
(89.0, 2.220446049250313e-15)
(90.0, 1.3322676295501878e-15)
(91.0, 8.881784197001252e-16)
(92.0, 3.1086244689504383e-15)
(93.0, 2.220446049250313e-15)
(94.0, 0.0)
(95.0, 1.7763568394002505e-15)
(96.0, 1.7763568394002505e-15)
(97.0, 4.440892098500626e-15)
(98.0, 3.1086244689504383e-15)
(99.0, 3.552713678800501e-15)
(100.0, 2.6645352591003757e-15)
(101.0, 3.552713678800501e-15)
(102.0, 1.7763568394002505e-15)
(103.0, 6.217248937900877e-15)
(104.0, 4.440892098500626e-16)
(105.0, 1.7763568394002505e-15)
(106.0, 1.7763568394002505e-15)
(107.0, 1.7763568394002505e-15)
(108.0, 4.440892098500626e-16)
(109.0, 8.881784197001252e-16)
(110.0, 2.220446049250313e-15)
(111.0, 1.3322676295501878e-15)
(112.0, 2.6645352591003757e-15)
(113.0, 1.3322676295501878e-15)
(114.0, 3.1086244689504383e-15)
(115.0, 4.440892098500626e-16)
(116.0, 4.440892098500626e-15)
(117.0, 3.9968028886505635e-15)
(118.0, 3.552713678800501e-15)
(119.0, 3.9968028886505635e-15)
(120.0, 1.3322676295501878e-15)
(121.0, 1.7763568394002505e-15)
(122.0, 4.884981308350689e-15)
(123.0, 0.0)
(124.0, 8.881784197001252e-16)
(125.0, 2.6645352591003757e-15)
(126.0, 8.881784197001252e-16)
(127.0, 1.3322676295501878e-15)
(128.0, 0.0)
(129.0, 4.440892098500626e-16)
(130.0, 1.3322676295501878e-15)
(131.0, 1.7763568394002505e-15)
(132.0, 1.3322676295501878e-15)
(133.0, 1.7763568394002505e-15)
(134.0, 1.3322676295501878e-15)
(135.0, 1.3322676295501878e-15)
(136.0, 0.0)
(137.0, 0.0)
(138.0, 4.440892098500626e-16)
(139.0, 1.3322676295501878e-15)
(140.0, 8.881784197001252e-16)
(141.0, 1.7763568394002505e-15)
(142.0, 2.6645352591003757e-15)
(143.0, 3.9968028886505635e-15)
(144.0, 3.552713678800501e-15)
(145.0, 0.0)
(146.0, 2.6645352591003757e-15)
(147.0, 0.0)
(148.0, 4.440892098500626e-16)
(149.0, 1.7763568394002505e-15)
(150.0, 2.6645352591003757e-15)
(151.0, 2.6645352591003757e-15)
(152.0, 1.021405182655144e-14)
(153.0, 2.220446049250313e-15)
(154.0, 2.220446049250313e-15)
(155.0, 4.440892098500626e-16)
(156.0, 1.7763568394002505e-15)
(157.0, 3.552713678800501e-15)
(158.0, 3.552713678800501e-15)
(159.0, 2.6645352591003757e-15)
(160.0, 4.440892098500626e-16)
(161.0, 8.881784197001252e-16)
(162.0, 0.0)
(163.0, 8.881784197001252e-16)
(164.0, 1.7763568394002505e-15)
(165.0, 3.552713678800501e-15)
(166.0, 3.9968028886505635e-15)
(167.0, 1.3322676295501878e-15)
(168.0, 2.6645352591003757e-15)
(169.0, 1.3322676295501878e-15)
(170.0, 1.7763568394002505e-15)
(171.0, 4.440892098500626e-16)
(172.0, 4.884981308350689e-15)
(173.0, 8.881784197001252e-16)
(174.0, 6.661338147750939e-15)
(175.0, 3.1086244689504383e-15)
(176.0, 2.220446049250313e-15)
(177.0, 8.881784197001252e-16)
(178.0, 7.549516567451064e-15)
(179.0, 4.440892098500626e-15)
(180.0, 0.0)
(181.0, 3.552713678800501e-15)
(182.0, 4.440892098500626e-16)
(183.0, 2.6645352591003757e-15)
(184.0, 4.440892098500626e-16)
(185.0, 2.220446049250313e-15)
(186.0, 4.884981308350689e-15)
(187.0, 4.440892098500626e-16)
(188.0, 3.9968028886505635e-15)
(189.0, 2.220446049250313e-15)
(190.0, 0.0)
(191.0, 4.440892098500626e-15)
(192.0, 8.881784197001252e-16)
(193.0, 3.552713678800501e-15)
(194.0, 5.329070518200751e-15)
};
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        },forget plot]coordinates {
(45.0, 0.0018358722219945414)
(46.0, 0.001471945730709985)
(47.0, 0.00021171231506192213)
(48.0, 0.00015426017120384453)
(49.0, 0.00012763747263177443)
(50.0, 9.838312711428757e-6)
(51.0, 3.513581159155576e-5)
(52.0, 8.265899137607476e-6)
(53.0, 2.228502585966171e-5)
(54.0, 5.327045008609581e-6)
(55.0, 1.3026301709814757e-5)
(56.0, 1.4176428183505106e-5)
(57.0, 1.1533300544940815e-5)
(58.0, 7.4025900513276295e-6)
(59.0, 4.879636456597472e-6)
(60.0, 6.95517997259883e-6)
(61.0, 7.429568784536295e-6)
(62.0, 6.544420069772057e-7)
(63.0, 2.6677583689325522e-6)
(64.0, 2.414957534190286e-7)
(65.0, 3.9448609940982184e-6)
(66.0, 2.0534257819902526e-6)
(67.0, 9.98221378553781e-7)
(68.0, 5.243408439412385e-7)
(69.0, 8.232821337059596e-7)
(70.0, 2.0244401695638838e-6)
(71.0, 5.287347031524674e-7)
(72.0, 4.45825921607264e-7)
(73.0, 6.970227873874774e-7)
(74.0, 4.138679739581076e-8)
(75.0, 5.189698681540466e-8)
(76.0, 8.102110386270401e-8)
(77.0, 5.290360259108176e-8)
(78.0, 2.3106449130338342e-8)
(79.0, 3.004462822669306e-8)
(80.0, 1.0472593422628735e-7)
(81.0, 1.8576916829858706e-7)
(82.0, 6.156881783070384e-8)
(83.0, 8.179524206282899e-8)
(84.0, 6.755389569037283e-8)
(85.0, 7.836119427034692e-8)
(86.0, 9.855975550787572e-8)
(87.0, 9.138163249813697e-8)
(88.0, 6.255766488677896e-8)
(89.0, 7.013483800909846e-8)
(90.0, 6.874523226107517e-8)
(91.0, 5.484878389187809e-8)
(92.0, 5.9264937445000146e-8)
(93.0, 5.889679658697444e-8)
(94.0, 5.368964514301696e-8)
(95.0, 4.230543181715456e-8)
(96.0, 6.478894686586201e-8)
(97.0, 6.09121665693647e-8)
(98.0, 5.6431248880930455e-8)
(99.0, 5.262212471993188e-8)
(100.0, 4.8873822255859134e-8)
(101.0, 4.030290739013803e-8)
(102.0, 4.572873168476093e-8)
(103.0, 2.5111119877753536e-8)
(104.0, 4.147546344571435e-8)
(105.0, 3.6759366581429246e-8)
(106.0, 1.9427919883270583e-8)
(107.0, 3.8762313037580454e-8)
(108.0, 1.764762545293219e-8)
(109.0, 3.23702897211058e-8)
(110.0, 1.3508757348166311e-8)
(111.0, 1.4202443404179444e-8)
(112.0, 1.52324909225102e-8)
(113.0, 1.377723664098893e-8)
(114.0, 1.4598929688565336e-8)
(115.0, 8.823043027223796e-9)
(116.0, 4.70827896713704e-10)
(117.0, 3.786729115125939e-9)
(118.0, 5.81172805861935e-11)
(119.0, 3.0554000718618194e-10)
(120.0, 1.236654789797635e-9)
(121.0, 2.6187829844892266e-9)
(122.0, 2.84014984748778e-10)
(123.0, 1.7295822502460854e-9)
(124.0, 1.1409985678368314e-9)
(125.0, 2.0701135232214855e-9)
(126.0, 2.9412125104231883e-9)
(127.0, 4.2312844006501545e-9)
(128.0, 1.2895074040475153e-9)
(129.0, 4.644517412916404e-10)
(130.0, 4.798978782319965e-10)
(131.0, 3.8232261509268734e-10)
(132.0, 1.6840987075355635e-10)
(133.0, 2.1316800258150312e-9)
(134.0, 6.640137094502358e-10)
(135.0, 3.5508819866204974e-10)
(136.0, 1.3422296098534268e-9)
(137.0, 1.2290034761926107e-9)
(138.0, 1.1507107310710366e-9)
(139.0, 7.488025260228924e-10)
(140.0, 9.572642490461302e-10)
(141.0, 7.195317864540205e-10)
(142.0, 5.393999548137926e-10)
(143.0, 1.5492715128617724e-10)
(144.0, 6.01205031245076e-11)
(145.0, 8.612489262134654e-10)
(146.0, 2.9837892240248933e-10)
(147.0, 4.01555765660365e-10)
(148.0, 4.2039095370015127e-10)
(149.0, 1.487074322544185e-10)
(150.0, 4.5940037363153437e-10)
(151.0, 4.634481858349636e-11)
(152.0, 1.562003037192694e-10)
(153.0, 3.4081076505027116e-10)
(154.0, 2.1724133994967088e-10)
(155.0, 5.702197132987368e-10)
(156.0, 4.442428123876278e-10)
(157.0, 6.438517909951001e-10)
(158.0, 4.1317167204604694e-11)
(159.0, 3.769722128536687e-10)
(160.0, 4.714454844462488e-10)
(161.0, 2.9932758247521314e-10)
(162.0, 7.707458261121643e-11)
(163.0, 4.830097368734585e-10)
(164.0, 9.899548365210965e-11)
(165.0, 6.965192449167447e-11)
(166.0, 3.410923921294563e-10)
(167.0, 3.857306559800514e-11)
(168.0, 2.588144174249603e-10)
(169.0, 1.3118128017434677e-10)
(170.0, 6.691328112314084e-11)
(171.0, 2.927942621987982e-10)
(172.0, 1.6439523530118292e-10)
(173.0, 2.1593832797342594e-10)
(174.0, 1.2662345977948198e-10)
(175.0, 1.1255519032212928e-11)
(176.0, 1.2321051036325376e-10)
(177.0, 1.3031458505721463e-10)
(178.0, 9.989765303680887e-11)
(179.0, 1.763421278052295e-11)
(180.0, 5.506744538097769e-11)
(181.0, 4.9482445082690974e-11)
(182.0, 1.0682267979619886e-10)
(183.0, 6.568364786280557e-11)
(184.0, 7.386274655760643e-11)
(185.0, 4.82649585128001e-11)
(186.0, 1.1217036509934974e-10)
(187.0, 9.85152650108039e-11)
(188.0, 2.5573110809228855e-11)
(189.0, 3.22788878750991e-11)
(190.0, 1.7167062061918482e-10)
(191.0, 5.732457688311314e-11)
(192.0, 2.746957177509613e-11)
(193.0, 2.930333500032652e-11)
(194.0, 1.484794820540617e-11)
};
\end{axis}

\end{tikzpicture}


==> oversampling_legendre.tikz <==
\begin{tikzpicture}[]
\begin{axis}[height = \figureheight, ylabel = {}, xmin = {43.83}, xmax = {85.17}, ymax = {32.359365692962825}, ymode = {log}, xlabel = {M}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {50.0,60.0,70.0,80.0},xticklabels = {$50$,$60$,$70$,$80$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {1.0e-15,1.0e-10,1.0e-5,1.0},yticklabels = {$10^{-15}$,$10^{-10}$,$10^{-5}$,$10^{0}$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {3.090295432513579e-17}, width = \figurewidth]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(45.0, 3.214672972262633e-11)
(46.0, 1.2067236099255751e-11)
(47.0, 1.780797731498751e-12)
(48.0, 9.343636975245317e-13)
(49.0, 3.432809592140984e-13)
(50.0, 2.1715962361668062e-13)
(51.0, 1.5143442055887135e-13)
(52.0, 1.7319479184152442e-14)
(53.0, 1.0391687510491465e-13)
(54.0, 3.197442310920451e-14)
(55.0, 7.105427357601002e-15)
(56.0, 2.7533531010703882e-14)
(57.0, 1.2434497875801753e-14)
(58.0, 1.6431300764452317e-14)
(59.0, 4.440892098500626e-15)
(60.0, 3.1086244689504383e-15)
(61.0, 8.43769498715119e-15)
(62.0, 1.4654943925052066e-14)
(63.0, 2.220446049250313e-16)
(64.0, 2.6645352591003757e-15)
(65.0, 1.7763568394002505e-15)
(66.0, 1.3322676295501878e-15)
(67.0, 5.773159728050814e-15)
(68.0, 1.2434497875801753e-14)
(69.0, 1.4210854715202004e-14)
(70.0, 1.2878587085651816e-14)
(71.0, 1.9539925233402755e-14)
(72.0, 1.9984014443252818e-14)
(73.0, 3.552713678800501e-15)
(74.0, 8.881784197001252e-16)
(75.0, 4.884981308350689e-15)
(76.0, 6.661338147750939e-15)
(77.0, 2.220446049250313e-15)
(78.0, 9.769962616701378e-15)
(79.0, 1.0658141036401503e-14)
(80.0, 7.993605777301127e-15)
(81.0, 1.9984014443252818e-14)
(82.0, 6.661338147750939e-15)
(83.0, 1.0658141036401503e-14)
(84.0, 3.552713678800501e-15)
};
\addlegendentry{x=0.01}
\addlegendentry{x=0.1}
\addlegendentry{x=0.4}
\addlegendentry{x=0.9}
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(45.0, 4.463096558993129e-14)
(46.0, 1.1102230246251565e-14)
(47.0, 2.6645352591003757e-15)
(48.0, 5.551115123125783e-15)
(49.0, 2.220446049250313e-15)
(50.0, 3.3306690738754696e-15)
(51.0, 3.774758283725532e-15)
(52.0, 5.10702591327572e-15)
(53.0, 6.217248937900877e-15)
(54.0, 4.440892098500626e-16)
(55.0, 2.886579864025407e-15)
(56.0, 4.440892098500626e-16)
(57.0, 2.886579864025407e-15)
(58.0, 2.4424906541753444e-15)
(59.0, 3.1086244689504383e-15)
(60.0, 2.4424906541753444e-15)
(61.0, 2.886579864025407e-15)
(62.0, 8.881784197001252e-16)
(63.0, 4.440892098500626e-16)
(64.0, 1.7763568394002505e-15)
(65.0, 6.661338147750939e-16)
(66.0, 4.440892098500626e-16)
(67.0, 1.7763568394002505e-15)
(68.0, 4.440892098500626e-16)
(69.0, 7.771561172376096e-15)
(70.0, 2.220446049250313e-16)
(71.0, 1.7763568394002505e-15)
(72.0, 1.3322676295501878e-15)
(73.0, 4.440892098500626e-16)
(74.0, 4.440892098500626e-16)
(75.0, 2.886579864025407e-15)
(76.0, 1.3322676295501878e-15)
(77.0, 1.1102230246251565e-15)
(78.0, 2.220446049250313e-16)
(79.0, 8.881784197001252e-16)
(80.0, 1.3322676295501878e-15)
(81.0, 4.440892098500626e-16)
(82.0, 4.218847493575595e-15)
(83.0, 2.220446049250313e-16)
(84.0, 1.1102230246251565e-15)
};
\addlegendentry{x=0.01}
\addlegendentry{x=0.1}
\addlegendentry{x=0.4}
\addlegendentry{x=0.9}
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(45.0, 5.995204332975845e-15)
(46.0, 3.552713678800501e-15)
(47.0, 1.3322676295501878e-15)
(48.0, 1.1102230246251565e-16)
(49.0, 2.220446049250313e-16)
(50.0, 3.3306690738754696e-16)
(51.0, 1.5543122344752192e-15)
(52.0, 2.220446049250313e-16)
(53.0, 3.1086244689504383e-15)
(54.0, 6.661338147750939e-16)
(55.0, 8.881784197001252e-16)
(56.0, 1.887379141862766e-15)
(57.0, 1.7763568394002505e-15)
(58.0, 3.1086244689504383e-15)
(59.0, 1.1102230246251565e-15)
(60.0, 2.7755575615628914e-15)
(61.0, 1.9984014443252818e-15)
(62.0, 7.771561172376096e-16)
(63.0, 2.6645352591003757e-15)
(64.0, 1.1102230246251565e-16)
(65.0, 1.6653345369377348e-15)
(66.0, 1.4432899320127035e-15)
(67.0, 3.219646771412954e-15)
(68.0, 8.881784197001252e-16)
(69.0, 8.881784197001252e-16)
(70.0, 6.661338147750939e-16)
(71.0, 2.3314683517128287e-15)
(72.0, 1.6653345369377348e-15)
(73.0, 9.992007221626409e-16)
(74.0, 3.219646771412954e-15)
(75.0, 3.3306690738754696e-16)
(76.0, 2.220446049250313e-16)
(77.0, 1.5543122344752192e-15)
(78.0, 1.1102230246251565e-15)
(79.0, 1.7763568394002505e-15)
(80.0, 1.6653345369377348e-15)
(81.0, 2.1094237467877974e-15)
(82.0, 8.881784197001252e-16)
(83.0, 1.1102230246251565e-15)
(84.0, 1.2212453270876722e-15)
};
\addlegendentry{x=0.01}
\addlegendentry{x=0.1}
\addlegendentry{x=0.4}
\addlegendentry{x=0.9}
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(45.0, 5.773159728050814e-15)
(46.0, 4.884981308350689e-15)
(47.0, 2.6645352591003757e-15)
(48.0, 8.43769498715119e-15)
(49.0, 2.220446049250313e-15)
(50.0, 1.3322676295501878e-15)
(51.0, 1.7763568394002505e-15)
(52.0, 1.3322676295501878e-15)
(53.0, 1.7763568394002505e-15)
(54.0, 1.3322676295501878e-15)
(55.0, 2.6645352591003757e-15)
(56.0, 4.884981308350689e-15)
(57.0, 3.1086244689504383e-15)
(58.0, 4.440892098500626e-15)
(59.0, 2.6645352591003757e-15)
(60.0, 3.552713678800501e-15)
(61.0, 2.220446049250313e-15)
(62.0, 2.220446049250313e-15)
(63.0, 2.220446049250313e-16)
(64.0, 4.440892098500626e-15)
(65.0, 3.1086244689504383e-15)
(66.0, 2.220446049250313e-16)
(67.0, 3.1086244689504383e-15)
(68.0, 8.881784197001252e-16)
(69.0, 4.440892098500626e-15)
(70.0, 2.220446049250313e-15)
(71.0, 2.6645352591003757e-15)
(72.0, 4.440892098500626e-15)
(73.0, 2.220446049250313e-16)
(74.0, 2.6645352591003757e-15)
(75.0, 8.881784197001252e-16)
(76.0, 3.9968028886505635e-15)
(77.0, 4.440892098500626e-15)
(78.0, 4.440892098500626e-16)
(79.0, 2.6645352591003757e-15)
(80.0, 3.1086244689504383e-15)
(81.0, 3.552713678800501e-15)
(82.0, 3.9968028886505635e-15)
(83.0, 2.220446049250313e-15)
(84.0, 4.884981308350689e-15)
};
\addlegendentry{x=0.01}
\addlegendentry{x=0.1}
\addlegendentry{x=0.4}
\addlegendentry{x=0.9}
\end{axis}

\end{tikzpicture}


==> oversampling_legendre_rev.tikz <==
\begin{tikzpicture}[]
\begin{axis}[height = \figureheight, ylabel = {}, xmin = {43.83}, xmax = {85.17}, ymax = {32.359365692962825}, ymode = {log}, xlabel = {M}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {50.0,60.0,70.0,80.0},xticklabels = {$50$,$60$,$70$,$80$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {1.0e-15,1.0e-10,1.0e-5,1.0},yticklabels = {$10^{-15}$,$10^{-10}$,$10^{-5}$,$10^{0}$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {3.090295432513579e-17}, width = \figurewidth]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }]coordinates {
(45.0, 3.2307045927382205e-11)
(46.0, 8.681944052568724e-13)
(47.0, 3.19211324040225e-12)
(48.0, 8.313350008393172e-13)
(49.0, 4.676259379721159e-13)
(50.0, 2.5135449277513544e-13)
(51.0, 8.304468224196171e-14)
(52.0, 1.8740564655672642e-13)
(53.0, 9.903189379656396e-14)
(54.0, 5.240252676230739e-14)
(55.0, 1.9984014443252818e-14)
(56.0, 1.509903313490213e-14)
(57.0, 8.881784197001252e-15)
(58.0, 1.021405182655144e-14)
(59.0, 6.661338147750939e-15)
(60.0, 3.9968028886505635e-15)
(61.0, 1.3322676295501878e-15)
(62.0, 2.220446049250313e-16)
(63.0, 3.552713678800501e-15)
(64.0, 8.881784197001252e-16)
(65.0, 8.43769498715119e-15)
(66.0, 6.661338147750939e-15)
(67.0, 3.9968028886505635e-15)
(68.0, 1.3322676295501878e-14)
(69.0, 5.329070518200751e-15)
(70.0, 1.1102230246251565e-14)
(71.0, 2.353672812205332e-14)
(72.0, 2.6201263381153694e-14)
(73.0, 3.1086244689504383e-15)
(74.0, 5.773159728050814e-15)
(75.0, 2.042810365310288e-14)
(76.0, 2.4868995751603507e-14)
(77.0, 1.1546319456101628e-14)
(78.0, 4.440892098500626e-16)
(79.0, 7.105427357601002e-15)
(80.0, 8.881784197001252e-15)
(81.0, 9.769962616701378e-15)
(82.0, 8.43769498715119e-15)
(83.0, 1.6431300764452317e-14)
(84.0, 1.199040866595169e-14)
};
\addlegendentry{x=0.01}
\addlegendentry{x=0.1}
\addlegendentry{x=0.9}
\addlegendentry{L2-norm}
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }]coordinates {
(45.0, 3.6415315207705135e-14)
(46.0, 8.881784197001252e-16)
(47.0, 7.327471962526033e-15)
(48.0, 4.440892098500626e-16)
(49.0, 2.6645352591003757e-15)
(50.0, 3.3306690738754696e-15)
(51.0, 8.881784197001252e-16)
(52.0, 5.551115123125783e-15)
(53.0, 6.661338147750939e-16)
(54.0, 2.220446049250313e-15)
(55.0, 1.1102230246251565e-15)
(56.0, 1.1102230246251565e-15)
(57.0, 1.7763568394002505e-15)
(58.0, 1.7763568394002505e-15)
(59.0, 1.1102230246251565e-15)
(60.0, 1.1102230246251565e-15)
(61.0, 2.220446049250313e-16)
(62.0, 4.440892098500626e-16)
(63.0, 5.551115123125783e-15)
(64.0, 3.552713678800501e-15)
(65.0, 3.9968028886505635e-15)
(66.0, 1.7763568394002505e-15)
(67.0, 3.552713678800501e-15)
(68.0, 1.9984014443252818e-15)
(69.0, 2.6645352591003757e-15)
(70.0, 3.9968028886505635e-15)
(71.0, 3.9968028886505635e-15)
(72.0, 8.881784197001252e-15)
(73.0, 3.552713678800501e-15)
(74.0, 8.881784197001252e-16)
(75.0, 3.3306690738754696e-15)
(76.0, 6.661338147750939e-16)
(77.0, 3.552713678800501e-15)
(78.0, 5.329070518200751e-15)
(79.0, 2.220446049250313e-15)
(80.0, 1.5543122344752192e-15)
(81.0, 6.661338147750939e-16)
(82.0, 2.886579864025407e-15)
(83.0, 1.1102230246251565e-15)
(84.0, 4.440892098500626e-16)
};
\addlegendentry{x=0.01}
\addlegendentry{x=0.1}
\addlegendentry{x=0.9}
\addlegendentry{L2-norm}
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }]coordinates {
(45.0, 1.7763568394002505e-15)
(46.0, 6.217248937900877e-15)
(47.0, 8.881784197001252e-16)
(48.0, 5.773159728050814e-15)
(49.0, 6.217248937900877e-15)
(50.0, 1.7763568394002505e-15)
(51.0, 8.881784197001252e-16)
(52.0, 2.220446049250313e-16)
(53.0, 2.6645352591003757e-15)
(54.0, 8.881784197001252e-16)
(55.0, 3.9968028886505635e-15)
(56.0, 2.6645352591003757e-15)
(57.0, 3.9968028886505635e-15)
(58.0, 4.440892098500626e-15)
(59.0, 1.7763568394002505e-15)
(60.0, 1.7763568394002505e-15)
(61.0, 2.6645352591003757e-15)
(62.0, 3.552713678800501e-15)
(63.0, 1.7763568394002505e-15)
(64.0, 4.440892098500626e-16)
(65.0, 4.440892098500626e-16)
(66.0, 3.1086244689504383e-15)
(67.0, 2.6645352591003757e-15)
(68.0, 4.440892098500626e-15)
(69.0, 8.881784197001252e-16)
(70.0, 1.7763568394002505e-15)
(71.0, 1.3322676295501878e-15)
(72.0, 8.881784197001252e-16)
(73.0, 8.881784197001252e-16)
(74.0, 4.440892098500626e-16)
(75.0, 1.3322676295501878e-15)
(76.0, 2.220446049250313e-15)
(77.0, 2.220446049250313e-16)
(78.0, 1.3322676295501878e-15)
(79.0, 2.6645352591003757e-15)
(80.0, 1.7763568394002505e-15)
(81.0, 4.440892098500626e-16)
(82.0, 2.6645352591003757e-15)
(83.0, 4.440892098500626e-16)
(84.0, 4.440892098500626e-15)
};
\addlegendentry{x=0.01}
\addlegendentry{x=0.1}
\addlegendentry{x=0.9}
\addlegendentry{L2-norm}
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }]coordinates {
(45.0, 4.2820295569880965e-9)
(46.0, 7.48160734281687e-11)
(47.0, 2.877877033388777e-10)
(48.0, 7.148039999453229e-11)
(49.0, 4.3698089759436547e-11)
(50.0, 2.2655779441610173e-11)
(51.0, 4.3028361743343875e-12)
(52.0, 1.3902207180704202e-11)
(53.0, 1.0619290970864144e-11)
(54.0, 4.767036593612669e-12)
(55.0, 3.5911264995196155e-12)
(56.0, 3.94877191840535e-12)
(57.0, 3.9314344972375396e-12)
(58.0, 3.893919425511561e-12)
(59.0, 2.5509279794639403e-12)
(60.0, 2.3664352573073574e-12)
(61.0, 1.267839593292652e-12)
(62.0, 2.0716721680023443e-12)
(63.0, 1.6259685945095406e-12)
(64.0, 1.051557212208938e-12)
(65.0, 1.2627180522388045e-12)
(66.0, 1.0125923106801077e-12)
(67.0, 1.1671209157167524e-12)
(68.0, 1.1407276176861498e-12)
(69.0, 7.728646536219936e-13)
(70.0, 6.509976674094684e-13)
(71.0, 7.831754676431424e-13)
(72.0, 5.736876777668535e-13)
(73.0, 4.93010514969452e-13)
(74.0, 4.978470380053252e-13)
(75.0, 3.645041019742801e-13)
(76.0, 2.864297393324223e-13)
(77.0, 1.5838383571242735e-13)
(78.0, 2.7319712560377096e-13)
(79.0, 1.787814876923848e-13)
(80.0, 1.814241987866066e-13)
(81.0, 1.6636982546683266e-13)
(82.0, 1.7689932278442484e-14)
(83.0, 5.944422863380827e-14)
(84.0, 7.228540329396309e-15)
};
\addlegendentry{x=0.01}
\addlegendentry{x=0.1}
\addlegendentry{x=0.9}
\addlegendentry{L2-norm}
\end{axis}

\end{tikzpicture}


==> weightleg_kappa_factor_big_e5.tikz <==
\begin{tikzpicture}[]
\begin{axis}[height = \figureheight, ylabel = {}, xmin = {7.300000000000001}, xmax = {102.7}, ymax = {2.29086765276777e8}, ymode = {log}, xlabel = {N}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {20.0,40.0,60.0,80.0,100.0},xticklabels = {$20$,$40$,$60$,$80$,$100$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {0.0031622776601683794,1.0,316.22776601683796,100000.0,3.162277660168379e7},yticklabels = {$10^{-2.5}$,$10^{0.0}$,$10^{2.5}$,$10^{5.0}$,$10^{7.5}$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {4.3651583224016566e-5}, width = \figurewidth]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 2,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(10.0, 16.155606618294794)
(20.0, 20.95182141027372)
(30.0, 22.31857932013877)
(40.0, 22.949893782847653)
(50.0, 70.43322040156151)
(60.0, 2.9006961454653934)
(70.0, 2.911982822134397)
(80.0, 2.9173842267285597)
(90.0, 2.918775571457945)
(100.0, 2.9242750313113066)
};
\addlegendentry{$\gamma$ = 1.5}
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 2,
solid,mark = square*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(10.0, 20.295044069958706)
(20.0, 5.43362452325313)
(30.0, 5.613620766174688)
(40.0, 5.694146408024371)
(50.0, 5.735632565260178)
(60.0, 1.9210802345483098)
(70.0, 1.780125552790867)
(80.0, 1.9508825360319384)
(90.0, 2.0096538484355557)
(100.0, 2.01748228085298)
};
\addlegendentry{$\gamma$ = 2.0}
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity = 1.0,
line width = 2,
solid,mark = diamond*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(10.0, 2.4450429641001805)
(20.0, 1.6291115728328072)
(30.0, 1.8247758984603055)
(40.0, 1.9971297390247733)
(50.0, 2.022006694897507)
(60.0, 1.6486749770578963)
(70.0, 1.6502349859752206)
(80.0, 1.545999119811728)
(90.0, 1.3897964591498517)
(100.0, 1.934512626468712)
};
\addlegendentry{$\gamma$ = 4.0}
\end{axis}

\end{tikzpicture}


==> weightleg_kappa_factor_big_e8.tikz <==
\begin{tikzpicture}[]
\begin{axis}[height = \figureheight, ylabel = {}, xmin = {7.300000000000001}, xmax = {102.7}, ymax = {2.6302679918953815e10}, ymode = {log}, xlabel = {N}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {20.0,40.0,60.0,80.0,100.0},xticklabels = {$20$,$40$,$60$,$80$,$100$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {0.0031622776601683794,1.0,316.22776601683796,100000.0,3.162277660168379e7,1.0e10},yticklabels = {$10^{-2.5}$,$10^{0.0}$,$10^{2.5}$,$10^{5.0}$,$10^{7.5}$,$10^{10.0}$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {3.8018939632056124e-5}, width = \figurewidth]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 2,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(10.0, 3275.2651647129314)
(20.0, 230.0264132148907)
(30.0, 245.65015778921583)
(40.0, 22.949893782847653)
(50.0, 272174.0367779492)
(60.0, 23.542303034311917)
(70.0, 23.70467929881577)
(80.0, 23.82399946429935)
(90.0, 23.91523889760706)
(100.0, 23.98780743983285)
};
\addlegendentry{$\gamma$ = 1.5}
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 2,
solid,mark = square*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(10.0, 111.75160154124427)
(20.0, 24.074827469872442)
(30.0, 25.106815876740892)
(40.0, 25.57187190664811)
(50.0, 5.735632565260178)
(60.0, 5.760958266226215)
(70.0, 5.778233518403134)
(80.0, 5.791232016855182)
(90.0, 5.80068752179624)
(100.0, 5.807973654185573)
};
\addlegendentry{$\gamma$ = 2.0}
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity = 1.0,
line width = 2,
solid,mark = diamond*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(10.0, 4.405612526967264)
(20.0, 2.585634147270105)
(30.0, 2.619336146590945)
(40.0, 2.6314399852815744)
(50.0, 2.636990284274825)
(60.0, 1.6486749770578963)
(70.0, 1.6502349859752206)
(80.0, 1.6512762684704394)
(90.0, 1.651239926202366)
(100.0, 1.9350674594285246)
};
\addlegendentry{$\gamma$ = 4.0}
\end{axis}

\end{tikzpicture}


==> weightleg_kappa_factor_equi_big_e5.tikz <==
\begin{tikzpicture}[]
\begin{axis}[height = \figureheight, ylabel = {}, xmin = {7.300000000000001}, xmax = {102.7}, ymax = {2.4547089156850338e10}, ymode = {log}, xlabel = {N}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {20.0,40.0,60.0,80.0,100.0},xticklabels = {$20$,$40$,$60$,$80$,$100$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {0.01,1.0,100.0,10000.0,1.0e6,1.0e8,1.0e10},yticklabels = {$10^{-2}$,$10^{0}$,$10^{2}$,$10^{4}$,$10^{6}$,$10^{8}$,$10^{10}$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {0.0004073802778041126}, width = \figurewidth]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 2,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(10.0, 1216.3366362167978)
(20.0, 3053.1524777902423)
(30.0, 965.5785617812206)
(40.0, 28378.703533918037)
(50.0, 1492.3371532068388)
(60.0, 36690.01363872824)
(70.0, 5147.829826629525)
(80.0, 54314.150984603344)
(90.0, 12560.788155470407)
(100.0, 2651.7631834794547)
};
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 2,
solid,mark = square*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(10.0, 208.39086033661562)
(20.0, 293.9091114299237)
(30.0, 4824.449661583019)
(40.0, 538.7104827213077)
(50.0, 6043.129836019676)
(60.0, 70498.95231341937)
(70.0, 1717.9167533134355)
(80.0, 17193.249442426455)
(90.0, 1269.742374523129)
(100.0, 11254.886385407082)
};
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity = 1.0,
line width = 2,
solid,mark = diamond*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(10.0, 92.95855855018357)
(20.0, 140.13762887784222)
(30.0, 45.12794809722437)
(40.0, 177.46414259769674)
(50.0, 680.8683750327995)
(60.0, 2572.6317620593404)
(70.0, 81.30511869862237)
(80.0, 254.98727833837648)
(90.0, 812.3189270332504)
(100.0, 2619.082718712736)
};
\end{axis}

\end{tikzpicture}


==> weightleg_kappa_factor_equi_big_e8.tikz <==
\begin{tikzpicture}[]
\begin{axis}[height = \figureheight, ylabel = {}, xmin = {7.300000000000001}, xmax = {102.7}, ymax = {2.4547089156850338e10}, ymode = {log}, xlabel = {N}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {20.0,40.0,60.0,80.0,100.0},xticklabels = {$20$,$40$,$60$,$80$,$100$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {0.01,1.0,100.0,10000.0,1.0e6,1.0e8,1.0e10},yticklabels = {$10^{-2}$,$10^{0}$,$10^{2}$,$10^{4}$,$10^{6}$,$10^{8}$,$10^{10}$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {0.0004073802778041126}, width = \figurewidth]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 2,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(10.0, 25301.388140473904)
(20.0, 144711.52775834224)
(30.0, 140875.88427095397)
(40.0, 6.054375457912393e6)
(50.0, 887801.0060024441)
(60.0, 2.8850517812146306e7)
(70.0, 979654.578837018)
(80.0, 2.7668472420613185e7)
(90.0, 2.646524645860379e6)
(100.0, 6.621693055745844e7)
};
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 2,
solid,mark = square*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(10.0, 2522.7607419822393)
(20.0, 8564.972662044158)
(30.0, 216610.6632972105)
(40.0, 74251.92967697686)
(50.0, 1.1085557796565895e6)
(60.0, 70498.95231341937)
(70.0, 844287.4153118087)
(80.0, 1.0303039734722009e7)
(90.0, 7.514584026357119e7)
(100.0, 1.9483412450143942e6)
};
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity = 1.0,
line width = 2,
solid,mark = diamond*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(10.0, 516.5477951304134)
(20.0, 1313.6740022574006)
(30.0, 860.4253282331048)
(40.0, 4552.716793716999)
(50.0, 22158.846737107644)
(60.0, 2572.6317620593404)
(70.0, 9619.583717033913)
(80.0, 35697.090637494584)
(90.0, 131703.0482281782)
(100.0, 483705.4198083835)
};
\end{axis}

\end{tikzpicture}


==> weightleg_lambda_factor_big_e5.tikz <==
\begin{tikzpicture}[]
\begin{axis}[height = \figureheight, ylabel = {}, xmin = {7.300000000000001}, xmax = {102.7}, ymax = {2.29086765276777e8}, ymode = {log}, xlabel = {N}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {20.0,40.0,60.0,80.0,100.0},xticklabels = {$20$,$40$,$60$,$80$,$100$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {0.0031622776601683794,1.0,316.22776601683796,100000.0,3.162277660168379e7},yticklabels = {$10^{-2.5}$,$10^{0.0}$,$10^{2.5}$,$10^{5.0}$,$10^{7.5}$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {4.3651583224016566e-5}, width = \figurewidth]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 2,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(10.0, 115.3079786736401)
(20.0, 3.6576161912277843)
(30.0, 0.4864944990536276)
(40.0, 0.11616275846012589)
(50.0, 286204.7123944765)
(60.0, 6.877936947944428)
(70.0, 4.335289689094637)
(80.0, 2.906480311089972)
(90.0, 2.0425723254322503)
(100.0, 1.4898014288526324)
};
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 2,
solid,mark = square*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(10.0, 1.9071728009659081)
(20.0, 1.6243820753665505)
(30.0, 0.2138180664009403)
(40.0, 0.05081404109710444)
(50.0, 0.016674261977347705)
(60.0, 4.3671899409476165)
(70.0, 2.7504658562144093)
(80.0, 1.8428670899208581)
(90.0, 1.2945050997769831)
(100.0, 0.9438356538907806)
};
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity = 1.0,
line width = 2,
solid,mark = diamond*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(10.0, 0.3186420534121448)
(20.0, 0.48435073819613667)
(30.0, 0.0626245284492879)
(40.0, 0.014771766262842411)
(50.0, 0.004827691026625592)
(60.0, 0.001937529613820747)
(70.0, 0.0008957421011521329)
(80.0, 1.1083121609745987)
(90.0, 0.7780700070971203)
(100.0, 0.5670419726539707)
};
\end{axis}

\end{tikzpicture}


==> weightleg_lambda_factor_big_e8.tikz <==
\begin{tikzpicture}[]
\begin{axis}[height = \figureheight, ylabel = {}, xmin = {7.300000000000001}, xmax = {102.7}, ymax = {2.6302679918953815e10}, ymode = {log}, xlabel = {N}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {20.0,40.0,60.0,80.0,100.0},xticklabels = {$20$,$40$,$60$,$80$,$100$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {0.0031622776601683794,1.0,316.22776601683796,100000.0,3.162277660168379e7,1.0e10},yticklabels = {$10^{-2.5}$,$10^{0.0}$,$10^{2.5}$,$10^{5.0}$,$10^{7.5}$,$10^{10.0}$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {3.8018939632056124e-5}, width = \figurewidth]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 2,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(10.0, 130.21121919632898)
(20.0, 49.3867665374658)
(30.0, 2.9775535829476745)
(40.0, 116.16275846012589)
(50.0, 2.49873801222045e8)
(60.0, 15.404719082991571)
(70.0, 7.142606734848604)
(80.0, 3.6696066455128067)
(90.0, 2.039062965809409)
(100.0, 1.2053401106286032)
};
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 2,
solid,mark = square*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(10.0, 31.925562312991424)
(20.0, 15.576218219945867)
(30.0, 0.9247256366099946)
(40.0, 0.12433358184297717)
(50.0, 16.674261977347705)
(60.0, 6.708820344564353)
(70.0, 3.106855342892232)
(80.0, 1.5947547449980395)
(90.0, 0.8855342803950625)
(100.0, 0.5231748873209665)
};
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity = 1.0,
line width = 2,
solid,mark = diamond*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(10.0, 2.9417023632189734)
(20.0, 2.380391179415537)
(30.0, 0.1383545357589604)
(40.0, 0.018433794291070227)
(50.0, 0.0038635591995634317)
(60.0, 1.937529613820747)
(70.0, 0.8957421011521329)
(80.0, 0.45922106991531075)
(90.0, 0.25475950034399425)
(100.0, 0.15040332362729955)
};
\end{axis}

\end{tikzpicture}


==> weightleg_lambda_factor_equi_big_e5.tikz <==
\begin{tikzpicture}[]
\begin{axis}[height = \figureheight, ylabel = {}, xmin = {7.300000000000001}, xmax = {102.7}, ymax = {2.4547089156850338e10}, ymode = {log}, xlabel = {N}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {20.0,40.0,60.0,80.0,100.0},xticklabels = {$20$,$40$,$60$,$80$,$100$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {0.01,1.0,100.0,10000.0,1.0e6,1.0e8,1.0e10},yticklabels = {$10^{-2}$,$10^{0}$,$10^{2}$,$10^{4}$,$10^{6}$,$10^{8}$,$10^{10}$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {0.0004073802778041126}, width = \figurewidth]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 2,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(10.0, 614.4182890416579)
(20.0, 1312.0204183764292)
(30.0, 11386.806002159497)
(40.0, 9344.17149619305)
(50.0, 115044.03614834679)
(60.0, 112938.71834161373)
(70.0, 111386.77579744397)
(80.0, 114866.28695648452)
(90.0, 119280.90100913192)
(100.0, 117937.14226292179)
};
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 2,
solid,mark = square*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(10.0, 417.14479893916695)
(20.0, 983.6722070632029)
(30.0, 439.2433923118027)
(40.0, 8255.395138597522)
(50.0, 7131.230948747635)
(60.0, 6344.726477179758)
(70.0, 108948.2983224817)
(80.0, 108038.68895734684)
(90.0, 107235.93262841708)
(100.0, 106708.15956070744)
};
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity = 1.0,
line width = 2,
solid,mark = diamond*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(10.0, 7.104850899906832)
(20.0, 13.094218246125257)
(30.0, 219.60953273646322)
(40.0, 122.47512077667783)
(50.0, 78.48957149969718)
(60.0, 54.82566225448668)
(70.0, 4339.1466162111155)
(80.0, 3989.3908979319117)
(90.0, 3706.7808993299745)
(100.0, 3472.6261772295784)
};
\end{axis}

\end{tikzpicture}


==> weightleg_lambda_factor_equi_big_e8.tikz <==
\begin{tikzpicture}[]
\begin{axis}[height = \figureheight, ylabel = {}, xmin = {7.300000000000001}, xmax = {102.7}, ymax = {2.4547089156850338e10}, ymode = {log}, xlabel = {N}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {20.0,40.0,60.0,80.0,100.0},xticklabels = {$20$,$40$,$60$,$80$,$100$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {0.01,1.0,100.0,10000.0,1.0e6,1.0e8,1.0e10},yticklabels = {$10^{-2}$,$10^{0}$,$10^{2}$,$10^{4}$,$10^{6}$,$10^{8}$,$10^{10}$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {0.0004073802778041126}, width = \figurewidth]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 2,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(10.0, 37218.21265649642)
(20.0, 56427.49348287582)
(30.0, 595027.1375537893)
(40.0, 343414.67444908136)
(50.0, 8.06463217332578e6)
(60.0, 7.172151670958242e6)
(70.0, 1.1138584374467996e8)
(80.0, 1.1018925195034869e8)
(90.0, 1.0929630919907996e8)
(100.0, 1.0856911380199239e8)
};
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 2,
solid,mark = square*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(10.0, 22338.565927367305)
(20.0, 36029.78548479154)
(30.0, 9078.679065017623)
(40.0, 251138.04850234234)
(50.0, 163834.03689082246)
(60.0, 6.344726477179758e6)
(70.0, 5.75700075879243e6)
(80.0, 5.297478750313365e6)
(90.0, 1.032613706586497e8)
(100.0, 1.0670804206220502e8)
};
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity = 1.0,
line width = 2,
solid,mark = diamond*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(10.0, 120.98621353130477)
(20.0, 190.25626192487925)
(30.0, 3084.5186452922767)
(40.0, 1133.49313616904)
(50.0, 528.2198167964717)
(60.0, 54825.662254486684)
(70.0, 40605.18358574318)
(80.0, 31373.75643239411)
(90.0, 25029.756454565424)
(100.0, 20474.971946008605)
};
\end{axis}

\end{tikzpicture}

